Analyzing the Sample Complexity of Self-Supervised Image Reconstruction Methods

Supervised training of deep neural networks on pairs of clean image and noisy measurement achieves state-of-the-art performance for many image reconstruction tasks, but such training pairs are difficult to collect. Self-supervised methods enable training based on noisy measurements only, without clean images. In this work, we investigate the cost of self-supervised training in terms of sample complexity for a class of self-supervised methods that enable the computation of unbiased estimates of gradients of the supervised loss, including noise2noise methods. We analytically show that a model trained with such self-supervised training is as good as the same model trained in a supervised fashion, but self-supervised training requires more examples than supervised training. We then study self-supervised denoising and accelerated MRI empirically and characterize the cost of self-supervised training in terms of the number of additional samples required, and find that the performance gap between self-supervised and supervised training vanishes as a function of the training examples, at a problem-dependent rate, as predicted by our theory.

==> histogram_data/histogram_CS_MRI_lin.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{green}{RGB}{0,128,0}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% tick align=outside,
% tick pos=left,
% title={Histogram of Stochastic Gradients},
% x grid style={darkgray176},
% xlabel={Normalized Difference},
% xmin=-0.159963815808296, xmax=8.42003618419171,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Frequency},
% ymin=0, ymax=804.3,
% ytick style={color=black}
% ]
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.230036184191704,0) rectangle (axis cs:0.350036184191704,57);
\addlegendimage{ybar,ybar legend,draw=none,fill=\supcolor,fill opacity=0.5}
\addlegendentry{Sup}

\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.350036184191704,0) rectangle (axis cs:0.470036184191704,137);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.470036184191704,0) rectangle (axis cs:0.590036184191704,165);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.590036184191704,0) rectangle (axis cs:0.710036184191704,215);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.710036184191704,0) rectangle (axis cs:0.830036184191704,260);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.830036184191704,0) rectangle (axis cs:0.950036184191704,313);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.950036184191704,0) rectangle (axis cs:1.0700361841917,479);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.0700361841917,0) rectangle (axis cs:1.1900361841917,606);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.1900361841917,0) rectangle (axis cs:1.3100361841917,719);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.3100361841917,0) rectangle (axis cs:1.4300361841917,766);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.4300361841917,0) rectangle (axis cs:1.5500361841917,681);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.5500361841917,0) rectangle (axis cs:1.6700361841917,630);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.6700361841917,0) rectangle (axis cs:1.7900361841917,532);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.7900361841917,0) rectangle (axis cs:1.9100361841917,449);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.9100361841917,0) rectangle (axis cs:2.0300361841917,386);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.0300361841917,0) rectangle (axis cs:2.1500361841917,323);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.1500361841917,0) rectangle (axis cs:2.2700361841917,305);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.2700361841917,0) rectangle (axis cs:2.3900361841917,243);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.3900361841917,0) rectangle (axis cs:2.5100361841917,206);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.5100361841917,0) rectangle (axis cs:2.6300361841917,194);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.6300361841917,0) rectangle (axis cs:2.7500361841917,154);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.7500361841917,0) rectangle (axis cs:2.8700361841917,138);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.8700361841917,0) rectangle (axis cs:2.9900361841917,139);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.9900361841917,0) rectangle (axis cs:3.1100361841917,127);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.1100361841917,0) rectangle (axis cs:3.2300361841917,112);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.2300361841917,0) rectangle (axis cs:3.3500361841917,96);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.3500361841917,0) rectangle (axis cs:3.4700361841917,78);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.4700361841917,0) rectangle (axis cs:3.5900361841917,94);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.5900361841917,0) rectangle (axis cs:3.7100361841917,77);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.7100361841917,0) rectangle (axis cs:3.8300361841917,79);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.8300361841917,0) rectangle (axis cs:3.9500361841917,53);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.9500361841917,0) rectangle (axis cs:4.0700361841917,62);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.0700361841917,0) rectangle (axis cs:4.1900361841917,60);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.1900361841917,0) rectangle (axis cs:4.3100361841917,53);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.3100361841917,0) rectangle (axis cs:4.4300361841917,65);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.4300361841917,0) rectangle (axis cs:4.5500361841917,51);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.5500361841917,0) rectangle (axis cs:4.6700361841917,44);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.6700361841917,0) rectangle (axis cs:4.7900361841917,45);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.7900361841917,0) rectangle (axis cs:4.9100361841917,40);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.9100361841917,0) rectangle (axis cs:5.0300361841917,28);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.0300361841917,0) rectangle (axis cs:5.1500361841917,28);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.1500361841917,0) rectangle (axis cs:5.2700361841917,40);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.2700361841917,0) rectangle (axis cs:5.3900361841917,33);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.3900361841917,0) rectangle (axis cs:5.5100361841917,26);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.5100361841917,0) rectangle (axis cs:5.6300361841917,34);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.6300361841917,0) rectangle (axis cs:5.7500361841917,31);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.7500361841917,0) rectangle (axis cs:5.8700361841917,25);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.8700361841917,0) rectangle (axis cs:5.9900361841917,29);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.9900361841917,0) rectangle (axis cs:6.1100361841917,27);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.1100361841917,0) rectangle (axis cs:6.2300361841917,23);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.2300361841917,0) rectangle (axis cs:6.3500361841917,18);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.3500361841917,0) rectangle (axis cs:6.4700361841917,23);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.4700361841917,0) rectangle (axis cs:6.5900361841917,21);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.5900361841917,0) rectangle (axis cs:6.7100361841917,14);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.7100361841917,0) rectangle (axis cs:6.8300361841917,17);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.8300361841917,0) rectangle (axis cs:6.9500361841917,15);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.9500361841917,0) rectangle (axis cs:7.0700361841917,21);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.0700361841917,0) rectangle (axis cs:7.1900361841917,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.1900361841917,0) rectangle (axis cs:7.3100361841917,20);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.3100361841917,0) rectangle (axis cs:7.4300361841917,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.4300361841917,0) rectangle (axis cs:7.5500361841917,17);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.5500361841917,0) rectangle (axis cs:7.6700361841917,14);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.6700361841917,0) rectangle (axis cs:7.7900361841917,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.7900361841917,0) rectangle (axis cs:7.9100361841917,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.9100361841917,0) rectangle (axis cs:8.0300361841917,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.230036184191704,0) rectangle (axis cs:0.350036184191704,51);
\addlegendimage{ybar,ybar legend,draw=none,fill=\selfsupcolorOne,fill opacity=0.5}
\addlegendentry{Self-sup 3.0}

\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.350036184191704,0) rectangle (axis cs:0.470036184191704,132);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.470036184191704,0) rectangle (axis cs:0.590036184191704,143);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.590036184191704,0) rectangle (axis cs:0.710036184191704,196);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.710036184191704,0) rectangle (axis cs:0.830036184191704,258);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.830036184191704,0) rectangle (axis cs:0.950036184191704,303);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.950036184191704,0) rectangle (axis cs:1.0700361841917,499);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.0700361841917,0) rectangle (axis cs:1.1900361841917,572);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.1900361841917,0) rectangle (axis cs:1.3100361841917,670);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.3100361841917,0) rectangle (axis cs:1.4300361841917,730);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.4300361841917,0) rectangle (axis cs:1.5500361841917,659);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.5500361841917,0) rectangle (axis cs:1.6700361841917,616);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.6700361841917,0) rectangle (axis cs:1.7900361841917,546);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.7900361841917,0) rectangle (axis cs:1.9100361841917,460);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.9100361841917,0) rectangle (axis cs:2.0300361841917,357);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.0300361841917,0) rectangle (axis cs:2.1500361841917,357);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.1500361841917,0) rectangle (axis cs:2.2700361841917,304);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.2700361841917,0) rectangle (axis cs:2.3900361841917,266);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.3900361841917,0) rectangle (axis cs:2.5100361841917,251);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.5100361841917,0) rectangle (axis cs:2.6300361841917,189);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.6300361841917,0) rectangle (axis cs:2.7500361841917,174);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.7500361841917,0) rectangle (axis cs:2.8700361841917,150);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.8700361841917,0) rectangle (axis cs:2.9900361841917,138);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.9900361841917,0) rectangle (axis cs:3.1100361841917,141);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.1100361841917,0) rectangle (axis cs:3.2300361841917,107);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.2300361841917,0) rectangle (axis cs:3.3500361841917,79);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.3500361841917,0) rectangle (axis cs:3.4700361841917,94);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.4700361841917,0) rectangle (axis cs:3.5900361841917,105);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.5900361841917,0) rectangle (axis cs:3.7100361841917,69);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.7100361841917,0) rectangle (axis cs:3.8300361841917,81);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.8300361841917,0) rectangle (axis cs:3.9500361841917,70);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.9500361841917,0) rectangle (axis cs:4.0700361841917,74);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.0700361841917,0) rectangle (axis cs:4.1900361841917,58);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.1900361841917,0) rectangle (axis cs:4.3100361841917,63);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.3100361841917,0) rectangle (axis cs:4.4300361841917,70);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.4300361841917,0) rectangle (axis cs:4.5500361841917,35);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.5500361841917,0) rectangle (axis cs:4.6700361841917,39);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.6700361841917,0) rectangle (axis cs:4.7900361841917,47);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.7900361841917,0) rectangle (axis cs:4.9100361841917,45);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.9100361841917,0) rectangle (axis cs:5.0300361841917,34);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.0300361841917,0) rectangle (axis cs:5.1500361841917,27);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.1500361841917,0) rectangle (axis cs:5.2700361841917,39);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.2700361841917,0) rectangle (axis cs:5.3900361841917,33);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.3900361841917,0) rectangle (axis cs:5.5100361841917,27);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.5100361841917,0) rectangle (axis cs:5.6300361841917,33);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.6300361841917,0) rectangle (axis cs:5.7500361841917,30);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.7500361841917,0) rectangle (axis cs:5.8700361841917,24);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.8700361841917,0) rectangle (axis cs:5.9900361841917,28);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.9900361841917,0) rectangle (axis cs:6.1100361841917,25);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.1100361841917,0) rectangle (axis cs:6.2300361841917,22);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.2300361841917,0) rectangle (axis cs:6.3500361841917,27);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.3500361841917,0) rectangle (axis cs:6.4700361841917,29);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.4700361841917,0) rectangle (axis cs:6.5900361841917,20);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.5900361841917,0) rectangle (axis cs:6.7100361841917,19);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.7100361841917,0) rectangle (axis cs:6.8300361841917,15);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.8300361841917,0) rectangle (axis cs:6.9500361841917,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.9500361841917,0) rectangle (axis cs:7.0700361841917,25);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.0700361841917,0) rectangle (axis cs:7.1900361841917,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.1900361841917,0) rectangle (axis cs:7.3100361841917,24);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.3100361841917,0) rectangle (axis cs:7.4300361841917,20);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.4300361841917,0) rectangle (axis cs:7.5500361841917,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.5500361841917,0) rectangle (axis cs:7.6700361841917,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.6700361841917,0) rectangle (axis cs:7.7900361841917,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.7900361841917,0) rectangle (axis cs:7.9100361841917,19);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.9100361841917,0) rectangle (axis cs:8.0300361841917,6);
% \end{axis}

% \end{tikzpicture}


==> histogram_data/histogram_CS_MRI_log.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{green}{RGB}{0,128,0}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% log basis x={10},
% tick align=outside,
% tick pos=left,
% title={Histogram of Stochastic Gradients},
% x grid style={darkgray176},
% xlabel={Normalized Difference},
% xmin=0.192633300246367, xmax=9.55337314396514,
% xmode=log,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Frequency},
% ymin=0, ymax=462,
% ytick style={color=black}
% ]
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.230036184191704,0) rectangle (axis cs:0.300036184191704,13);
\addlegendimage{ybar,ybar legend,draw=none,fill=\supcolor,fill opacity=0.5}
\addlegendentry{Sup}

\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.300036184191704,0) rectangle (axis cs:0.370036184191704,58);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.370036184191704,0) rectangle (axis cs:0.440036184191704,91);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.440036184191704,0) rectangle (axis cs:0.510036184191704,78);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.510036184191704,0) rectangle (axis cs:0.580036184191704,105);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.580036184191704,0) rectangle (axis cs:0.650036184191704,114);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.650036184191704,0) rectangle (axis cs:0.720036184191704,131);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.720036184191704,0) rectangle (axis cs:0.790036184191704,139);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.790036184191704,0) rectangle (axis cs:0.860036184191704,173);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.860036184191704,0) rectangle (axis cs:0.930036184191704,183);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.930036184191704,0) rectangle (axis cs:1.0000361841917,259);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.0000361841917,0) rectangle (axis cs:1.0700361841917,282);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.0700361841917,0) rectangle (axis cs:1.1400361841917,360);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.1400361841917,0) rectangle (axis cs:1.2100361841917,385);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.2100361841917,0) rectangle (axis cs:1.2800361841917,412);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.2800361841917,0) rectangle (axis cs:1.3500361841917,434);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.3500361841917,0) rectangle (axis cs:1.4200361841917,440);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.4200361841917,0) rectangle (axis cs:1.4900361841917,405);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.4900361841917,0) rectangle (axis cs:1.5600361841917,384);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.5600361841917,0) rectangle (axis cs:1.6300361841917,385);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.6300361841917,0) rectangle (axis cs:1.7000361841917,348);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.7000361841917,0) rectangle (axis cs:1.7700361841917,292);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.7700361841917,0) rectangle (axis cs:1.8400361841917,285);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.8400361841917,0) rectangle (axis cs:1.9100361841917,253);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.9100361841917,0) rectangle (axis cs:1.9800361841917,231);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.9800361841917,0) rectangle (axis cs:2.0500361841917,211);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.0500361841917,0) rectangle (axis cs:2.1200361841917,188);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.1200361841917,0) rectangle (axis cs:2.1900361841917,185);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.1900361841917,0) rectangle (axis cs:2.2600361841917,178);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.2600361841917,0) rectangle (axis cs:2.3300361841917,149);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.3300361841917,0) rectangle (axis cs:2.4000361841917,138);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.4000361841917,0) rectangle (axis cs:2.4700361841917,120);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.4700361841917,0) rectangle (axis cs:2.5400361841917,103);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.5400361841917,0) rectangle (axis cs:2.6100361841917,128);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.6100361841917,0) rectangle (axis cs:2.6800361841917,85);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.6800361841917,0) rectangle (axis cs:2.7500361841917,95);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.7500361841917,0) rectangle (axis cs:2.8200361841917,83);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.8200361841917,0) rectangle (axis cs:2.8900361841917,92);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.8900361841917,0) rectangle (axis cs:2.9600361841917,72);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.9600361841917,0) rectangle (axis cs:3.0300361841917,67);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.0300361841917,0) rectangle (axis cs:3.1000361841917,79);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.1000361841917,0) rectangle (axis cs:3.1700361841917,70);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.1700361841917,0) rectangle (axis cs:3.2400361841917,57);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.2400361841917,0) rectangle (axis cs:3.3100361841917,61);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.3100361841917,0) rectangle (axis cs:3.3800361841917,52);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.3800361841917,0) rectangle (axis cs:3.4500361841917,45);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.4500361841917,0) rectangle (axis cs:3.5200361841917,47);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.5200361841917,0) rectangle (axis cs:3.5900361841917,59);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.5900361841917,0) rectangle (axis cs:3.6600361841917,45);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.6600361841917,0) rectangle (axis cs:3.7300361841917,42);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.7300361841917,0) rectangle (axis cs:3.8000361841917,44);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.8000361841917,0) rectangle (axis cs:3.8700361841917,44);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.8700361841917,0) rectangle (axis cs:3.9400361841917,29);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.9400361841917,0) rectangle (axis cs:4.0100361841917,34);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.0100361841917,0) rectangle (axis cs:4.0800361841917,36);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.0800361841917,0) rectangle (axis cs:4.1500361841917,40);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.1500361841917,0) rectangle (axis cs:4.2200361841917,29);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.2200361841917,0) rectangle (axis cs:4.2900361841917,28);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.2900361841917,0) rectangle (axis cs:4.3600361841917,40);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.3600361841917,0) rectangle (axis cs:4.4300361841917,38);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.4300361841917,0) rectangle (axis cs:4.5000361841917,33);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.5000361841917,0) rectangle (axis cs:4.5700361841917,21);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.5700361841917,0) rectangle (axis cs:4.6400361841917,28);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.6400361841917,0) rectangle (axis cs:4.7100361841917,28);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.7100361841917,0) rectangle (axis cs:4.7800361841917,26);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.7800361841917,0) rectangle (axis cs:4.8500361841917,26);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.8500361841917,0) rectangle (axis cs:4.9200361841917,20);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.9200361841917,0) rectangle (axis cs:4.9900361841917,18);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.9900361841917,0) rectangle (axis cs:5.0600361841917,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.0600361841917,0) rectangle (axis cs:5.1300361841917,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.1300361841917,0) rectangle (axis cs:5.2000361841917,22);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.2000361841917,0) rectangle (axis cs:5.2700361841917,22);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.2700361841917,0) rectangle (axis cs:5.3400361841917,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.3400361841917,0) rectangle (axis cs:5.4100361841917,25);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.4100361841917,0) rectangle (axis cs:5.4800361841917,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.4800361841917,0) rectangle (axis cs:5.5500361841917,18);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.5500361841917,0) rectangle (axis cs:5.6200361841917,17);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.6200361841917,0) rectangle (axis cs:5.6900361841917,17);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.6900361841917,0) rectangle (axis cs:5.7600361841917,22);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.7600361841917,0) rectangle (axis cs:5.8300361841917,17);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.8300361841917,0) rectangle (axis cs:5.9000361841917,12);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.9000361841917,0) rectangle (axis cs:5.9700361841917,20);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.9700361841917,0) rectangle (axis cs:6.0400361841917,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.0400361841917,0) rectangle (axis cs:6.1100361841917,14);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.1100361841917,0) rectangle (axis cs:6.1800361841917,19);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.1800361841917,0) rectangle (axis cs:6.2500361841917,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.2500361841917,0) rectangle (axis cs:6.3200361841917,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.3200361841917,0) rectangle (axis cs:6.3900361841917,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.3900361841917,0) rectangle (axis cs:6.4600361841917,17);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.4600361841917,0) rectangle (axis cs:6.5300361841917,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.5300361841917,0) rectangle (axis cs:6.6000361841917,12);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.6000361841917,0) rectangle (axis cs:6.6700361841917,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.6700361841917,0) rectangle (axis cs:6.7400361841917,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.7400361841917,0) rectangle (axis cs:6.8100361841917,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.8100361841917,0) rectangle (axis cs:6.8800361841917,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.8800361841917,0) rectangle (axis cs:6.9500361841917,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.9500361841917,0) rectangle (axis cs:7.0200361841917,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.0200361841917,0) rectangle (axis cs:7.0900361841917,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.0900361841917,0) rectangle (axis cs:7.1600361841917,12);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.1600361841917,0) rectangle (axis cs:7.2300361841917,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.2300361841917,0) rectangle (axis cs:7.3000361841917,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.3000361841917,0) rectangle (axis cs:7.3700361841917,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.3700361841917,0) rectangle (axis cs:7.4400361841917,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.4400361841917,0) rectangle (axis cs:7.5100361841917,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.5100361841917,0) rectangle (axis cs:7.5800361841917,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.5800361841917,0) rectangle (axis cs:7.6500361841917,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.6500361841917,0) rectangle (axis cs:7.7200361841917,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.7200361841917,0) rectangle (axis cs:7.7900361841917,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.7900361841917,0) rectangle (axis cs:7.8600361841917,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.8600361841917,0) rectangle (axis cs:7.9300361841917,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.9300361841917,0) rectangle (axis cs:8.0000361841917,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.230036184191704,0) rectangle (axis cs:0.300036184191704,13);
\addlegendimage{ybar,ybar legend,draw=none,fill=\selfsupcolorOne,fill opacity=0.5}
\addlegendentry{Self-sup}

\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.300036184191704,0) rectangle (axis cs:0.370036184191704,63);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.370036184191704,0) rectangle (axis cs:0.440036184191704,72);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.440036184191704,0) rectangle (axis cs:0.510036184191704,78);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.510036184191704,0) rectangle (axis cs:0.580036184191704,95);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.580036184191704,0) rectangle (axis cs:0.650036184191704,107);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.650036184191704,0) rectangle (axis cs:0.720036184191704,109);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.720036184191704,0) rectangle (axis cs:0.790036184191704,152);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.790036184191704,0) rectangle (axis cs:0.860036184191704,165);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.860036184191704,0) rectangle (axis cs:0.930036184191704,168);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.930036184191704,0) rectangle (axis cs:1.0000361841917,251);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.0000361841917,0) rectangle (axis cs:1.0700361841917,309);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.0700361841917,0) rectangle (axis cs:1.1400361841917,320);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.1400361841917,0) rectangle (axis cs:1.2100361841917,349);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.2100361841917,0) rectangle (axis cs:1.2800361841917,403);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.2800361841917,0) rectangle (axis cs:1.3500361841917,422);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.3500361841917,0) rectangle (axis cs:1.4200361841917,424);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.4200361841917,0) rectangle (axis cs:1.4900361841917,365);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.4900361841917,0) rectangle (axis cs:1.5600361841917,417);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.5600361841917,0) rectangle (axis cs:1.6300361841917,343);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.6300361841917,0) rectangle (axis cs:1.7000361841917,353);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.7000361841917,0) rectangle (axis cs:1.7700361841917,314);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.7700361841917,0) rectangle (axis cs:1.8400361841917,277);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.8400361841917,0) rectangle (axis cs:1.9100361841917,266);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.9100361841917,0) rectangle (axis cs:1.9800361841917,213);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.9800361841917,0) rectangle (axis cs:2.0500361841917,204);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.0500361841917,0) rectangle (axis cs:2.1200361841917,229);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.1200361841917,0) rectangle (axis cs:2.1900361841917,175);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.1900361841917,0) rectangle (axis cs:2.2600361841917,179);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.2600361841917,0) rectangle (axis cs:2.3300361841917,168);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.3300361841917,0) rectangle (axis cs:2.4000361841917,145);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.4000361841917,0) rectangle (axis cs:2.4700361841917,143);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.4700361841917,0) rectangle (axis cs:2.5400361841917,136);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.5400361841917,0) rectangle (axis cs:2.6100361841917,105);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.6100361841917,0) rectangle (axis cs:2.6800361841917,99);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.6800361841917,0) rectangle (axis cs:2.7500361841917,102);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.7500361841917,0) rectangle (axis cs:2.8200361841917,94);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.8200361841917,0) rectangle (axis cs:2.8900361841917,80);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.8900361841917,0) rectangle (axis cs:2.9600361841917,81);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.9600361841917,0) rectangle (axis cs:3.0300361841917,79);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.0300361841917,0) rectangle (axis cs:3.1000361841917,85);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.1000361841917,0) rectangle (axis cs:3.1700361841917,67);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.1700361841917,0) rectangle (axis cs:3.2400361841917,59);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.2400361841917,0) rectangle (axis cs:3.3100361841917,49);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.3100361841917,0) rectangle (axis cs:3.3800361841917,52);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.3800361841917,0) rectangle (axis cs:3.4500361841917,51);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.4500361841917,0) rectangle (axis cs:3.5200361841917,54);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.5200361841917,0) rectangle (axis cs:3.5900361841917,63);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.5900361841917,0) rectangle (axis cs:3.6600361841917,39);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.6600361841917,0) rectangle (axis cs:3.7300361841917,41);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.7300361841917,0) rectangle (axis cs:3.8000361841917,43);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.8000361841917,0) rectangle (axis cs:3.8700361841917,47);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.8700361841917,0) rectangle (axis cs:3.9400361841917,44);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.9400361841917,0) rectangle (axis cs:4.0100361841917,36);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.0100361841917,0) rectangle (axis cs:4.0800361841917,52);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.0800361841917,0) rectangle (axis cs:4.1500361841917,32);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.1500361841917,0) rectangle (axis cs:4.2200361841917,37);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.2200361841917,0) rectangle (axis cs:4.2900361841917,33);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.2900361841917,0) rectangle (axis cs:4.3600361841917,41);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.3600361841917,0) rectangle (axis cs:4.4300361841917,40);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.4300361841917,0) rectangle (axis cs:4.5000361841917,17);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.5000361841917,0) rectangle (axis cs:4.5700361841917,29);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.5700361841917,0) rectangle (axis cs:4.6400361841917,19);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.6400361841917,0) rectangle (axis cs:4.7100361841917,20);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.7100361841917,0) rectangle (axis cs:4.7800361841917,27);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.7800361841917,0) rectangle (axis cs:4.8500361841917,30);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.8500361841917,0) rectangle (axis cs:4.9200361841917,30);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.9200361841917,0) rectangle (axis cs:4.9900361841917,21);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.9900361841917,0) rectangle (axis cs:5.0600361841917,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.0600361841917,0) rectangle (axis cs:5.1300361841917,15);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.1300361841917,0) rectangle (axis cs:5.2000361841917,21);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.2000361841917,0) rectangle (axis cs:5.2700361841917,23);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.2700361841917,0) rectangle (axis cs:5.3400361841917,18);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.3400361841917,0) rectangle (axis cs:5.4100361841917,19);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.4100361841917,0) rectangle (axis cs:5.4800361841917,18);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.4800361841917,0) rectangle (axis cs:5.5500361841917,15);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.5500361841917,0) rectangle (axis cs:5.6200361841917,21);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.6200361841917,0) rectangle (axis cs:5.6900361841917,21);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.6900361841917,0) rectangle (axis cs:5.7600361841917,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.7600361841917,0) rectangle (axis cs:5.8300361841917,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.8300361841917,0) rectangle (axis cs:5.9000361841917,18);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.9000361841917,0) rectangle (axis cs:5.9700361841917,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.9700361841917,0) rectangle (axis cs:6.0400361841917,15);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.0400361841917,0) rectangle (axis cs:6.1100361841917,15);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.1100361841917,0) rectangle (axis cs:6.1800361841917,13);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.1800361841917,0) rectangle (axis cs:6.2500361841917,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.2500361841917,0) rectangle (axis cs:6.3200361841917,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.3200361841917,0) rectangle (axis cs:6.3900361841917,20);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.3900361841917,0) rectangle (axis cs:6.4600361841917,16);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.4600361841917,0) rectangle (axis cs:6.5300361841917,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.5300361841917,0) rectangle (axis cs:6.6000361841917,13);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.6000361841917,0) rectangle (axis cs:6.6700361841917,13);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.6700361841917,0) rectangle (axis cs:6.7400361841917,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.7400361841917,0) rectangle (axis cs:6.8100361841917,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.8100361841917,0) rectangle (axis cs:6.8800361841917,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.8800361841917,0) rectangle (axis cs:6.9500361841917,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.9500361841917,0) rectangle (axis cs:7.0200361841917,11);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.0200361841917,0) rectangle (axis cs:7.0900361841917,18);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.0900361841917,0) rectangle (axis cs:7.1600361841917,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.1600361841917,0) rectangle (axis cs:7.2300361841917,11);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.2300361841917,0) rectangle (axis cs:7.3000361841917,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.3000361841917,0) rectangle (axis cs:7.3700361841917,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.3700361841917,0) rectangle (axis cs:7.4400361841917,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.4400361841917,0) rectangle (axis cs:7.5100361841917,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.5100361841917,0) rectangle (axis cs:7.5800361841917,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.5800361841917,0) rectangle (axis cs:7.6500361841917,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.6500361841917,0) rectangle (axis cs:7.7200361841917,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.7200361841917,0) rectangle (axis cs:7.7900361841917,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.7900361841917,0) rectangle (axis cs:7.8600361841917,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.8600361841917,0) rectangle (axis cs:7.9300361841917,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.9300361841917,0) rectangle (axis cs:8.0000361841917,6);
% \end{axis}

% \end{tikzpicture}


==> histogram_data/histogram_CS_MRI_log_logbins.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{green}{RGB}{0,128,0}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% log basis x={10},
% tick align=outside,
% tick pos=left,
% title={Histogram of Stochastic Gradients},
% x grid style={darkgray176},
% xlabel={Normalized Difference},
% xmin=0.173107103969041, xmax=90.1369175318661,
% xmode=log,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Frequency},
% ymin=0, ymax=523.95,
% ytick style={color=black}
% ]
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.230036184191704,0) rectangle (axis cs:0.243636226769641,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=\supcolor,fill opacity=0.5}
%\addlegendentry{Sup.}
\addlegendentry{mean=2.23}

\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.243636226769641,0) rectangle (axis cs:0.258040321800333,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.258040321800333,0) rectangle (axis cs:0.27329600592516,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.27329600592516,0) rectangle (axis cs:0.289453626214431,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.289453626214431,0) rectangle (axis cs:0.306566506323649,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.306566506323648,0) rectangle (axis cs:0.324691122473152,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.324691122473152,0) rectangle (axis cs:0.343887289831905,17);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.343887289831906,0) rectangle (axis cs:0.364218359920548,19);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.364218359920548,0) rectangle (axis cs:0.385751429685163,22);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.385751429685163,0) rectangle (axis cs:0.408557562931776,26);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.408557562931776,0) rectangle (axis cs:0.43271202485234,33);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.43271202485234,0) rectangle (axis cs:0.458294530416217,30);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.458294530416217,0) rectangle (axis cs:0.485389507446883,39);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.485389507446882,0) rectangle (axis cs:0.514086375252081,34);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.514086375252081,0) rectangle (axis cs:0.544479839726953,47);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.544479839726953,0) rectangle (axis cs:0.576670205904058,44);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.576670205904058,0) rectangle (axis cs:0.610763708981761,51);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.610763708981761,0) rectangle (axis cs:0.646872864923456,59);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.646872864923456,0) rectangle (axis cs:0.685116841784678,61);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.685116841784678,0) rectangle (axis cs:0.72562185299356,96);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.72562185299356,0) rectangle (axis cs:0.768521573882557,77);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.768521573882557,0) rectangle (axis cs:0.813957582846068,111);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.813957582846068,0) rectangle (axis cs:0.862079828579878,114);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.862079828579879,0) rectangle (axis cs:0.913047124944421,123);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.913047124944421,0) rectangle (axis cs:0.967027675084998,174);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.967027675084998,0) rectangle (axis cs:1.02419962653869,237);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.02419962653869,0) rectangle (axis cs:1.08475165915989,246);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.08475165915989,0) rectangle (axis cs:1.14888360780484,331);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.14888360780484,0) rectangle (axis cs:1.21680712183,392);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.21680712183,0) rectangle (axis cs:1.28874636358092,421);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.28874636358092,0) rectangle (axis cs:1.36493874817662,476);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.36493874817662,0) rectangle (axis cs:1.44563572703108,495);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.44563572703108,0) rectangle (axis cs:1.53110361769747,480);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.53110361769747,0) rectangle (axis cs:1.62162448277392,499);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.62162448277392,0) rectangle (axis cs:1.71749706077135,469);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.71749706077135,0) rectangle (axis cs:1.81903775201541,418);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.81903775201541,0) rectangle (axis cs:1.92658166283628,397);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.92658166283628,0) rectangle (axis cs:2.04048371149229,346);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.04048371149229,0) rectangle (axis cs:2.16111979947728,332);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.16111979947728,0) rectangle (axis cs:2.28888805207714,328);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.28888805207714,0) rectangle (axis cs:2.4242101322697,259);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.4242101322697,0) rectangle (axis cs:2.56753263230413,222);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.56753263230413,0) rectangle (axis cs:2.71932854755231,227);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.71932854755231,0) rectangle (axis cs:2.88009883749631,191);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.88009883749631,0) rectangle (axis cs:3.05037407900342,191);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.05037407900342,0) rectangle (axis cs:3.23071621734506,172);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.23071621734506,0) rectangle (axis cs:3.42172042073816,146);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.42172042073816,0) rectangle (axis cs:3.62401704452955,147);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.62401704452955,0) rectangle (axis cs:3.83827371150546,136);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.83827371150546,0) rectangle (axis cs:4.06519751519171,109);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.06519751519171,0) rectangle (axis cs:4.30553735341585,113);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.30553735341585,0) rectangle (axis cs:4.56008639983263,120);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.56008639983263,0) rectangle (axis cs:4.82968472156932,98);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.82968472156932,0) rectangle (axis cs:5.11522205162961,76);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.11522205162961,0) rectangle (axis cs:5.41764072520572,91);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.41764072520572,0) rectangle (axis cs:5.7379387895892,79);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.7379387895892,0) rectangle (axis cs:6.07717329794367,79);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.07717329794367,0) rectangle (axis cs:6.43646379780981,65);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.43646379780981,0) rectangle (axis cs:6.81699602585535,52);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.81699602585535,0) rectangle (axis cs:7.22002582106356,60);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.22002582106356,0) rectangle (axis cs:7.64688326927458,60);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.64688326927458,0) rectangle (axis cs:8.0989770927575,41);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:8.0989770927575,0) rectangle (axis cs:8.57779929929979,32);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:8.57779929929979,0) rectangle (axis cs:9.08493010615693,25);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:9.08493010615693,0) rectangle (axis cs:9.62204315511253,30);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:9.62204315511253,0) rectangle (axis cs:10.1909110358596,14);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:10.1909110358596,0) rectangle (axis cs:10.7934111359315,18);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:10.7934111359315,0) rectangle (axis cs:11.4315318364884,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:11.4315318364884,0) rectangle (axis cs:12.107379074407,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:12.107379074407,0) rectangle (axis cs:12.8231832923292,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:12.8231832923292,0) rectangle (axis cs:13.5813067996077,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:13.5813067996077,0) rectangle (axis cs:14.3842515684392,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:14.3842515684392,0) rectangle (axis cs:15.2346674909164,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:15.2346674909164,0) rectangle (axis cs:16.1353611242472,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:16.1353611242472,0) rectangle (axis cs:17.0893049530028,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:17.0893049530028,0) rectangle (axis cs:18.0996471989623,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:18.0996471989623,0) rectangle (axis cs:19.1697222109282,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:19.1697222109282,0) rectangle (axis cs:20.3030614688015,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:20.3030614688015,0) rectangle (axis cs:21.5034052382325,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:21.5034052382325,0) rectangle (axis cs:22.7747149143088,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:22.7747149143088,0) rectangle (axis cs:24.1211860950204,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:24.1211860950204,0) rectangle (axis cs:25.5472624276431,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:25.5472624276431,0) rectangle (axis cs:27.0576502737401,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:27.0576502737401,0) rectangle (axis cs:28.6573342411768,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:28.6573342411768,0) rectangle (axis cs:30.3515936344094,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:30.3515936344094,0) rectangle (axis cs:32.1460198773357,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:32.1460198773357,0) rectangle (axis cs:34.0465349662082,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:34.0465349662082,0) rectangle (axis cs:36.0594110135076,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:36.0594110135077,0) rectangle (axis cs:38.1912909472765,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:38.1912909472765,0) rectangle (axis cs:40.4492104342233,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:40.4492104342233,0) rectangle (axis cs:42.8406210989514,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:42.8406210989514,0) rectangle (axis cs:45.3734151159372,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:45.3734151159372,0) rectangle (axis cs:48.0559512554209,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:48.0559512554209,0) rectangle (axis cs:50.8970824691622,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:50.8970824691622,0) rectangle (axis cs:53.9061851071043,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:53.9061851071043,0) rectangle (axis cs:57.0931898613642,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:57.0931898613642,0) rectangle (axis cs:60.4686145396736,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:60.4686145396736,0) rectangle (axis cs:64.0435987764278,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:64.0435987764278,0) rectangle (axis cs:67.8299407958985,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.230036184191704,0) rectangle (axis cs:0.243636226769641,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=\selfsupcolorTwo,fill opacity=0.5}
%\addlegendentry{Self-sup.}
\addlegendentry{mean=2.28}

\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.243636226769641,0) rectangle (axis cs:0.258040321800333,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.258040321800333,0) rectangle (axis cs:0.27329600592516,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.27329600592516,0) rectangle (axis cs:0.289453626214431,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.289453626214431,0) rectangle (axis cs:0.306566506323649,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.306566506323648,0) rectangle (axis cs:0.324691122473152,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.324691122473152,0) rectangle (axis cs:0.343887289831905,18);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.343887289831906,0) rectangle (axis cs:0.364218359920548,33);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.364218359920548,0) rectangle (axis cs:0.385751429685163,16);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.385751429685163,0) rectangle (axis cs:0.408557562931776,26);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.408557562931776,0) rectangle (axis cs:0.43271202485234,25);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.43271202485234,0) rectangle (axis cs:0.458294530416217,32);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.458294530416217,0) rectangle (axis cs:0.485389507446883,30);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.485389507446882,0) rectangle (axis cs:0.514086375252081,28);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.514086375252081,0) rectangle (axis cs:0.544479839726953,34);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.544479839726953,0) rectangle (axis cs:0.576670205904058,53);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.576670205904058,0) rectangle (axis cs:0.610763708981761,42);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.610763708981761,0) rectangle (axis cs:0.646872864923456,68);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.646872864923456,0) rectangle (axis cs:0.685116841784678,55);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.685116841784678,0) rectangle (axis cs:0.72562185299356,68);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.72562185299356,0) rectangle (axis cs:0.768521573882557,95);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.768521573882557,0) rectangle (axis cs:0.813957582846068,94);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.813957582846068,0) rectangle (axis cs:0.862079828579878,125);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.862079828579879,0) rectangle (axis cs:0.913047124944421,122);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.913047124944421,0) rectangle (axis cs:0.967027675084998,157);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.967027675084998,0) rectangle (axis cs:1.02419962653869,238);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.02419962653869,0) rectangle (axis cs:1.08475165915989,264);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.08475165915989,0) rectangle (axis cs:1.14888360780484,291);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.14888360780484,0) rectangle (axis cs:1.21680712183,354);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.21680712183,0) rectangle (axis cs:1.28874636358092,420);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.28874636358092,0) rectangle (axis cs:1.36493874817662,461);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.36493874817662,0) rectangle (axis cs:1.44563572703108,463);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.44563572703108,0) rectangle (axis cs:1.53110361769747,479);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.53110361769747,0) rectangle (axis cs:1.62162448277392,472);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.62162448277392,0) rectangle (axis cs:1.71749706077135,472);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.71749706077135,0) rectangle (axis cs:1.81903775201541,436);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.81903775201541,0) rectangle (axis cs:1.92658166283628,383);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.92658166283628,0) rectangle (axis cs:2.04048371149229,351);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.04048371149229,0) rectangle (axis cs:2.16111979947728,345);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.16111979947728,0) rectangle (axis cs:2.28888805207714,334);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.28888805207714,0) rectangle (axis cs:2.4242101322697,293);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.4242101322697,0) rectangle (axis cs:2.56753263230413,267);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.56753263230413,0) rectangle (axis cs:2.71932854755231,228);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.71932854755231,0) rectangle (axis cs:2.88009883749631,208);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.88009883749631,0) rectangle (axis cs:3.05037407900342,189);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.05037407900342,0) rectangle (axis cs:3.23071621734506,180);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.23071621734506,0) rectangle (axis cs:3.42172042073816,137);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.42172042073816,0) rectangle (axis cs:3.62401704452955,163);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.62401704452955,0) rectangle (axis cs:3.83827371150546,132);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.83827371150546,0) rectangle (axis cs:4.06519751519171,137);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.06519751519171,0) rectangle (axis cs:4.30553735341585,124);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.30553735341585,0) rectangle (axis cs:4.56008639983263,109);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.56008639983263,0) rectangle (axis cs:4.82968472156932,95);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.82968472156932,0) rectangle (axis cs:5.11522205162961,84);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.11522205162961,0) rectangle (axis cs:5.41764072520572,85);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.41764072520572,0) rectangle (axis cs:5.7379387895892,82);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.7379387895892,0) rectangle (axis cs:6.07717329794367,76);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.07717329794367,0) rectangle (axis cs:6.43646379780981,75);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.43646379780981,0) rectangle (axis cs:6.81699602585535,57);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.81699602585535,0) rectangle (axis cs:7.22002582106356,65);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:7.22002582106356,0) rectangle (axis cs:7.64688326927458,57);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:7.64688326927458,0) rectangle (axis cs:8.0989770927575,42);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:8.0989770927575,0) rectangle (axis cs:8.57779929929979,43);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:8.57779929929979,0) rectangle (axis cs:9.08493010615693,32);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:9.08493010615693,0) rectangle (axis cs:9.62204315511253,22);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:9.62204315511253,0) rectangle (axis cs:10.1909110358596,26);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:10.1909110358596,0) rectangle (axis cs:10.7934111359315,15);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:10.7934111359315,0) rectangle (axis cs:11.4315318364884,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:11.4315318364884,0) rectangle (axis cs:12.107379074407,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:12.107379074407,0) rectangle (axis cs:12.8231832923292,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:12.8231832923292,0) rectangle (axis cs:13.5813067996077,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:13.5813067996077,0) rectangle (axis cs:14.3842515684392,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:14.3842515684392,0) rectangle (axis cs:15.2346674909164,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:15.2346674909164,0) rectangle (axis cs:16.1353611242472,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:16.1353611242472,0) rectangle (axis cs:17.0893049530028,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:17.0893049530028,0) rectangle (axis cs:18.0996471989623,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:18.0996471989623,0) rectangle (axis cs:19.1697222109282,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:19.1697222109282,0) rectangle (axis cs:20.3030614688015,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:20.3030614688015,0) rectangle (axis cs:21.5034052382325,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:21.5034052382325,0) rectangle (axis cs:22.7747149143088,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:22.7747149143088,0) rectangle (axis cs:24.1211860950204,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:24.1211860950204,0) rectangle (axis cs:25.5472624276431,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:25.5472624276431,0) rectangle (axis cs:27.0576502737401,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:27.0576502737401,0) rectangle (axis cs:28.6573342411768,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:28.6573342411768,0) rectangle (axis cs:30.3515936344094,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:30.3515936344094,0) rectangle (axis cs:32.1460198773357,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:32.1460198773357,0) rectangle (axis cs:34.0465349662082,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:34.0465349662082,0) rectangle (axis cs:36.0594110135076,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:36.0594110135077,0) rectangle (axis cs:38.1912909472765,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:38.1912909472765,0) rectangle (axis cs:40.4492104342233,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:40.4492104342233,0) rectangle (axis cs:42.8406210989514,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:42.8406210989514,0) rectangle (axis cs:45.3734151159372,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:45.3734151159372,0) rectangle (axis cs:48.0559512554209,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:48.0559512554209,0) rectangle (axis cs:50.8970824691622,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:50.8970824691622,0) rectangle (axis cs:53.9061851071043,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:53.9061851071043,0) rectangle (axis cs:57.0931898613642,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:57.0931898613642,0) rectangle (axis cs:60.4686145396736,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:60.4686145396736,0) rectangle (axis cs:64.0435987764278,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:64.0435987764278,0) rectangle (axis cs:67.8299407958985,1);
% \end{axis}

% \end{tikzpicture}


==> histogram_data/histogram_CS_imagenet.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{green}{RGB}{0,128,0}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% log basis x={10},
% tick align=outside,
% tick pos=left,
% title={Histogram of Stochastic Gradients},
% x grid style={darkgray176},
% xlabel={Normalized Difference},
% xmin=0.165975119130522, xmax=164.079427299292,
% xmode=log,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Frequency},
% ymin=0, ymax=686.7,
% ytick style={color=black}
% ]
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.227080509066582,0) rectangle (axis cs:0.377080509066582,67);
\addlegendimage{ybar,ybar legend,draw=none,fill=\supcolor,fill opacity=0.5}
\addlegendentry{Sup.}

\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.377080509066582,0) rectangle (axis cs:0.527080509066582,254);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.527080509066582,0) rectangle (axis cs:0.677080509066582,417);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.677080509066582,0) rectangle (axis cs:0.827080509066582,532);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.827080509066582,0) rectangle (axis cs:0.977080509066582,654);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.977080509066582,0) rectangle (axis cs:1.12708050906658,569);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.12708050906658,0) rectangle (axis cs:1.27708050906658,345);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.27708050906658,0) rectangle (axis cs:1.42708050906658,290);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.42708050906658,0) rectangle (axis cs:1.57708050906658,277);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.57708050906658,0) rectangle (axis cs:1.72708050906658,240);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.72708050906658,0) rectangle (axis cs:1.87708050906658,240);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.87708050906658,0) rectangle (axis cs:2.02708050906658,219);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.02708050906658,0) rectangle (axis cs:2.17708050906658,178);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.17708050906658,0) rectangle (axis cs:2.32708050906658,191);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.32708050906658,0) rectangle (axis cs:2.47708050906658,160);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.47708050906658,0) rectangle (axis cs:2.62708050906658,128);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.62708050906658,0) rectangle (axis cs:2.77708050906658,120);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.77708050906658,0) rectangle (axis cs:2.92708050906658,139);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.92708050906658,0) rectangle (axis cs:3.07708050906658,133);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.07708050906658,0) rectangle (axis cs:3.22708050906658,118);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.22708050906658,0) rectangle (axis cs:3.37708050906658,131);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.37708050906658,0) rectangle (axis cs:3.52708050906658,112);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.52708050906658,0) rectangle (axis cs:3.67708050906658,110);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.67708050906658,0) rectangle (axis cs:3.82708050906658,94);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.82708050906658,0) rectangle (axis cs:3.97708050906658,87);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.97708050906658,0) rectangle (axis cs:4.12708050906658,96);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.12708050906658,0) rectangle (axis cs:4.27708050906658,93);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.27708050906658,0) rectangle (axis cs:4.42708050906658,90);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.42708050906658,0) rectangle (axis cs:4.57708050906658,93);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.57708050906658,0) rectangle (axis cs:4.72708050906658,84);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.72708050906658,0) rectangle (axis cs:4.87708050906658,76);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.87708050906658,0) rectangle (axis cs:5.02708050906658,69);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.02708050906658,0) rectangle (axis cs:5.17708050906658,43);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.17708050906658,0) rectangle (axis cs:5.32708050906658,66);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.32708050906658,0) rectangle (axis cs:5.47708050906658,75);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.47708050906658,0) rectangle (axis cs:5.62708050906658,61);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.62708050906658,0) rectangle (axis cs:5.77708050906658,54);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.77708050906658,0) rectangle (axis cs:5.92708050906658,68);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.92708050906658,0) rectangle (axis cs:6.07708050906658,54);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.07708050906658,0) rectangle (axis cs:6.22708050906658,51);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.22708050906658,0) rectangle (axis cs:6.37708050906658,44);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.37708050906658,0) rectangle (axis cs:6.52708050906658,43);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.52708050906658,0) rectangle (axis cs:6.67708050906658,55);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.67708050906658,0) rectangle (axis cs:6.82708050906658,48);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.82708050906658,0) rectangle (axis cs:6.97708050906658,61);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.97708050906658,0) rectangle (axis cs:7.12708050906658,51);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.12708050906658,0) rectangle (axis cs:7.27708050906658,31);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.27708050906658,0) rectangle (axis cs:7.42708050906658,42);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.42708050906658,0) rectangle (axis cs:7.57708050906658,32);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.57708050906658,0) rectangle (axis cs:7.72708050906658,42);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.72708050906658,0) rectangle (axis cs:7.87708050906658,48);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.87708050906658,0) rectangle (axis cs:8.02708050906658,37);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:8.02708050906658,0) rectangle (axis cs:8.17708050906658,34);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:8.17708050906658,0) rectangle (axis cs:8.32708050906658,44);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:8.32708050906658,0) rectangle (axis cs:8.47708050906658,34);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:8.47708050906659,0) rectangle (axis cs:8.62708050906659,34);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:8.62708050906658,0) rectangle (axis cs:8.77708050906658,31);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:8.77708050906658,0) rectangle (axis cs:8.92708050906658,36);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:8.92708050906658,0) rectangle (axis cs:9.07708050906658,30);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:9.07708050906658,0) rectangle (axis cs:9.22708050906658,27);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:9.22708050906659,0) rectangle (axis cs:9.37708050906659,24);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:9.37708050906658,0) rectangle (axis cs:9.52708050906658,25);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:9.52708050906658,0) rectangle (axis cs:9.67708050906658,22);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:9.67708050906658,0) rectangle (axis cs:9.82708050906658,34);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:9.82708050906658,0) rectangle (axis cs:9.97708050906658,31);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:9.97708050906659,0) rectangle (axis cs:10.1270805090666,25);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:10.1270805090666,0) rectangle (axis cs:10.2770805090666,29);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:10.2770805090666,0) rectangle (axis cs:10.4270805090666,28);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:10.4270805090666,0) rectangle (axis cs:10.5770805090666,29);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:10.5770805090666,0) rectangle (axis cs:10.7270805090666,27);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:10.7270805090666,0) rectangle (axis cs:10.8770805090666,21);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:10.8770805090666,0) rectangle (axis cs:11.0270805090666,18);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:11.0270805090666,0) rectangle (axis cs:11.1770805090666,12);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:11.1770805090666,0) rectangle (axis cs:11.3270805090666,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:11.3270805090666,0) rectangle (axis cs:11.4770805090666,35);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:11.4770805090666,0) rectangle (axis cs:11.6270805090666,18);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:11.6270805090666,0) rectangle (axis cs:11.7770805090666,22);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:11.7770805090666,0) rectangle (axis cs:11.9270805090666,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:11.9270805090666,0) rectangle (axis cs:12.0770805090666,18);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:12.0770805090666,0) rectangle (axis cs:12.2270805090666,19);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:12.2270805090666,0) rectangle (axis cs:12.3770805090666,18);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:12.3770805090666,0) rectangle (axis cs:12.5270805090666,28);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:12.5270805090666,0) rectangle (axis cs:12.6770805090666,22);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:12.6770805090666,0) rectangle (axis cs:12.8270805090666,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:12.8270805090666,0) rectangle (axis cs:12.9770805090666,22);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:12.9770805090666,0) rectangle (axis cs:13.1270805090666,17);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:13.1270805090666,0) rectangle (axis cs:13.2770805090666,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:13.2770805090666,0) rectangle (axis cs:13.4270805090666,15);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:13.4270805090666,0) rectangle (axis cs:13.5770805090666,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:13.5770805090666,0) rectangle (axis cs:13.7270805090666,21);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:13.7270805090666,0) rectangle (axis cs:13.8770805090666,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:13.8770805090666,0) rectangle (axis cs:14.0270805090666,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:14.0270805090666,0) rectangle (axis cs:14.1770805090666,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:14.1770805090666,0) rectangle (axis cs:14.3270805090666,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:14.3270805090666,0) rectangle (axis cs:14.4770805090666,14);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:14.4770805090666,0) rectangle (axis cs:14.6270805090666,17);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:14.6270805090666,0) rectangle (axis cs:14.7770805090666,14);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:14.7770805090666,0) rectangle (axis cs:14.9270805090666,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:14.9270805090666,0) rectangle (axis cs:15.0770805090666,15);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:15.0770805090666,0) rectangle (axis cs:15.2270805090666,12);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:15.2270805090666,0) rectangle (axis cs:15.3770805090666,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:15.3770805090666,0) rectangle (axis cs:15.5270805090666,20);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:15.5270805090666,0) rectangle (axis cs:15.6770805090666,21);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:15.6770805090666,0) rectangle (axis cs:15.8270805090666,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:15.8270805090666,0) rectangle (axis cs:15.9770805090666,12);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:15.9770805090666,0) rectangle (axis cs:16.1270805090666,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:16.1270805090666,0) rectangle (axis cs:16.2770805090666,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:16.2770805090666,0) rectangle (axis cs:16.4270805090666,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:16.4270805090666,0) rectangle (axis cs:16.5770805090666,14);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:16.5770805090666,0) rectangle (axis cs:16.7270805090666,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:16.7270805090666,0) rectangle (axis cs:16.8770805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:16.8770805090666,0) rectangle (axis cs:17.0270805090666,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:17.0270805090666,0) rectangle (axis cs:17.1770805090666,14);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:17.1770805090666,0) rectangle (axis cs:17.3270805090666,17);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:17.3270805090666,0) rectangle (axis cs:17.4770805090666,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:17.4770805090666,0) rectangle (axis cs:17.6270805090666,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:17.6270805090666,0) rectangle (axis cs:17.7770805090666,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:17.7770805090666,0) rectangle (axis cs:17.9270805090666,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:17.9270805090666,0) rectangle (axis cs:18.0770805090666,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:18.0770805090666,0) rectangle (axis cs:18.2270805090666,12);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:18.2270805090666,0) rectangle (axis cs:18.3770805090666,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:18.3770805090666,0) rectangle (axis cs:18.5270805090666,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:18.5270805090666,0) rectangle (axis cs:18.6770805090666,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:18.6770805090666,0) rectangle (axis cs:18.8270805090666,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:18.8270805090666,0) rectangle (axis cs:18.9770805090666,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:18.9770805090666,0) rectangle (axis cs:19.1270805090666,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:19.1270805090666,0) rectangle (axis cs:19.2770805090666,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:19.2770805090666,0) rectangle (axis cs:19.4270805090666,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:19.4270805090666,0) rectangle (axis cs:19.5770805090666,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:19.5770805090666,0) rectangle (axis cs:19.7270805090666,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:19.7270805090666,0) rectangle (axis cs:19.8770805090666,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:19.8770805090666,0) rectangle (axis cs:20.0270805090666,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:20.0270805090666,0) rectangle (axis cs:20.1770805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:20.1770805090666,0) rectangle (axis cs:20.3270805090666,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:20.3270805090666,0) rectangle (axis cs:20.4770805090666,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:20.4770805090666,0) rectangle (axis cs:20.6270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:20.6270805090666,0) rectangle (axis cs:20.7770805090666,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:20.7770805090666,0) rectangle (axis cs:20.9270805090666,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:20.9270805090666,0) rectangle (axis cs:21.0770805090666,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:21.0770805090666,0) rectangle (axis cs:21.2270805090666,12);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:21.2270805090666,0) rectangle (axis cs:21.3770805090666,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:21.3770805090666,0) rectangle (axis cs:21.5270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:21.5270805090666,0) rectangle (axis cs:21.6770805090666,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:21.6770805090666,0) rectangle (axis cs:21.8270805090666,14);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:21.8270805090666,0) rectangle (axis cs:21.9770805090666,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:21.9770805090666,0) rectangle (axis cs:22.1270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:22.1270805090666,0) rectangle (axis cs:22.2770805090666,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:22.2770805090666,0) rectangle (axis cs:22.4270805090666,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:22.4270805090666,0) rectangle (axis cs:22.5770805090666,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:22.5770805090666,0) rectangle (axis cs:22.7270805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:22.7270805090666,0) rectangle (axis cs:22.8770805090666,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:22.8770805090666,0) rectangle (axis cs:23.0270805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:23.0270805090666,0) rectangle (axis cs:23.1770805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:23.1770805090666,0) rectangle (axis cs:23.3270805090666,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:23.3270805090666,0) rectangle (axis cs:23.4770805090666,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:23.4770805090666,0) rectangle (axis cs:23.6270805090666,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:23.6270805090666,0) rectangle (axis cs:23.7770805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:23.7770805090666,0) rectangle (axis cs:23.9270805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:23.9270805090666,0) rectangle (axis cs:24.0770805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:24.0770805090666,0) rectangle (axis cs:24.2270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:24.2270805090666,0) rectangle (axis cs:24.3770805090666,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:24.3770805090666,0) rectangle (axis cs:24.5270805090666,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:24.5270805090666,0) rectangle (axis cs:24.6770805090666,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:24.6770805090666,0) rectangle (axis cs:24.8270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:24.8270805090666,0) rectangle (axis cs:24.9770805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:24.9770805090666,0) rectangle (axis cs:25.1270805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:25.1270805090666,0) rectangle (axis cs:25.2770805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:25.2770805090666,0) rectangle (axis cs:25.4270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:25.4270805090666,0) rectangle (axis cs:25.5770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:25.5770805090666,0) rectangle (axis cs:25.7270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:25.7270805090666,0) rectangle (axis cs:25.8770805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:25.8770805090666,0) rectangle (axis cs:26.0270805090666,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:26.0270805090666,0) rectangle (axis cs:26.1770805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:26.1770805090666,0) rectangle (axis cs:26.3270805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:26.3270805090666,0) rectangle (axis cs:26.4770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:26.4770805090666,0) rectangle (axis cs:26.6270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:26.6270805090666,0) rectangle (axis cs:26.7770805090666,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:26.7770805090666,0) rectangle (axis cs:26.9270805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:26.9270805090666,0) rectangle (axis cs:27.0770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:27.0770805090666,0) rectangle (axis cs:27.2270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:27.2270805090666,0) rectangle (axis cs:27.3770805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:27.3770805090666,0) rectangle (axis cs:27.5270805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:27.5270805090666,0) rectangle (axis cs:27.6770805090666,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:27.6770805090666,0) rectangle (axis cs:27.8270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:27.8270805090666,0) rectangle (axis cs:27.9770805090666,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:27.9770805090666,0) rectangle (axis cs:28.1270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:28.1270805090666,0) rectangle (axis cs:28.2770805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:28.2770805090666,0) rectangle (axis cs:28.4270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:28.4270805090666,0) rectangle (axis cs:28.5770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:28.5770805090666,0) rectangle (axis cs:28.7270805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:28.7270805090666,0) rectangle (axis cs:28.8770805090666,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:28.8770805090666,0) rectangle (axis cs:29.0270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:29.0270805090666,0) rectangle (axis cs:29.1770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:29.1770805090666,0) rectangle (axis cs:29.3270805090666,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:29.3270805090666,0) rectangle (axis cs:29.4770805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:29.4770805090666,0) rectangle (axis cs:29.6270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:29.6270805090666,0) rectangle (axis cs:29.7770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:29.7770805090666,0) rectangle (axis cs:29.9270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:29.9270805090666,0) rectangle (axis cs:30.0770805090666,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:30.0770805090666,0) rectangle (axis cs:30.2270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:30.2270805090666,0) rectangle (axis cs:30.3770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:30.3770805090666,0) rectangle (axis cs:30.5270805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:30.5270805090666,0) rectangle (axis cs:30.6770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:30.6770805090666,0) rectangle (axis cs:30.8270805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:30.8270805090666,0) rectangle (axis cs:30.9770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:30.9770805090666,0) rectangle (axis cs:31.1270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:31.1270805090666,0) rectangle (axis cs:31.2770805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:31.2770805090666,0) rectangle (axis cs:31.4270805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:31.4270805090666,0) rectangle (axis cs:31.5770805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:31.5770805090666,0) rectangle (axis cs:31.7270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:31.7270805090666,0) rectangle (axis cs:31.8770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:31.8770805090666,0) rectangle (axis cs:32.0270805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:32.0270805090666,0) rectangle (axis cs:32.1770805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:32.1770805090666,0) rectangle (axis cs:32.3270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:32.3270805090666,0) rectangle (axis cs:32.4770805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:32.4770805090666,0) rectangle (axis cs:32.6270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:32.6270805090666,0) rectangle (axis cs:32.7770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:32.7770805090666,0) rectangle (axis cs:32.9270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:32.9270805090666,0) rectangle (axis cs:33.0770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:33.0770805090666,0) rectangle (axis cs:33.2270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:33.2270805090666,0) rectangle (axis cs:33.3770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:33.3770805090666,0) rectangle (axis cs:33.5270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:33.5270805090666,0) rectangle (axis cs:33.6770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:33.6770805090666,0) rectangle (axis cs:33.8270805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:33.8270805090666,0) rectangle (axis cs:33.9770805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:33.9770805090666,0) rectangle (axis cs:34.1270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:34.1270805090666,0) rectangle (axis cs:34.2770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:34.2770805090666,0) rectangle (axis cs:34.4270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:34.4270805090666,0) rectangle (axis cs:34.5770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:34.5770805090666,0) rectangle (axis cs:34.7270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:34.7270805090666,0) rectangle (axis cs:34.8770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:34.8770805090666,0) rectangle (axis cs:35.0270805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:35.0270805090666,0) rectangle (axis cs:35.1770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:35.1770805090666,0) rectangle (axis cs:35.3270805090666,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:35.3270805090666,0) rectangle (axis cs:35.4770805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:35.4770805090666,0) rectangle (axis cs:35.6270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:35.6270805090666,0) rectangle (axis cs:35.7770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:35.7770805090666,0) rectangle (axis cs:35.9270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:35.9270805090666,0) rectangle (axis cs:36.0770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:36.0770805090666,0) rectangle (axis cs:36.2270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:36.2270805090666,0) rectangle (axis cs:36.3770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:36.3770805090666,0) rectangle (axis cs:36.5270805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:36.5270805090666,0) rectangle (axis cs:36.6770805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:36.6770805090666,0) rectangle (axis cs:36.8270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:36.8270805090666,0) rectangle (axis cs:36.9770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:36.9770805090666,0) rectangle (axis cs:37.1270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:37.1270805090666,0) rectangle (axis cs:37.2770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:37.2770805090666,0) rectangle (axis cs:37.4270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:37.4270805090666,0) rectangle (axis cs:37.5770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:37.5770805090666,0) rectangle (axis cs:37.7270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:37.7270805090666,0) rectangle (axis cs:37.8770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:37.8770805090666,0) rectangle (axis cs:38.0270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:38.0270805090666,0) rectangle (axis cs:38.1770805090666,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:38.1770805090666,0) rectangle (axis cs:38.3270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:38.3270805090666,0) rectangle (axis cs:38.4770805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:38.4770805090666,0) rectangle (axis cs:38.6270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:38.6270805090666,0) rectangle (axis cs:38.7770805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:38.7770805090666,0) rectangle (axis cs:38.9270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:38.9270805090666,0) rectangle (axis cs:39.0770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:39.0770805090666,0) rectangle (axis cs:39.2270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:39.2270805090666,0) rectangle (axis cs:39.3770805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:39.3770805090666,0) rectangle (axis cs:39.5270805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:39.5270805090666,0) rectangle (axis cs:39.6770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:39.6770805090666,0) rectangle (axis cs:39.8270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:39.8270805090666,0) rectangle (axis cs:39.9770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:39.9770805090666,0) rectangle (axis cs:40.1270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:40.1270805090666,0) rectangle (axis cs:40.2770805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:40.2770805090666,0) rectangle (axis cs:40.4270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:40.4270805090666,0) rectangle (axis cs:40.5770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:40.5770805090666,0) rectangle (axis cs:40.7270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:40.7270805090666,0) rectangle (axis cs:40.8770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:40.8770805090666,0) rectangle (axis cs:41.0270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:41.0270805090666,0) rectangle (axis cs:41.1770805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:41.1770805090666,0) rectangle (axis cs:41.3270805090666,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:41.3270805090666,0) rectangle (axis cs:41.4770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:41.4770805090666,0) rectangle (axis cs:41.6270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:41.6270805090666,0) rectangle (axis cs:41.7770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:41.7770805090666,0) rectangle (axis cs:41.9270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:41.9270805090666,0) rectangle (axis cs:42.0770805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:42.0770805090666,0) rectangle (axis cs:42.2270805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:42.2270805090666,0) rectangle (axis cs:42.3770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:42.3770805090666,0) rectangle (axis cs:42.5270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:42.5270805090666,0) rectangle (axis cs:42.6770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:42.6770805090666,0) rectangle (axis cs:42.8270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:42.8270805090666,0) rectangle (axis cs:42.9770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:42.9770805090666,0) rectangle (axis cs:43.1270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:43.1270805090666,0) rectangle (axis cs:43.2770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:43.2770805090666,0) rectangle (axis cs:43.4270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:43.4270805090666,0) rectangle (axis cs:43.5770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:43.5770805090666,0) rectangle (axis cs:43.7270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:43.7270805090666,0) rectangle (axis cs:43.8770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:43.8770805090666,0) rectangle (axis cs:44.0270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:44.0270805090666,0) rectangle (axis cs:44.1770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:44.1770805090666,0) rectangle (axis cs:44.3270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:44.3270805090666,0) rectangle (axis cs:44.4770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:44.4770805090666,0) rectangle (axis cs:44.6270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:44.6270805090666,0) rectangle (axis cs:44.7770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:44.7770805090666,0) rectangle (axis cs:44.9270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:44.9270805090666,0) rectangle (axis cs:45.0770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:45.0770805090666,0) rectangle (axis cs:45.2270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:45.2270805090666,0) rectangle (axis cs:45.3770805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:45.3770805090666,0) rectangle (axis cs:45.5270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:45.5270805090666,0) rectangle (axis cs:45.6770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:45.6770805090666,0) rectangle (axis cs:45.8270805090666,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:45.8270805090666,0) rectangle (axis cs:45.9770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:45.9770805090666,0) rectangle (axis cs:46.1270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:46.1270805090666,0) rectangle (axis cs:46.2770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:46.2770805090666,0) rectangle (axis cs:46.4270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:46.4270805090666,0) rectangle (axis cs:46.5770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:46.5770805090666,0) rectangle (axis cs:46.7270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:46.7270805090666,0) rectangle (axis cs:46.8770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:46.8770805090666,0) rectangle (axis cs:47.0270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:47.0270805090666,0) rectangle (axis cs:47.1770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:47.1770805090666,0) rectangle (axis cs:47.3270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:47.3270805090666,0) rectangle (axis cs:47.4770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:47.4770805090666,0) rectangle (axis cs:47.6270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:47.6270805090666,0) rectangle (axis cs:47.7770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:47.7770805090666,0) rectangle (axis cs:47.9270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:47.9270805090666,0) rectangle (axis cs:48.0770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:48.0770805090666,0) rectangle (axis cs:48.2270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:48.2270805090666,0) rectangle (axis cs:48.3770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:48.3770805090666,0) rectangle (axis cs:48.5270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:48.5270805090666,0) rectangle (axis cs:48.6770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:48.6770805090666,0) rectangle (axis cs:48.8270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:48.8270805090666,0) rectangle (axis cs:48.9770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:48.9770805090666,0) rectangle (axis cs:49.1270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:49.1270805090666,0) rectangle (axis cs:49.2770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:49.2770805090666,0) rectangle (axis cs:49.4270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:49.4270805090666,0) rectangle (axis cs:49.5770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:49.5770805090666,0) rectangle (axis cs:49.7270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:49.7270805090666,0) rectangle (axis cs:49.8770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:49.8770805090666,0) rectangle (axis cs:50.0270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:50.0270805090666,0) rectangle (axis cs:50.1770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:50.1770805090666,0) rectangle (axis cs:50.3270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:50.3270805090666,0) rectangle (axis cs:50.4770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:50.4770805090666,0) rectangle (axis cs:50.6270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:50.6270805090666,0) rectangle (axis cs:50.7770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:50.7770805090666,0) rectangle (axis cs:50.9270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:50.9270805090666,0) rectangle (axis cs:51.0770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:51.0770805090666,0) rectangle (axis cs:51.2270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:51.2270805090666,0) rectangle (axis cs:51.3770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:51.3770805090666,0) rectangle (axis cs:51.5270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:51.5270805090666,0) rectangle (axis cs:51.6770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:51.6770805090666,0) rectangle (axis cs:51.8270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:51.8270805090666,0) rectangle (axis cs:51.9770805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:51.9770805090666,0) rectangle (axis cs:52.1270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:52.1270805090666,0) rectangle (axis cs:52.2770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:52.2770805090666,0) rectangle (axis cs:52.4270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:52.4270805090666,0) rectangle (axis cs:52.5770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:52.5770805090666,0) rectangle (axis cs:52.7270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:52.7270805090666,0) rectangle (axis cs:52.8770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:52.8770805090666,0) rectangle (axis cs:53.0270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:53.0270805090666,0) rectangle (axis cs:53.1770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:53.1770805090666,0) rectangle (axis cs:53.3270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:53.3270805090666,0) rectangle (axis cs:53.4770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:53.4770805090666,0) rectangle (axis cs:53.6270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:53.6270805090666,0) rectangle (axis cs:53.7770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:53.7770805090666,0) rectangle (axis cs:53.9270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:53.9270805090666,0) rectangle (axis cs:54.0770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:54.0770805090666,0) rectangle (axis cs:54.2270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:54.2270805090666,0) rectangle (axis cs:54.3770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:54.3770805090666,0) rectangle (axis cs:54.5270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:54.5270805090666,0) rectangle (axis cs:54.6770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:54.6770805090666,0) rectangle (axis cs:54.8270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:54.8270805090666,0) rectangle (axis cs:54.9770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:54.9770805090666,0) rectangle (axis cs:55.1270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:55.1270805090666,0) rectangle (axis cs:55.2770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:55.2770805090666,0) rectangle (axis cs:55.4270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:55.4270805090666,0) rectangle (axis cs:55.5770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:55.5770805090666,0) rectangle (axis cs:55.7270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:55.7270805090666,0) rectangle (axis cs:55.8770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:55.8770805090666,0) rectangle (axis cs:56.0270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:56.0270805090666,0) rectangle (axis cs:56.1770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:56.1770805090666,0) rectangle (axis cs:56.3270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:56.3270805090666,0) rectangle (axis cs:56.4770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:56.4770805090666,0) rectangle (axis cs:56.6270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:56.6270805090666,0) rectangle (axis cs:56.7770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:56.7770805090666,0) rectangle (axis cs:56.9270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:56.9270805090666,0) rectangle (axis cs:57.0770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:57.0770805090666,0) rectangle (axis cs:57.2270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:57.2270805090666,0) rectangle (axis cs:57.3770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:57.3770805090666,0) rectangle (axis cs:57.5270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:57.5270805090666,0) rectangle (axis cs:57.6770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:57.6770805090666,0) rectangle (axis cs:57.8270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:57.8270805090666,0) rectangle (axis cs:57.9770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:57.9770805090666,0) rectangle (axis cs:58.1270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:58.1270805090666,0) rectangle (axis cs:58.2770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:58.2770805090666,0) rectangle (axis cs:58.4270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:58.4270805090666,0) rectangle (axis cs:58.5770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:58.5770805090666,0) rectangle (axis cs:58.7270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:58.7270805090666,0) rectangle (axis cs:58.8770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:58.8770805090666,0) rectangle (axis cs:59.0270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:59.0270805090666,0) rectangle (axis cs:59.1770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:59.1770805090666,0) rectangle (axis cs:59.3270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:59.3270805090666,0) rectangle (axis cs:59.4770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:59.4770805090666,0) rectangle (axis cs:59.6270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:59.6270805090666,0) rectangle (axis cs:59.7770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:59.7770805090666,0) rectangle (axis cs:59.9270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:59.9270805090666,0) rectangle (axis cs:60.0770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:60.0770805090666,0) rectangle (axis cs:60.2270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:60.2270805090666,0) rectangle (axis cs:60.3770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:60.3770805090666,0) rectangle (axis cs:60.5270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:60.5270805090666,0) rectangle (axis cs:60.6770805090666,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:60.6770805090666,0) rectangle (axis cs:60.8270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:60.8270805090666,0) rectangle (axis cs:60.9770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:60.9770805090666,0) rectangle (axis cs:61.1270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:61.1270805090666,0) rectangle (axis cs:61.2770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:61.2770805090666,0) rectangle (axis cs:61.4270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:61.4270805090666,0) rectangle (axis cs:61.5770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:61.5770805090666,0) rectangle (axis cs:61.7270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:61.7270805090666,0) rectangle (axis cs:61.8770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:61.8770805090666,0) rectangle (axis cs:62.0270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:62.0270805090666,0) rectangle (axis cs:62.1770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:62.1770805090666,0) rectangle (axis cs:62.3270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:62.3270805090666,0) rectangle (axis cs:62.4770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:62.4770805090666,0) rectangle (axis cs:62.6270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:62.6270805090666,0) rectangle (axis cs:62.7770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:62.7770805090666,0) rectangle (axis cs:62.9270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:62.9270805090666,0) rectangle (axis cs:63.0770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:63.0770805090666,0) rectangle (axis cs:63.2270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:63.2270805090666,0) rectangle (axis cs:63.3770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:63.3770805090666,0) rectangle (axis cs:63.5270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:63.5270805090666,0) rectangle (axis cs:63.6770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:63.6770805090666,0) rectangle (axis cs:63.8270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:63.8270805090666,0) rectangle (axis cs:63.9770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:63.9770805090666,0) rectangle (axis cs:64.1270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:64.1270805090666,0) rectangle (axis cs:64.2770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:64.2770805090666,0) rectangle (axis cs:64.4270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:64.4270805090666,0) rectangle (axis cs:64.5770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:64.5770805090666,0) rectangle (axis cs:64.7270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:64.7270805090666,0) rectangle (axis cs:64.8770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:64.8770805090666,0) rectangle (axis cs:65.0270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:65.0270805090666,0) rectangle (axis cs:65.1770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:65.1770805090666,0) rectangle (axis cs:65.3270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:65.3270805090666,0) rectangle (axis cs:65.4770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:65.4770805090666,0) rectangle (axis cs:65.6270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:65.6270805090666,0) rectangle (axis cs:65.7770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:65.7770805090666,0) rectangle (axis cs:65.9270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:65.9270805090666,0) rectangle (axis cs:66.0770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:66.0770805090666,0) rectangle (axis cs:66.2270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:66.2270805090666,0) rectangle (axis cs:66.3770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:66.3770805090666,0) rectangle (axis cs:66.5270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:66.5270805090666,0) rectangle (axis cs:66.6770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:66.6770805090666,0) rectangle (axis cs:66.8270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:66.8270805090666,0) rectangle (axis cs:66.9770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:66.9770805090666,0) rectangle (axis cs:67.1270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:67.1270805090666,0) rectangle (axis cs:67.2770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:67.2770805090666,0) rectangle (axis cs:67.4270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:67.4270805090666,0) rectangle (axis cs:67.5770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:67.5770805090666,0) rectangle (axis cs:67.7270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:67.7270805090666,0) rectangle (axis cs:67.8770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:67.8770805090666,0) rectangle (axis cs:68.0270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:68.0270805090666,0) rectangle (axis cs:68.1770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:68.1770805090666,0) rectangle (axis cs:68.3270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:68.3270805090666,0) rectangle (axis cs:68.4770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:68.4770805090666,0) rectangle (axis cs:68.6270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:68.6270805090666,0) rectangle (axis cs:68.7770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:68.7770805090666,0) rectangle (axis cs:68.9270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:68.9270805090666,0) rectangle (axis cs:69.0770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:69.0770805090666,0) rectangle (axis cs:69.2270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:69.2270805090666,0) rectangle (axis cs:69.3770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:69.3770805090666,0) rectangle (axis cs:69.5270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:69.5270805090666,0) rectangle (axis cs:69.6770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:69.6770805090666,0) rectangle (axis cs:69.8270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:69.8270805090666,0) rectangle (axis cs:69.9770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:69.9770805090666,0) rectangle (axis cs:70.1270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:70.1270805090666,0) rectangle (axis cs:70.2770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:70.2770805090666,0) rectangle (axis cs:70.4270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:70.4270805090666,0) rectangle (axis cs:70.5770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:70.5770805090666,0) rectangle (axis cs:70.7270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:70.7270805090666,0) rectangle (axis cs:70.8770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:70.8770805090666,0) rectangle (axis cs:71.0270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:71.0270805090666,0) rectangle (axis cs:71.1770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:71.1770805090666,0) rectangle (axis cs:71.3270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:71.3270805090666,0) rectangle (axis cs:71.4770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:71.4770805090666,0) rectangle (axis cs:71.6270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:71.6270805090666,0) rectangle (axis cs:71.7770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:71.7770805090666,0) rectangle (axis cs:71.9270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:71.9270805090666,0) rectangle (axis cs:72.0770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:72.0770805090666,0) rectangle (axis cs:72.2270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:72.2270805090666,0) rectangle (axis cs:72.3770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:72.3770805090666,0) rectangle (axis cs:72.5270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:72.5270805090666,0) rectangle (axis cs:72.6770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:72.6770805090666,0) rectangle (axis cs:72.8270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:72.8270805090666,0) rectangle (axis cs:72.9770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:72.9770805090666,0) rectangle (axis cs:73.1270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:73.1270805090666,0) rectangle (axis cs:73.2770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:73.2770805090666,0) rectangle (axis cs:73.4270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:73.4270805090666,0) rectangle (axis cs:73.5770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:73.5770805090666,0) rectangle (axis cs:73.7270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:73.7270805090666,0) rectangle (axis cs:73.8770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:73.8770805090666,0) rectangle (axis cs:74.0270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:74.0270805090666,0) rectangle (axis cs:74.1770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:74.1770805090666,0) rectangle (axis cs:74.3270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:74.3270805090666,0) rectangle (axis cs:74.4770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:74.4770805090666,0) rectangle (axis cs:74.6270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:74.6270805090666,0) rectangle (axis cs:74.7770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:74.7770805090666,0) rectangle (axis cs:74.9270805090666,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:74.9270805090666,0) rectangle (axis cs:75.0770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:75.0770805090666,0) rectangle (axis cs:75.2270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:75.2270805090666,0) rectangle (axis cs:75.3770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:75.3770805090666,0) rectangle (axis cs:75.5270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:75.5270805090666,0) rectangle (axis cs:75.6770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:75.6770805090666,0) rectangle (axis cs:75.8270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:75.8270805090666,0) rectangle (axis cs:75.9770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:75.9770805090666,0) rectangle (axis cs:76.1270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:76.1270805090666,0) rectangle (axis cs:76.2770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:76.2770805090666,0) rectangle (axis cs:76.4270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:76.4270805090666,0) rectangle (axis cs:76.5770805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:76.5770805090666,0) rectangle (axis cs:76.7270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:76.7270805090666,0) rectangle (axis cs:76.8770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:76.8770805090666,0) rectangle (axis cs:77.0270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:77.0270805090666,0) rectangle (axis cs:77.1770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:77.1770805090666,0) rectangle (axis cs:77.3270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:77.3270805090666,0) rectangle (axis cs:77.4770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:77.4770805090666,0) rectangle (axis cs:77.6270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:77.6270805090666,0) rectangle (axis cs:77.7770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:77.7770805090666,0) rectangle (axis cs:77.9270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:77.9270805090666,0) rectangle (axis cs:78.0770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:78.0770805090666,0) rectangle (axis cs:78.2270805090666,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:78.2270805090666,0) rectangle (axis cs:78.3770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:78.3770805090666,0) rectangle (axis cs:78.5270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:78.5270805090666,0) rectangle (axis cs:78.6770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:78.6770805090666,0) rectangle (axis cs:78.8270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:78.8270805090666,0) rectangle (axis cs:78.9770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:78.9770805090666,0) rectangle (axis cs:79.1270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:79.1270805090666,0) rectangle (axis cs:79.2770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:79.2770805090666,0) rectangle (axis cs:79.4270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:79.4270805090666,0) rectangle (axis cs:79.5770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:79.5770805090666,0) rectangle (axis cs:79.7270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:79.7270805090666,0) rectangle (axis cs:79.8770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:79.8770805090666,0) rectangle (axis cs:80.0270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:80.0270805090666,0) rectangle (axis cs:80.1770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:80.1770805090666,0) rectangle (axis cs:80.3270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:80.3270805090666,0) rectangle (axis cs:80.4770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:80.4770805090666,0) rectangle (axis cs:80.6270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:80.6270805090666,0) rectangle (axis cs:80.7770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:80.7770805090666,0) rectangle (axis cs:80.9270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:80.9270805090666,0) rectangle (axis cs:81.0770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:81.0770805090666,0) rectangle (axis cs:81.2270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:81.2270805090666,0) rectangle (axis cs:81.3770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:81.3770805090666,0) rectangle (axis cs:81.5270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:81.5270805090666,0) rectangle (axis cs:81.6770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:81.6770805090666,0) rectangle (axis cs:81.8270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:81.8270805090666,0) rectangle (axis cs:81.9770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:81.9770805090666,0) rectangle (axis cs:82.1270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:82.1270805090666,0) rectangle (axis cs:82.2770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:82.2770805090666,0) rectangle (axis cs:82.4270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:82.4270805090666,0) rectangle (axis cs:82.5770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:82.5770805090666,0) rectangle (axis cs:82.7270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:82.7270805090666,0) rectangle (axis cs:82.8770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:82.8770805090666,0) rectangle (axis cs:83.0270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:83.0270805090666,0) rectangle (axis cs:83.1770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:83.1770805090666,0) rectangle (axis cs:83.3270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:83.3270805090666,0) rectangle (axis cs:83.4770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:83.4770805090666,0) rectangle (axis cs:83.6270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:83.6270805090666,0) rectangle (axis cs:83.7770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:83.7770805090666,0) rectangle (axis cs:83.9270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:83.9270805090666,0) rectangle (axis cs:84.0770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:84.0770805090666,0) rectangle (axis cs:84.2270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:84.2270805090666,0) rectangle (axis cs:84.3770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:84.3770805090666,0) rectangle (axis cs:84.5270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:84.5270805090666,0) rectangle (axis cs:84.6770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:84.6770805090666,0) rectangle (axis cs:84.8270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:84.8270805090666,0) rectangle (axis cs:84.9770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:84.9770805090666,0) rectangle (axis cs:85.1270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:85.1270805090666,0) rectangle (axis cs:85.2770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:85.2770805090666,0) rectangle (axis cs:85.4270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:85.4270805090666,0) rectangle (axis cs:85.5770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:85.5770805090666,0) rectangle (axis cs:85.7270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:85.7270805090666,0) rectangle (axis cs:85.8770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:85.8770805090666,0) rectangle (axis cs:86.0270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:86.0270805090666,0) rectangle (axis cs:86.1770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:86.1770805090666,0) rectangle (axis cs:86.3270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:86.3270805090666,0) rectangle (axis cs:86.4770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:86.4770805090666,0) rectangle (axis cs:86.6270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:86.6270805090666,0) rectangle (axis cs:86.7770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:86.7770805090666,0) rectangle (axis cs:86.9270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:86.9270805090666,0) rectangle (axis cs:87.0770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:87.0770805090666,0) rectangle (axis cs:87.2270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:87.2270805090666,0) rectangle (axis cs:87.3770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:87.3770805090666,0) rectangle (axis cs:87.5270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:87.5270805090666,0) rectangle (axis cs:87.6770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:87.6770805090666,0) rectangle (axis cs:87.8270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:87.8270805090666,0) rectangle (axis cs:87.9770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:87.9770805090666,0) rectangle (axis cs:88.1270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:88.1270805090666,0) rectangle (axis cs:88.2770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:88.2770805090666,0) rectangle (axis cs:88.4270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:88.4270805090666,0) rectangle (axis cs:88.5770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:88.5770805090666,0) rectangle (axis cs:88.7270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:88.7270805090666,0) rectangle (axis cs:88.8770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:88.8770805090666,0) rectangle (axis cs:89.0270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:89.0270805090666,0) rectangle (axis cs:89.1770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:89.1770805090666,0) rectangle (axis cs:89.3270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:89.3270805090666,0) rectangle (axis cs:89.4770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:89.4770805090666,0) rectangle (axis cs:89.6270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:89.6270805090666,0) rectangle (axis cs:89.7770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:89.7770805090666,0) rectangle (axis cs:89.9270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:89.9270805090666,0) rectangle (axis cs:90.0770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:90.0770805090666,0) rectangle (axis cs:90.2270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:90.2270805090666,0) rectangle (axis cs:90.3770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:90.3770805090666,0) rectangle (axis cs:90.5270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:90.5270805090666,0) rectangle (axis cs:90.6770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:90.6770805090666,0) rectangle (axis cs:90.8270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:90.8270805090666,0) rectangle (axis cs:90.9770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:90.9770805090666,0) rectangle (axis cs:91.1270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:91.1270805090666,0) rectangle (axis cs:91.2770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:91.2770805090666,0) rectangle (axis cs:91.4270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:91.4270805090666,0) rectangle (axis cs:91.5770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:91.5770805090666,0) rectangle (axis cs:91.7270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:91.7270805090666,0) rectangle (axis cs:91.8770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:91.8770805090666,0) rectangle (axis cs:92.0270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:92.0270805090666,0) rectangle (axis cs:92.1770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:92.1770805090666,0) rectangle (axis cs:92.3270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:92.3270805090666,0) rectangle (axis cs:92.4770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:92.4770805090666,0) rectangle (axis cs:92.6270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:92.6270805090666,0) rectangle (axis cs:92.7770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:92.7770805090666,0) rectangle (axis cs:92.9270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:92.9270805090666,0) rectangle (axis cs:93.0770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:93.0770805090666,0) rectangle (axis cs:93.2270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:93.2270805090666,0) rectangle (axis cs:93.3770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:93.3770805090666,0) rectangle (axis cs:93.5270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:93.5270805090666,0) rectangle (axis cs:93.6770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:93.6770805090666,0) rectangle (axis cs:93.8270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:93.8270805090666,0) rectangle (axis cs:93.9770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:93.9770805090666,0) rectangle (axis cs:94.1270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:94.1270805090666,0) rectangle (axis cs:94.2770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:94.2770805090666,0) rectangle (axis cs:94.4270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:94.4270805090666,0) rectangle (axis cs:94.5770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:94.5770805090666,0) rectangle (axis cs:94.7270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:94.7270805090666,0) rectangle (axis cs:94.8770805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:94.8770805090666,0) rectangle (axis cs:95.0270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:95.0270805090666,0) rectangle (axis cs:95.1770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:95.1770805090666,0) rectangle (axis cs:95.3270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:95.3270805090666,0) rectangle (axis cs:95.4770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:95.4770805090666,0) rectangle (axis cs:95.6270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:95.6270805090666,0) rectangle (axis cs:95.7770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:95.7770805090666,0) rectangle (axis cs:95.9270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:95.9270805090666,0) rectangle (axis cs:96.0770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:96.0770805090666,0) rectangle (axis cs:96.2270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:96.2270805090666,0) rectangle (axis cs:96.3770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:96.3770805090666,0) rectangle (axis cs:96.5270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:96.5270805090666,0) rectangle (axis cs:96.6770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:96.6770805090666,0) rectangle (axis cs:96.8270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:96.8270805090666,0) rectangle (axis cs:96.9770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:96.9770805090666,0) rectangle (axis cs:97.1270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:97.1270805090666,0) rectangle (axis cs:97.2770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:97.2770805090666,0) rectangle (axis cs:97.4270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:97.4270805090666,0) rectangle (axis cs:97.5770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:97.5770805090666,0) rectangle (axis cs:97.7270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:97.7270805090666,0) rectangle (axis cs:97.8770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:97.8770805090666,0) rectangle (axis cs:98.0270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:98.0270805090666,0) rectangle (axis cs:98.1770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:98.1770805090666,0) rectangle (axis cs:98.3270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:98.3270805090666,0) rectangle (axis cs:98.4770805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:98.4770805090666,0) rectangle (axis cs:98.6270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:98.6270805090666,0) rectangle (axis cs:98.7770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:98.7770805090666,0) rectangle (axis cs:98.9270805090666,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:98.9270805090666,0) rectangle (axis cs:99.0770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:99.0770805090666,0) rectangle (axis cs:99.2270805090666,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:99.2270805090666,0) rectangle (axis cs:99.3770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:99.3770805090666,0) rectangle (axis cs:99.5270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:99.5270805090666,0) rectangle (axis cs:99.6770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:99.6770805090666,0) rectangle (axis cs:99.8270805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:99.8270805090666,0) rectangle (axis cs:99.9770805090666,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:99.9770805090666,0) rectangle (axis cs:100.127080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:100.127080509067,0) rectangle (axis cs:100.277080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:100.277080509067,0) rectangle (axis cs:100.427080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:100.427080509067,0) rectangle (axis cs:100.577080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:100.577080509067,0) rectangle (axis cs:100.727080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:100.727080509067,0) rectangle (axis cs:100.877080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:100.877080509067,0) rectangle (axis cs:101.027080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:101.027080509067,0) rectangle (axis cs:101.177080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:101.177080509067,0) rectangle (axis cs:101.327080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:101.327080509067,0) rectangle (axis cs:101.477080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:101.477080509067,0) rectangle (axis cs:101.627080509067,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:101.627080509067,0) rectangle (axis cs:101.777080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:101.777080509067,0) rectangle (axis cs:101.927080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:101.927080509067,0) rectangle (axis cs:102.077080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:102.077080509067,0) rectangle (axis cs:102.227080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:102.227080509067,0) rectangle (axis cs:102.377080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:102.377080509067,0) rectangle (axis cs:102.527080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:102.527080509067,0) rectangle (axis cs:102.677080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:102.677080509067,0) rectangle (axis cs:102.827080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:102.827080509067,0) rectangle (axis cs:102.977080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:102.977080509067,0) rectangle (axis cs:103.127080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:103.127080509067,0) rectangle (axis cs:103.277080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:103.277080509067,0) rectangle (axis cs:103.427080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:103.427080509067,0) rectangle (axis cs:103.577080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:103.577080509067,0) rectangle (axis cs:103.727080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:103.727080509067,0) rectangle (axis cs:103.877080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:103.877080509067,0) rectangle (axis cs:104.027080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:104.027080509067,0) rectangle (axis cs:104.177080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:104.177080509067,0) rectangle (axis cs:104.327080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:104.327080509067,0) rectangle (axis cs:104.477080509067,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:104.477080509067,0) rectangle (axis cs:104.627080509067,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:104.627080509067,0) rectangle (axis cs:104.777080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:104.777080509067,0) rectangle (axis cs:104.927080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:104.927080509067,0) rectangle (axis cs:105.077080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:105.077080509067,0) rectangle (axis cs:105.227080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:105.227080509067,0) rectangle (axis cs:105.377080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:105.377080509067,0) rectangle (axis cs:105.527080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:105.527080509067,0) rectangle (axis cs:105.677080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:105.677080509067,0) rectangle (axis cs:105.827080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:105.827080509067,0) rectangle (axis cs:105.977080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:105.977080509067,0) rectangle (axis cs:106.127080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:106.127080509067,0) rectangle (axis cs:106.277080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:106.277080509067,0) rectangle (axis cs:106.427080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:106.427080509067,0) rectangle (axis cs:106.577080509067,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:106.577080509067,0) rectangle (axis cs:106.727080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:106.727080509067,0) rectangle (axis cs:106.877080509067,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:106.877080509067,0) rectangle (axis cs:107.027080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:107.027080509067,0) rectangle (axis cs:107.177080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:107.177080509067,0) rectangle (axis cs:107.327080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:107.327080509067,0) rectangle (axis cs:107.477080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:107.477080509067,0) rectangle (axis cs:107.627080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:107.627080509067,0) rectangle (axis cs:107.777080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:107.777080509067,0) rectangle (axis cs:107.927080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:107.927080509067,0) rectangle (axis cs:108.077080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:108.077080509067,0) rectangle (axis cs:108.227080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:108.227080509067,0) rectangle (axis cs:108.377080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:108.377080509067,0) rectangle (axis cs:108.527080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:108.527080509067,0) rectangle (axis cs:108.677080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:108.677080509067,0) rectangle (axis cs:108.827080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:108.827080509067,0) rectangle (axis cs:108.977080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:108.977080509067,0) rectangle (axis cs:109.127080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:109.127080509067,0) rectangle (axis cs:109.277080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:109.277080509067,0) rectangle (axis cs:109.427080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:109.427080509067,0) rectangle (axis cs:109.577080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:109.577080509067,0) rectangle (axis cs:109.727080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:109.727080509067,0) rectangle (axis cs:109.877080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:109.877080509067,0) rectangle (axis cs:110.027080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:110.027080509067,0) rectangle (axis cs:110.177080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:110.177080509067,0) rectangle (axis cs:110.327080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:110.327080509067,0) rectangle (axis cs:110.477080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:110.477080509067,0) rectangle (axis cs:110.627080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:110.627080509067,0) rectangle (axis cs:110.777080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:110.777080509067,0) rectangle (axis cs:110.927080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:110.927080509067,0) rectangle (axis cs:111.077080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:111.077080509067,0) rectangle (axis cs:111.227080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:111.227080509067,0) rectangle (axis cs:111.377080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:111.377080509067,0) rectangle (axis cs:111.527080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:111.527080509067,0) rectangle (axis cs:111.677080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:111.677080509067,0) rectangle (axis cs:111.827080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:111.827080509067,0) rectangle (axis cs:111.977080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:111.977080509067,0) rectangle (axis cs:112.127080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:112.127080509067,0) rectangle (axis cs:112.277080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:112.277080509067,0) rectangle (axis cs:112.427080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:112.427080509067,0) rectangle (axis cs:112.577080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:112.577080509067,0) rectangle (axis cs:112.727080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:112.727080509067,0) rectangle (axis cs:112.877080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:112.877080509067,0) rectangle (axis cs:113.027080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:113.027080509067,0) rectangle (axis cs:113.177080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:113.177080509067,0) rectangle (axis cs:113.327080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:113.327080509067,0) rectangle (axis cs:113.477080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:113.477080509067,0) rectangle (axis cs:113.627080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:113.627080509067,0) rectangle (axis cs:113.777080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:113.777080509067,0) rectangle (axis cs:113.927080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:113.927080509067,0) rectangle (axis cs:114.077080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:114.077080509067,0) rectangle (axis cs:114.227080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:114.227080509067,0) rectangle (axis cs:114.377080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:114.377080509067,0) rectangle (axis cs:114.527080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:114.527080509067,0) rectangle (axis cs:114.677080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:114.677080509067,0) rectangle (axis cs:114.827080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:114.827080509067,0) rectangle (axis cs:114.977080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:114.977080509067,0) rectangle (axis cs:115.127080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:115.127080509067,0) rectangle (axis cs:115.277080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:115.277080509067,0) rectangle (axis cs:115.427080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:115.427080509067,0) rectangle (axis cs:115.577080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:115.577080509067,0) rectangle (axis cs:115.727080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:115.727080509067,0) rectangle (axis cs:115.877080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:115.877080509067,0) rectangle (axis cs:116.027080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:116.027080509067,0) rectangle (axis cs:116.177080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:116.177080509067,0) rectangle (axis cs:116.327080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:116.327080509067,0) rectangle (axis cs:116.477080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:116.477080509067,0) rectangle (axis cs:116.627080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:116.627080509067,0) rectangle (axis cs:116.777080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:116.777080509067,0) rectangle (axis cs:116.927080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:116.927080509067,0) rectangle (axis cs:117.077080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:117.077080509067,0) rectangle (axis cs:117.227080509067,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:117.227080509067,0) rectangle (axis cs:117.377080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:117.377080509067,0) rectangle (axis cs:117.527080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:117.527080509067,0) rectangle (axis cs:117.677080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:117.677080509067,0) rectangle (axis cs:117.827080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:117.827080509067,0) rectangle (axis cs:117.977080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:117.977080509067,0) rectangle (axis cs:118.127080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:118.127080509067,0) rectangle (axis cs:118.277080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:118.277080509067,0) rectangle (axis cs:118.427080509067,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:118.427080509067,0) rectangle (axis cs:118.577080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:118.577080509067,0) rectangle (axis cs:118.727080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:118.727080509067,0) rectangle (axis cs:118.877080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:118.877080509067,0) rectangle (axis cs:119.027080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:119.027080509067,0) rectangle (axis cs:119.177080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:119.177080509067,0) rectangle (axis cs:119.327080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:119.327080509067,0) rectangle (axis cs:119.477080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:119.477080509067,0) rectangle (axis cs:119.627080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:119.627080509067,0) rectangle (axis cs:119.777080509067,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:119.777080509067,0) rectangle (axis cs:119.927080509067,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.227080509066582,0) rectangle (axis cs:0.377080509066582,35);
\addlegendimage{ybar,ybar legend,draw=none,fill=\selfsupcolorOne,fill opacity=0.5}
\addlegendentry{$\mu=0.33$}

\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.377080509066582,0) rectangle (axis cs:0.527080509066582,143);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.527080509066582,0) rectangle (axis cs:0.677080509066582,290);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.677080509066582,0) rectangle (axis cs:0.827080509066582,412);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.827080509066582,0) rectangle (axis cs:0.977080509066582,499);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.977080509066582,0) rectangle (axis cs:1.12708050906658,439);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.12708050906658,0) rectangle (axis cs:1.27708050906658,271);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.27708050906658,0) rectangle (axis cs:1.42708050906658,244);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.42708050906658,0) rectangle (axis cs:1.57708050906658,217);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.57708050906658,0) rectangle (axis cs:1.72708050906658,200);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.72708050906658,0) rectangle (axis cs:1.87708050906658,206);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.87708050906658,0) rectangle (axis cs:2.02708050906658,174);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.02708050906658,0) rectangle (axis cs:2.17708050906658,156);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.17708050906658,0) rectangle (axis cs:2.32708050906658,173);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.32708050906658,0) rectangle (axis cs:2.47708050906658,132);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.47708050906658,0) rectangle (axis cs:2.62708050906658,140);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.62708050906658,0) rectangle (axis cs:2.77708050906658,103);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.77708050906658,0) rectangle (axis cs:2.92708050906658,108);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.92708050906658,0) rectangle (axis cs:3.07708050906658,110);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.07708050906658,0) rectangle (axis cs:3.22708050906658,110);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.22708050906658,0) rectangle (axis cs:3.37708050906658,98);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.37708050906658,0) rectangle (axis cs:3.52708050906658,116);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.52708050906658,0) rectangle (axis cs:3.67708050906658,98);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.67708050906658,0) rectangle (axis cs:3.82708050906658,102);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.82708050906658,0) rectangle (axis cs:3.97708050906658,75);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.97708050906658,0) rectangle (axis cs:4.12708050906658,87);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.12708050906658,0) rectangle (axis cs:4.27708050906658,72);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.27708050906658,0) rectangle (axis cs:4.42708050906658,79);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.42708050906658,0) rectangle (axis cs:4.57708050906658,68);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.57708050906658,0) rectangle (axis cs:4.72708050906658,76);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.72708050906658,0) rectangle (axis cs:4.87708050906658,79);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.87708050906658,0) rectangle (axis cs:5.02708050906658,59);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.02708050906658,0) rectangle (axis cs:5.17708050906658,69);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.17708050906658,0) rectangle (axis cs:5.32708050906658,68);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.32708050906658,0) rectangle (axis cs:5.47708050906658,57);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.47708050906658,0) rectangle (axis cs:5.62708050906658,53);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.62708050906658,0) rectangle (axis cs:5.77708050906658,64);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.77708050906658,0) rectangle (axis cs:5.92708050906658,66);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.92708050906658,0) rectangle (axis cs:6.07708050906658,56);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.07708050906658,0) rectangle (axis cs:6.22708050906658,47);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.22708050906658,0) rectangle (axis cs:6.37708050906658,63);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.37708050906658,0) rectangle (axis cs:6.52708050906658,67);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.52708050906658,0) rectangle (axis cs:6.67708050906658,54);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.67708050906658,0) rectangle (axis cs:6.82708050906658,46);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.82708050906658,0) rectangle (axis cs:6.97708050906658,56);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.97708050906658,0) rectangle (axis cs:7.12708050906658,53);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.12708050906658,0) rectangle (axis cs:7.27708050906658,39);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.27708050906658,0) rectangle (axis cs:7.42708050906658,53);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.42708050906658,0) rectangle (axis cs:7.57708050906658,51);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.57708050906658,0) rectangle (axis cs:7.72708050906658,46);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.72708050906658,0) rectangle (axis cs:7.87708050906658,34);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.87708050906658,0) rectangle (axis cs:8.02708050906658,28);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:8.02708050906658,0) rectangle (axis cs:8.17708050906658,35);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:8.17708050906658,0) rectangle (axis cs:8.32708050906658,46);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:8.32708050906658,0) rectangle (axis cs:8.47708050906658,40);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:8.47708050906659,0) rectangle (axis cs:8.62708050906659,28);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:8.62708050906658,0) rectangle (axis cs:8.77708050906658,31);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:8.77708050906658,0) rectangle (axis cs:8.92708050906658,34);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:8.92708050906658,0) rectangle (axis cs:9.07708050906658,41);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:9.07708050906658,0) rectangle (axis cs:9.22708050906658,33);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:9.22708050906659,0) rectangle (axis cs:9.37708050906659,33);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:9.37708050906658,0) rectangle (axis cs:9.52708050906658,31);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:9.52708050906658,0) rectangle (axis cs:9.67708050906658,34);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:9.67708050906658,0) rectangle (axis cs:9.82708050906658,30);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:9.82708050906658,0) rectangle (axis cs:9.97708050906658,29);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:9.97708050906659,0) rectangle (axis cs:10.1270805090666,28);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:10.1270805090666,0) rectangle (axis cs:10.2770805090666,37);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:10.2770805090666,0) rectangle (axis cs:10.4270805090666,31);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:10.4270805090666,0) rectangle (axis cs:10.5770805090666,32);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:10.5770805090666,0) rectangle (axis cs:10.7270805090666,25);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:10.7270805090666,0) rectangle (axis cs:10.8770805090666,30);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:10.8770805090666,0) rectangle (axis cs:11.0270805090666,34);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:11.0270805090666,0) rectangle (axis cs:11.1770805090666,30);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:11.1770805090666,0) rectangle (axis cs:11.3270805090666,23);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:11.3270805090666,0) rectangle (axis cs:11.4770805090666,30);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:11.4770805090666,0) rectangle (axis cs:11.6270805090666,22);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:11.6270805090666,0) rectangle (axis cs:11.7770805090666,19);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:11.7770805090666,0) rectangle (axis cs:11.9270805090666,20);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:11.9270805090666,0) rectangle (axis cs:12.0770805090666,33);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:12.0770805090666,0) rectangle (axis cs:12.2270805090666,21);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:12.2270805090666,0) rectangle (axis cs:12.3770805090666,34);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:12.3770805090666,0) rectangle (axis cs:12.5270805090666,27);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:12.5270805090666,0) rectangle (axis cs:12.6770805090666,29);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:12.6770805090666,0) rectangle (axis cs:12.8270805090666,21);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:12.8270805090666,0) rectangle (axis cs:12.9770805090666,19);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:12.9770805090666,0) rectangle (axis cs:13.1270805090666,19);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:13.1270805090666,0) rectangle (axis cs:13.2770805090666,21);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:13.2770805090666,0) rectangle (axis cs:13.4270805090666,15);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:13.4270805090666,0) rectangle (axis cs:13.5770805090666,24);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:13.5770805090666,0) rectangle (axis cs:13.7270805090666,15);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:13.7270805090666,0) rectangle (axis cs:13.8770805090666,26);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:13.8770805090666,0) rectangle (axis cs:14.0270805090666,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:14.0270805090666,0) rectangle (axis cs:14.1770805090666,19);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:14.1770805090666,0) rectangle (axis cs:14.3270805090666,17);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:14.3270805090666,0) rectangle (axis cs:14.4770805090666,11);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:14.4770805090666,0) rectangle (axis cs:14.6270805090666,16);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:14.6270805090666,0) rectangle (axis cs:14.7770805090666,22);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:14.7770805090666,0) rectangle (axis cs:14.9270805090666,18);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:14.9270805090666,0) rectangle (axis cs:15.0770805090666,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:15.0770805090666,0) rectangle (axis cs:15.2270805090666,18);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:15.2270805090666,0) rectangle (axis cs:15.3770805090666,11);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:15.3770805090666,0) rectangle (axis cs:15.5270805090666,22);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:15.5270805090666,0) rectangle (axis cs:15.6770805090666,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:15.6770805090666,0) rectangle (axis cs:15.8270805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:15.8270805090666,0) rectangle (axis cs:15.9770805090666,17);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:15.9770805090666,0) rectangle (axis cs:16.1270805090666,15);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:16.1270805090666,0) rectangle (axis cs:16.2770805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:16.2770805090666,0) rectangle (axis cs:16.4270805090666,16);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:16.4270805090666,0) rectangle (axis cs:16.5770805090666,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:16.5770805090666,0) rectangle (axis cs:16.7270805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:16.7270805090666,0) rectangle (axis cs:16.8770805090666,11);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:16.8770805090666,0) rectangle (axis cs:17.0270805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:17.0270805090666,0) rectangle (axis cs:17.1770805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:17.1770805090666,0) rectangle (axis cs:17.3270805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:17.3270805090666,0) rectangle (axis cs:17.4770805090666,11);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:17.4770805090666,0) rectangle (axis cs:17.6270805090666,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:17.6270805090666,0) rectangle (axis cs:17.7770805090666,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:17.7770805090666,0) rectangle (axis cs:17.9270805090666,16);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:17.9270805090666,0) rectangle (axis cs:18.0770805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:18.0770805090666,0) rectangle (axis cs:18.2270805090666,17);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:18.2270805090666,0) rectangle (axis cs:18.3770805090666,15);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:18.3770805090666,0) rectangle (axis cs:18.5270805090666,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:18.5270805090666,0) rectangle (axis cs:18.6770805090666,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:18.6770805090666,0) rectangle (axis cs:18.8270805090666,13);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:18.8270805090666,0) rectangle (axis cs:18.9770805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:18.9770805090666,0) rectangle (axis cs:19.1270805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:19.1270805090666,0) rectangle (axis cs:19.2770805090666,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:19.2770805090666,0) rectangle (axis cs:19.4270805090666,11);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:19.4270805090666,0) rectangle (axis cs:19.5770805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:19.5770805090666,0) rectangle (axis cs:19.7270805090666,11);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:19.7270805090666,0) rectangle (axis cs:19.8770805090666,13);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:19.8770805090666,0) rectangle (axis cs:20.0270805090666,13);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:20.0270805090666,0) rectangle (axis cs:20.1770805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:20.1770805090666,0) rectangle (axis cs:20.3270805090666,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:20.3270805090666,0) rectangle (axis cs:20.4770805090666,15);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:20.4770805090666,0) rectangle (axis cs:20.6270805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:20.6270805090666,0) rectangle (axis cs:20.7770805090666,13);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:20.7770805090666,0) rectangle (axis cs:20.9270805090666,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:20.9270805090666,0) rectangle (axis cs:21.0770805090666,13);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:21.0770805090666,0) rectangle (axis cs:21.2270805090666,13);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:21.2270805090666,0) rectangle (axis cs:21.3770805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:21.3770805090666,0) rectangle (axis cs:21.5270805090666,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:21.5270805090666,0) rectangle (axis cs:21.6770805090666,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:21.6770805090666,0) rectangle (axis cs:21.8270805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:21.8270805090666,0) rectangle (axis cs:21.9770805090666,11);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:21.9770805090666,0) rectangle (axis cs:22.1270805090666,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:22.1270805090666,0) rectangle (axis cs:22.2770805090666,13);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:22.2770805090666,0) rectangle (axis cs:22.4270805090666,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:22.4270805090666,0) rectangle (axis cs:22.5770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:22.5770805090666,0) rectangle (axis cs:22.7270805090666,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:22.7270805090666,0) rectangle (axis cs:22.8770805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:22.8770805090666,0) rectangle (axis cs:23.0270805090666,19);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:23.0270805090666,0) rectangle (axis cs:23.1770805090666,13);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:23.1770805090666,0) rectangle (axis cs:23.3270805090666,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:23.3270805090666,0) rectangle (axis cs:23.4770805090666,11);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:23.4770805090666,0) rectangle (axis cs:23.6270805090666,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:23.6270805090666,0) rectangle (axis cs:23.7770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:23.7770805090666,0) rectangle (axis cs:23.9270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:23.9270805090666,0) rectangle (axis cs:24.0770805090666,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:24.0770805090666,0) rectangle (axis cs:24.2270805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:24.2270805090666,0) rectangle (axis cs:24.3770805090666,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:24.3770805090666,0) rectangle (axis cs:24.5270805090666,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:24.5270805090666,0) rectangle (axis cs:24.6770805090666,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:24.6770805090666,0) rectangle (axis cs:24.8270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:24.8270805090666,0) rectangle (axis cs:24.9770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:24.9770805090666,0) rectangle (axis cs:25.1270805090666,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:25.1270805090666,0) rectangle (axis cs:25.2770805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:25.2770805090666,0) rectangle (axis cs:25.4270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:25.4270805090666,0) rectangle (axis cs:25.5770805090666,15);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:25.5770805090666,0) rectangle (axis cs:25.7270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:25.7270805090666,0) rectangle (axis cs:25.8770805090666,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:25.8770805090666,0) rectangle (axis cs:26.0270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:26.0270805090666,0) rectangle (axis cs:26.1770805090666,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:26.1770805090666,0) rectangle (axis cs:26.3270805090666,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:26.3270805090666,0) rectangle (axis cs:26.4770805090666,13);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:26.4770805090666,0) rectangle (axis cs:26.6270805090666,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:26.6270805090666,0) rectangle (axis cs:26.7770805090666,13);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:26.7770805090666,0) rectangle (axis cs:26.9270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:26.9270805090666,0) rectangle (axis cs:27.0770805090666,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:27.0770805090666,0) rectangle (axis cs:27.2270805090666,11);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:27.2270805090666,0) rectangle (axis cs:27.3770805090666,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:27.3770805090666,0) rectangle (axis cs:27.5270805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:27.5270805090666,0) rectangle (axis cs:27.6770805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:27.6770805090666,0) rectangle (axis cs:27.8270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:27.8270805090666,0) rectangle (axis cs:27.9770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:27.9770805090666,0) rectangle (axis cs:28.1270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:28.1270805090666,0) rectangle (axis cs:28.2770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:28.2770805090666,0) rectangle (axis cs:28.4270805090666,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:28.4270805090666,0) rectangle (axis cs:28.5770805090666,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:28.5770805090666,0) rectangle (axis cs:28.7270805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:28.7270805090666,0) rectangle (axis cs:28.8770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:28.8770805090666,0) rectangle (axis cs:29.0270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:29.0270805090666,0) rectangle (axis cs:29.1770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:29.1770805090666,0) rectangle (axis cs:29.3270805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:29.3270805090666,0) rectangle (axis cs:29.4770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:29.4770805090666,0) rectangle (axis cs:29.6270805090666,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:29.6270805090666,0) rectangle (axis cs:29.7770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:29.7770805090666,0) rectangle (axis cs:29.9270805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:29.9270805090666,0) rectangle (axis cs:30.0770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:30.0770805090666,0) rectangle (axis cs:30.2270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:30.2270805090666,0) rectangle (axis cs:30.3770805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:30.3770805090666,0) rectangle (axis cs:30.5270805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:30.5270805090666,0) rectangle (axis cs:30.6770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:30.6770805090666,0) rectangle (axis cs:30.8270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:30.8270805090666,0) rectangle (axis cs:30.9770805090666,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:30.9770805090666,0) rectangle (axis cs:31.1270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:31.1270805090666,0) rectangle (axis cs:31.2770805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:31.2770805090666,0) rectangle (axis cs:31.4270805090666,10);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:31.4270805090666,0) rectangle (axis cs:31.5770805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:31.5770805090666,0) rectangle (axis cs:31.7270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:31.7270805090666,0) rectangle (axis cs:31.8770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:31.8770805090666,0) rectangle (axis cs:32.0270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:32.0270805090666,0) rectangle (axis cs:32.1770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:32.1770805090666,0) rectangle (axis cs:32.3270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:32.3270805090666,0) rectangle (axis cs:32.4770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:32.4770805090666,0) rectangle (axis cs:32.6270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:32.6270805090666,0) rectangle (axis cs:32.7770805090666,11);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:32.7770805090666,0) rectangle (axis cs:32.9270805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:32.9270805090666,0) rectangle (axis cs:33.0770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:33.0770805090666,0) rectangle (axis cs:33.2270805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:33.2270805090666,0) rectangle (axis cs:33.3770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:33.3770805090666,0) rectangle (axis cs:33.5270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:33.5270805090666,0) rectangle (axis cs:33.6770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:33.6770805090666,0) rectangle (axis cs:33.8270805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:33.8270805090666,0) rectangle (axis cs:33.9770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:33.9770805090666,0) rectangle (axis cs:34.1270805090666,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:34.1270805090666,0) rectangle (axis cs:34.2770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:34.2770805090666,0) rectangle (axis cs:34.4270805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:34.4270805090666,0) rectangle (axis cs:34.5770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:34.5770805090666,0) rectangle (axis cs:34.7270805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:34.7270805090666,0) rectangle (axis cs:34.8770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:34.8770805090666,0) rectangle (axis cs:35.0270805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:35.0270805090666,0) rectangle (axis cs:35.1770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:35.1770805090666,0) rectangle (axis cs:35.3270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:35.3270805090666,0) rectangle (axis cs:35.4770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:35.4770805090666,0) rectangle (axis cs:35.6270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:35.6270805090666,0) rectangle (axis cs:35.7770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:35.7770805090666,0) rectangle (axis cs:35.9270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:35.9270805090666,0) rectangle (axis cs:36.0770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:36.0770805090666,0) rectangle (axis cs:36.2270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:36.2270805090666,0) rectangle (axis cs:36.3770805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:36.3770805090666,0) rectangle (axis cs:36.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:36.5270805090666,0) rectangle (axis cs:36.6770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:36.6770805090666,0) rectangle (axis cs:36.8270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:36.8270805090666,0) rectangle (axis cs:36.9770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:36.9770805090666,0) rectangle (axis cs:37.1270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:37.1270805090666,0) rectangle (axis cs:37.2770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:37.2770805090666,0) rectangle (axis cs:37.4270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:37.4270805090666,0) rectangle (axis cs:37.5770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:37.5770805090666,0) rectangle (axis cs:37.7270805090666,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:37.7270805090666,0) rectangle (axis cs:37.8770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:37.8770805090666,0) rectangle (axis cs:38.0270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:38.0270805090666,0) rectangle (axis cs:38.1770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:38.1770805090666,0) rectangle (axis cs:38.3270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:38.3270805090666,0) rectangle (axis cs:38.4770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:38.4770805090666,0) rectangle (axis cs:38.6270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:38.6270805090666,0) rectangle (axis cs:38.7770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:38.7770805090666,0) rectangle (axis cs:38.9270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:38.9270805090666,0) rectangle (axis cs:39.0770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:39.0770805090666,0) rectangle (axis cs:39.2270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:39.2270805090666,0) rectangle (axis cs:39.3770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:39.3770805090666,0) rectangle (axis cs:39.5270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:39.5270805090666,0) rectangle (axis cs:39.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:39.6770805090666,0) rectangle (axis cs:39.8270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:39.8270805090666,0) rectangle (axis cs:39.9770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:39.9770805090666,0) rectangle (axis cs:40.1270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:40.1270805090666,0) rectangle (axis cs:40.2770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:40.2770805090666,0) rectangle (axis cs:40.4270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:40.4270805090666,0) rectangle (axis cs:40.5770805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:40.5770805090666,0) rectangle (axis cs:40.7270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:40.7270805090666,0) rectangle (axis cs:40.8770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:40.8770805090666,0) rectangle (axis cs:41.0270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:41.0270805090666,0) rectangle (axis cs:41.1770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:41.1770805090666,0) rectangle (axis cs:41.3270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:41.3270805090666,0) rectangle (axis cs:41.4770805090666,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:41.4770805090666,0) rectangle (axis cs:41.6270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:41.6270805090666,0) rectangle (axis cs:41.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:41.7770805090666,0) rectangle (axis cs:41.9270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:41.9270805090666,0) rectangle (axis cs:42.0770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:42.0770805090666,0) rectangle (axis cs:42.2270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:42.2270805090666,0) rectangle (axis cs:42.3770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:42.3770805090666,0) rectangle (axis cs:42.5270805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:42.5270805090666,0) rectangle (axis cs:42.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:42.6770805090666,0) rectangle (axis cs:42.8270805090666,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:42.8270805090666,0) rectangle (axis cs:42.9770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:42.9770805090666,0) rectangle (axis cs:43.1270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:43.1270805090666,0) rectangle (axis cs:43.2770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:43.2770805090666,0) rectangle (axis cs:43.4270805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:43.4270805090666,0) rectangle (axis cs:43.5770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:43.5770805090666,0) rectangle (axis cs:43.7270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:43.7270805090666,0) rectangle (axis cs:43.8770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:43.8770805090666,0) rectangle (axis cs:44.0270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:44.0270805090666,0) rectangle (axis cs:44.1770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:44.1770805090666,0) rectangle (axis cs:44.3270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:44.3270805090666,0) rectangle (axis cs:44.4770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:44.4770805090666,0) rectangle (axis cs:44.6270805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:44.6270805090666,0) rectangle (axis cs:44.7770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:44.7770805090666,0) rectangle (axis cs:44.9270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:44.9270805090666,0) rectangle (axis cs:45.0770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:45.0770805090666,0) rectangle (axis cs:45.2270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:45.2270805090666,0) rectangle (axis cs:45.3770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:45.3770805090666,0) rectangle (axis cs:45.5270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:45.5270805090666,0) rectangle (axis cs:45.6770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:45.6770805090666,0) rectangle (axis cs:45.8270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:45.8270805090666,0) rectangle (axis cs:45.9770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:45.9770805090666,0) rectangle (axis cs:46.1270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:46.1270805090666,0) rectangle (axis cs:46.2770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:46.2770805090666,0) rectangle (axis cs:46.4270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:46.4270805090666,0) rectangle (axis cs:46.5770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:46.5770805090666,0) rectangle (axis cs:46.7270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:46.7270805090666,0) rectangle (axis cs:46.8770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:46.8770805090666,0) rectangle (axis cs:47.0270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:47.0270805090666,0) rectangle (axis cs:47.1770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:47.1770805090666,0) rectangle (axis cs:47.3270805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:47.3270805090666,0) rectangle (axis cs:47.4770805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:47.4770805090666,0) rectangle (axis cs:47.6270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:47.6270805090666,0) rectangle (axis cs:47.7770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:47.7770805090666,0) rectangle (axis cs:47.9270805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:47.9270805090666,0) rectangle (axis cs:48.0770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:48.0770805090666,0) rectangle (axis cs:48.2270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:48.2270805090666,0) rectangle (axis cs:48.3770805090666,7);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:48.3770805090666,0) rectangle (axis cs:48.5270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:48.5270805090666,0) rectangle (axis cs:48.6770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:48.6770805090666,0) rectangle (axis cs:48.8270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:48.8270805090666,0) rectangle (axis cs:48.9770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:48.9770805090666,0) rectangle (axis cs:49.1270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:49.1270805090666,0) rectangle (axis cs:49.2770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:49.2770805090666,0) rectangle (axis cs:49.4270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:49.4270805090666,0) rectangle (axis cs:49.5770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:49.5770805090666,0) rectangle (axis cs:49.7270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:49.7270805090666,0) rectangle (axis cs:49.8770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:49.8770805090666,0) rectangle (axis cs:50.0270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:50.0270805090666,0) rectangle (axis cs:50.1770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:50.1770805090666,0) rectangle (axis cs:50.3270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:50.3270805090666,0) rectangle (axis cs:50.4770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:50.4770805090666,0) rectangle (axis cs:50.6270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:50.6270805090666,0) rectangle (axis cs:50.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:50.7770805090666,0) rectangle (axis cs:50.9270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:50.9270805090666,0) rectangle (axis cs:51.0770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:51.0770805090666,0) rectangle (axis cs:51.2270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:51.2270805090666,0) rectangle (axis cs:51.3770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:51.3770805090666,0) rectangle (axis cs:51.5270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:51.5270805090666,0) rectangle (axis cs:51.6770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:51.6770805090666,0) rectangle (axis cs:51.8270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:51.8270805090666,0) rectangle (axis cs:51.9770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:51.9770805090666,0) rectangle (axis cs:52.1270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:52.1270805090666,0) rectangle (axis cs:52.2770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:52.2770805090666,0) rectangle (axis cs:52.4270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:52.4270805090666,0) rectangle (axis cs:52.5770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:52.5770805090666,0) rectangle (axis cs:52.7270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:52.7270805090666,0) rectangle (axis cs:52.8770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:52.8770805090666,0) rectangle (axis cs:53.0270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:53.0270805090666,0) rectangle (axis cs:53.1770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:53.1770805090666,0) rectangle (axis cs:53.3270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:53.3270805090666,0) rectangle (axis cs:53.4770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:53.4770805090666,0) rectangle (axis cs:53.6270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:53.6270805090666,0) rectangle (axis cs:53.7770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:53.7770805090666,0) rectangle (axis cs:53.9270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:53.9270805090666,0) rectangle (axis cs:54.0770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:54.0770805090666,0) rectangle (axis cs:54.2270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:54.2270805090666,0) rectangle (axis cs:54.3770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:54.3770805090666,0) rectangle (axis cs:54.5270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:54.5270805090666,0) rectangle (axis cs:54.6770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:54.6770805090666,0) rectangle (axis cs:54.8270805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:54.8270805090666,0) rectangle (axis cs:54.9770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:54.9770805090666,0) rectangle (axis cs:55.1270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:55.1270805090666,0) rectangle (axis cs:55.2770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:55.2770805090666,0) rectangle (axis cs:55.4270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:55.4270805090666,0) rectangle (axis cs:55.5770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:55.5770805090666,0) rectangle (axis cs:55.7270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:55.7270805090666,0) rectangle (axis cs:55.8770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:55.8770805090666,0) rectangle (axis cs:56.0270805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:56.0270805090666,0) rectangle (axis cs:56.1770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:56.1770805090666,0) rectangle (axis cs:56.3270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:56.3270805090666,0) rectangle (axis cs:56.4770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:56.4770805090666,0) rectangle (axis cs:56.6270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:56.6270805090666,0) rectangle (axis cs:56.7770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:56.7770805090666,0) rectangle (axis cs:56.9270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:56.9270805090666,0) rectangle (axis cs:57.0770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:57.0770805090666,0) rectangle (axis cs:57.2270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:57.2270805090666,0) rectangle (axis cs:57.3770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:57.3770805090666,0) rectangle (axis cs:57.5270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:57.5270805090666,0) rectangle (axis cs:57.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:57.6770805090666,0) rectangle (axis cs:57.8270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:57.8270805090666,0) rectangle (axis cs:57.9770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:57.9770805090666,0) rectangle (axis cs:58.1270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:58.1270805090666,0) rectangle (axis cs:58.2770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:58.2770805090666,0) rectangle (axis cs:58.4270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:58.4270805090666,0) rectangle (axis cs:58.5770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:58.5770805090666,0) rectangle (axis cs:58.7270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:58.7270805090666,0) rectangle (axis cs:58.8770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:58.8770805090666,0) rectangle (axis cs:59.0270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:59.0270805090666,0) rectangle (axis cs:59.1770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:59.1770805090666,0) rectangle (axis cs:59.3270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:59.3270805090666,0) rectangle (axis cs:59.4770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:59.4770805090666,0) rectangle (axis cs:59.6270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:59.6270805090666,0) rectangle (axis cs:59.7770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:59.7770805090666,0) rectangle (axis cs:59.9270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:59.9270805090666,0) rectangle (axis cs:60.0770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:60.0770805090666,0) rectangle (axis cs:60.2270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:60.2270805090666,0) rectangle (axis cs:60.3770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:60.3770805090666,0) rectangle (axis cs:60.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:60.5270805090666,0) rectangle (axis cs:60.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:60.6770805090666,0) rectangle (axis cs:60.8270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:60.8270805090666,0) rectangle (axis cs:60.9770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:60.9770805090666,0) rectangle (axis cs:61.1270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:61.1270805090666,0) rectangle (axis cs:61.2770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:61.2770805090666,0) rectangle (axis cs:61.4270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:61.4270805090666,0) rectangle (axis cs:61.5770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:61.5770805090666,0) rectangle (axis cs:61.7270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:61.7270805090666,0) rectangle (axis cs:61.8770805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:61.8770805090666,0) rectangle (axis cs:62.0270805090666,6);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:62.0270805090666,0) rectangle (axis cs:62.1770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:62.1770805090666,0) rectangle (axis cs:62.3270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:62.3270805090666,0) rectangle (axis cs:62.4770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:62.4770805090666,0) rectangle (axis cs:62.6270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:62.6270805090666,0) rectangle (axis cs:62.7770805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:62.7770805090666,0) rectangle (axis cs:62.9270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:62.9270805090666,0) rectangle (axis cs:63.0770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:63.0770805090666,0) rectangle (axis cs:63.2270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:63.2270805090666,0) rectangle (axis cs:63.3770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:63.3770805090666,0) rectangle (axis cs:63.5270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:63.5270805090666,0) rectangle (axis cs:63.6770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:63.6770805090666,0) rectangle (axis cs:63.8270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:63.8270805090666,0) rectangle (axis cs:63.9770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:63.9770805090666,0) rectangle (axis cs:64.1270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:64.1270805090666,0) rectangle (axis cs:64.2770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:64.2770805090666,0) rectangle (axis cs:64.4270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:64.4270805090666,0) rectangle (axis cs:64.5770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:64.5770805090666,0) rectangle (axis cs:64.7270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:64.7270805090666,0) rectangle (axis cs:64.8770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:64.8770805090666,0) rectangle (axis cs:65.0270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:65.0270805090666,0) rectangle (axis cs:65.1770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:65.1770805090666,0) rectangle (axis cs:65.3270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:65.3270805090666,0) rectangle (axis cs:65.4770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:65.4770805090666,0) rectangle (axis cs:65.6270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:65.6270805090666,0) rectangle (axis cs:65.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:65.7770805090666,0) rectangle (axis cs:65.9270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:65.9270805090666,0) rectangle (axis cs:66.0770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:66.0770805090666,0) rectangle (axis cs:66.2270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:66.2270805090666,0) rectangle (axis cs:66.3770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:66.3770805090666,0) rectangle (axis cs:66.5270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:66.5270805090666,0) rectangle (axis cs:66.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:66.6770805090666,0) rectangle (axis cs:66.8270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:66.8270805090666,0) rectangle (axis cs:66.9770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:66.9770805090666,0) rectangle (axis cs:67.1270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:67.1270805090666,0) rectangle (axis cs:67.2770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:67.2770805090666,0) rectangle (axis cs:67.4270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:67.4270805090666,0) rectangle (axis cs:67.5770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:67.5770805090666,0) rectangle (axis cs:67.7270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:67.7270805090666,0) rectangle (axis cs:67.8770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:67.8770805090666,0) rectangle (axis cs:68.0270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:68.0270805090666,0) rectangle (axis cs:68.1770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:68.1770805090666,0) rectangle (axis cs:68.3270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:68.3270805090666,0) rectangle (axis cs:68.4770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:68.4770805090666,0) rectangle (axis cs:68.6270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:68.6270805090666,0) rectangle (axis cs:68.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:68.7770805090666,0) rectangle (axis cs:68.9270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:68.9270805090666,0) rectangle (axis cs:69.0770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:69.0770805090666,0) rectangle (axis cs:69.2270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:69.2270805090666,0) rectangle (axis cs:69.3770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:69.3770805090666,0) rectangle (axis cs:69.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:69.5270805090666,0) rectangle (axis cs:69.6770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:69.6770805090666,0) rectangle (axis cs:69.8270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:69.8270805090666,0) rectangle (axis cs:69.9770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:69.9770805090666,0) rectangle (axis cs:70.1270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:70.1270805090666,0) rectangle (axis cs:70.2770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:70.2770805090666,0) rectangle (axis cs:70.4270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:70.4270805090666,0) rectangle (axis cs:70.5770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:70.5770805090666,0) rectangle (axis cs:70.7270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:70.7270805090666,0) rectangle (axis cs:70.8770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:70.8770805090666,0) rectangle (axis cs:71.0270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:71.0270805090666,0) rectangle (axis cs:71.1770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:71.1770805090666,0) rectangle (axis cs:71.3270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:71.3270805090666,0) rectangle (axis cs:71.4770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:71.4770805090666,0) rectangle (axis cs:71.6270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:71.6270805090666,0) rectangle (axis cs:71.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:71.7770805090666,0) rectangle (axis cs:71.9270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:71.9270805090666,0) rectangle (axis cs:72.0770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:72.0770805090666,0) rectangle (axis cs:72.2270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:72.2270805090666,0) rectangle (axis cs:72.3770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:72.3770805090666,0) rectangle (axis cs:72.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:72.5270805090666,0) rectangle (axis cs:72.6770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:72.6770805090666,0) rectangle (axis cs:72.8270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:72.8270805090666,0) rectangle (axis cs:72.9770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:72.9770805090666,0) rectangle (axis cs:73.1270805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:73.1270805090666,0) rectangle (axis cs:73.2770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:73.2770805090666,0) rectangle (axis cs:73.4270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:73.4270805090666,0) rectangle (axis cs:73.5770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:73.5770805090666,0) rectangle (axis cs:73.7270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:73.7270805090666,0) rectangle (axis cs:73.8770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:73.8770805090666,0) rectangle (axis cs:74.0270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:74.0270805090666,0) rectangle (axis cs:74.1770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:74.1770805090666,0) rectangle (axis cs:74.3270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:74.3270805090666,0) rectangle (axis cs:74.4770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:74.4770805090666,0) rectangle (axis cs:74.6270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:74.6270805090666,0) rectangle (axis cs:74.7770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:74.7770805090666,0) rectangle (axis cs:74.9270805090666,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:74.9270805090666,0) rectangle (axis cs:75.0770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:75.0770805090666,0) rectangle (axis cs:75.2270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:75.2270805090666,0) rectangle (axis cs:75.3770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:75.3770805090666,0) rectangle (axis cs:75.5270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:75.5270805090666,0) rectangle (axis cs:75.6770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:75.6770805090666,0) rectangle (axis cs:75.8270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:75.8270805090666,0) rectangle (axis cs:75.9770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:75.9770805090666,0) rectangle (axis cs:76.1270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:76.1270805090666,0) rectangle (axis cs:76.2770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:76.2770805090666,0) rectangle (axis cs:76.4270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:76.4270805090666,0) rectangle (axis cs:76.5770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:76.5770805090666,0) rectangle (axis cs:76.7270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:76.7270805090666,0) rectangle (axis cs:76.8770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:76.8770805090666,0) rectangle (axis cs:77.0270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:77.0270805090666,0) rectangle (axis cs:77.1770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:77.1770805090666,0) rectangle (axis cs:77.3270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:77.3270805090666,0) rectangle (axis cs:77.4770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:77.4770805090666,0) rectangle (axis cs:77.6270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:77.6270805090666,0) rectangle (axis cs:77.7770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:77.7770805090666,0) rectangle (axis cs:77.9270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:77.9270805090666,0) rectangle (axis cs:78.0770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:78.0770805090666,0) rectangle (axis cs:78.2270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:78.2270805090666,0) rectangle (axis cs:78.3770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:78.3770805090666,0) rectangle (axis cs:78.5270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:78.5270805090666,0) rectangle (axis cs:78.6770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:78.6770805090666,0) rectangle (axis cs:78.8270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:78.8270805090666,0) rectangle (axis cs:78.9770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:78.9770805090666,0) rectangle (axis cs:79.1270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:79.1270805090666,0) rectangle (axis cs:79.2770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:79.2770805090666,0) rectangle (axis cs:79.4270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:79.4270805090666,0) rectangle (axis cs:79.5770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:79.5770805090666,0) rectangle (axis cs:79.7270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:79.7270805090666,0) rectangle (axis cs:79.8770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:79.8770805090666,0) rectangle (axis cs:80.0270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:80.0270805090666,0) rectangle (axis cs:80.1770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:80.1770805090666,0) rectangle (axis cs:80.3270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:80.3270805090666,0) rectangle (axis cs:80.4770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:80.4770805090666,0) rectangle (axis cs:80.6270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:80.6270805090666,0) rectangle (axis cs:80.7770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:80.7770805090666,0) rectangle (axis cs:80.9270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:80.9270805090666,0) rectangle (axis cs:81.0770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:81.0770805090666,0) rectangle (axis cs:81.2270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:81.2270805090666,0) rectangle (axis cs:81.3770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:81.3770805090666,0) rectangle (axis cs:81.5270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:81.5270805090666,0) rectangle (axis cs:81.6770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:81.6770805090666,0) rectangle (axis cs:81.8270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:81.8270805090666,0) rectangle (axis cs:81.9770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:81.9770805090666,0) rectangle (axis cs:82.1270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:82.1270805090666,0) rectangle (axis cs:82.2770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:82.2770805090666,0) rectangle (axis cs:82.4270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:82.4270805090666,0) rectangle (axis cs:82.5770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:82.5770805090666,0) rectangle (axis cs:82.7270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:82.7270805090666,0) rectangle (axis cs:82.8770805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:82.8770805090666,0) rectangle (axis cs:83.0270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:83.0270805090666,0) rectangle (axis cs:83.1770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:83.1770805090666,0) rectangle (axis cs:83.3270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:83.3270805090666,0) rectangle (axis cs:83.4770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:83.4770805090666,0) rectangle (axis cs:83.6270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:83.6270805090666,0) rectangle (axis cs:83.7770805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:83.7770805090666,0) rectangle (axis cs:83.9270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:83.9270805090666,0) rectangle (axis cs:84.0770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:84.0770805090666,0) rectangle (axis cs:84.2270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:84.2270805090666,0) rectangle (axis cs:84.3770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:84.3770805090666,0) rectangle (axis cs:84.5270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:84.5270805090666,0) rectangle (axis cs:84.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:84.6770805090666,0) rectangle (axis cs:84.8270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:84.8270805090666,0) rectangle (axis cs:84.9770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:84.9770805090666,0) rectangle (axis cs:85.1270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:85.1270805090666,0) rectangle (axis cs:85.2770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:85.2770805090666,0) rectangle (axis cs:85.4270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:85.4270805090666,0) rectangle (axis cs:85.5770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:85.5770805090666,0) rectangle (axis cs:85.7270805090666,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:85.7270805090666,0) rectangle (axis cs:85.8770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:85.8770805090666,0) rectangle (axis cs:86.0270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:86.0270805090666,0) rectangle (axis cs:86.1770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:86.1770805090666,0) rectangle (axis cs:86.3270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:86.3270805090666,0) rectangle (axis cs:86.4770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:86.4770805090666,0) rectangle (axis cs:86.6270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:86.6270805090666,0) rectangle (axis cs:86.7770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:86.7770805090666,0) rectangle (axis cs:86.9270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:86.9270805090666,0) rectangle (axis cs:87.0770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:87.0770805090666,0) rectangle (axis cs:87.2270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:87.2270805090666,0) rectangle (axis cs:87.3770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:87.3770805090666,0) rectangle (axis cs:87.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:87.5270805090666,0) rectangle (axis cs:87.6770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:87.6770805090666,0) rectangle (axis cs:87.8270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:87.8270805090666,0) rectangle (axis cs:87.9770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:87.9770805090666,0) rectangle (axis cs:88.1270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:88.1270805090666,0) rectangle (axis cs:88.2770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:88.2770805090666,0) rectangle (axis cs:88.4270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:88.4270805090666,0) rectangle (axis cs:88.5770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:88.5770805090666,0) rectangle (axis cs:88.7270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:88.7270805090666,0) rectangle (axis cs:88.8770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:88.8770805090666,0) rectangle (axis cs:89.0270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:89.0270805090666,0) rectangle (axis cs:89.1770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:89.1770805090666,0) rectangle (axis cs:89.3270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:89.3270805090666,0) rectangle (axis cs:89.4770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:89.4770805090666,0) rectangle (axis cs:89.6270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:89.6270805090666,0) rectangle (axis cs:89.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:89.7770805090666,0) rectangle (axis cs:89.9270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:89.9270805090666,0) rectangle (axis cs:90.0770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:90.0770805090666,0) rectangle (axis cs:90.2270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:90.2270805090666,0) rectangle (axis cs:90.3770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:90.3770805090666,0) rectangle (axis cs:90.5270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:90.5270805090666,0) rectangle (axis cs:90.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:90.6770805090666,0) rectangle (axis cs:90.8270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:90.8270805090666,0) rectangle (axis cs:90.9770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:90.9770805090666,0) rectangle (axis cs:91.1270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:91.1270805090666,0) rectangle (axis cs:91.2770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:91.2770805090666,0) rectangle (axis cs:91.4270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:91.4270805090666,0) rectangle (axis cs:91.5770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:91.5770805090666,0) rectangle (axis cs:91.7270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:91.7270805090666,0) rectangle (axis cs:91.8770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:91.8770805090666,0) rectangle (axis cs:92.0270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:92.0270805090666,0) rectangle (axis cs:92.1770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:92.1770805090666,0) rectangle (axis cs:92.3270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:92.3270805090666,0) rectangle (axis cs:92.4770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:92.4770805090666,0) rectangle (axis cs:92.6270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:92.6270805090666,0) rectangle (axis cs:92.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:92.7770805090666,0) rectangle (axis cs:92.9270805090666,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:92.9270805090666,0) rectangle (axis cs:93.0770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:93.0770805090666,0) rectangle (axis cs:93.2270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:93.2270805090666,0) rectangle (axis cs:93.3770805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:93.3770805090666,0) rectangle (axis cs:93.5270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:93.5270805090666,0) rectangle (axis cs:93.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:93.6770805090666,0) rectangle (axis cs:93.8270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:93.8270805090666,0) rectangle (axis cs:93.9770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:93.9770805090666,0) rectangle (axis cs:94.1270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:94.1270805090666,0) rectangle (axis cs:94.2770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:94.2770805090666,0) rectangle (axis cs:94.4270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:94.4270805090666,0) rectangle (axis cs:94.5770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:94.5770805090666,0) rectangle (axis cs:94.7270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:94.7270805090666,0) rectangle (axis cs:94.8770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:94.8770805090666,0) rectangle (axis cs:95.0270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:95.0270805090666,0) rectangle (axis cs:95.1770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:95.1770805090666,0) rectangle (axis cs:95.3270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:95.3270805090666,0) rectangle (axis cs:95.4770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:95.4770805090666,0) rectangle (axis cs:95.6270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:95.6270805090666,0) rectangle (axis cs:95.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:95.7770805090666,0) rectangle (axis cs:95.9270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:95.9270805090666,0) rectangle (axis cs:96.0770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:96.0770805090666,0) rectangle (axis cs:96.2270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:96.2270805090666,0) rectangle (axis cs:96.3770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:96.3770805090666,0) rectangle (axis cs:96.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:96.5270805090666,0) rectangle (axis cs:96.6770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:96.6770805090666,0) rectangle (axis cs:96.8270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:96.8270805090666,0) rectangle (axis cs:96.9770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:96.9770805090666,0) rectangle (axis cs:97.1270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:97.1270805090666,0) rectangle (axis cs:97.2770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:97.2770805090666,0) rectangle (axis cs:97.4270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:97.4270805090666,0) rectangle (axis cs:97.5770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:97.5770805090666,0) rectangle (axis cs:97.7270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:97.7270805090666,0) rectangle (axis cs:97.8770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:97.8770805090666,0) rectangle (axis cs:98.0270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:98.0270805090666,0) rectangle (axis cs:98.1770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:98.1770805090666,0) rectangle (axis cs:98.3270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:98.3270805090666,0) rectangle (axis cs:98.4770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:98.4770805090666,0) rectangle (axis cs:98.6270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:98.6270805090666,0) rectangle (axis cs:98.7770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:98.7770805090666,0) rectangle (axis cs:98.9270805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:98.9270805090666,0) rectangle (axis cs:99.0770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:99.0770805090666,0) rectangle (axis cs:99.2270805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:99.2270805090666,0) rectangle (axis cs:99.3770805090666,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:99.3770805090666,0) rectangle (axis cs:99.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:99.5270805090666,0) rectangle (axis cs:99.6770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:99.6770805090666,0) rectangle (axis cs:99.8270805090666,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:99.8270805090666,0) rectangle (axis cs:99.9770805090666,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:99.9770805090666,0) rectangle (axis cs:100.127080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:100.127080509067,0) rectangle (axis cs:100.277080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:100.277080509067,0) rectangle (axis cs:100.427080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:100.427080509067,0) rectangle (axis cs:100.577080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:100.577080509067,0) rectangle (axis cs:100.727080509067,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:100.727080509067,0) rectangle (axis cs:100.877080509067,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:100.877080509067,0) rectangle (axis cs:101.027080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:101.027080509067,0) rectangle (axis cs:101.177080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:101.177080509067,0) rectangle (axis cs:101.327080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:101.327080509067,0) rectangle (axis cs:101.477080509067,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:101.477080509067,0) rectangle (axis cs:101.627080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:101.627080509067,0) rectangle (axis cs:101.777080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:101.777080509067,0) rectangle (axis cs:101.927080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:101.927080509067,0) rectangle (axis cs:102.077080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:102.077080509067,0) rectangle (axis cs:102.227080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:102.227080509067,0) rectangle (axis cs:102.377080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:102.377080509067,0) rectangle (axis cs:102.527080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:102.527080509067,0) rectangle (axis cs:102.677080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:102.677080509067,0) rectangle (axis cs:102.827080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:102.827080509067,0) rectangle (axis cs:102.977080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:102.977080509067,0) rectangle (axis cs:103.127080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:103.127080509067,0) rectangle (axis cs:103.277080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:103.277080509067,0) rectangle (axis cs:103.427080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:103.427080509067,0) rectangle (axis cs:103.577080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:103.577080509067,0) rectangle (axis cs:103.727080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:103.727080509067,0) rectangle (axis cs:103.877080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:103.877080509067,0) rectangle (axis cs:104.027080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:104.027080509067,0) rectangle (axis cs:104.177080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:104.177080509067,0) rectangle (axis cs:104.327080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:104.327080509067,0) rectangle (axis cs:104.477080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:104.477080509067,0) rectangle (axis cs:104.627080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:104.627080509067,0) rectangle (axis cs:104.777080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:104.777080509067,0) rectangle (axis cs:104.927080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:104.927080509067,0) rectangle (axis cs:105.077080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:105.077080509067,0) rectangle (axis cs:105.227080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:105.227080509067,0) rectangle (axis cs:105.377080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:105.377080509067,0) rectangle (axis cs:105.527080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:105.527080509067,0) rectangle (axis cs:105.677080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:105.677080509067,0) rectangle (axis cs:105.827080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:105.827080509067,0) rectangle (axis cs:105.977080509067,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:105.977080509067,0) rectangle (axis cs:106.127080509067,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:106.127080509067,0) rectangle (axis cs:106.277080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:106.277080509067,0) rectangle (axis cs:106.427080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:106.427080509067,0) rectangle (axis cs:106.577080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:106.577080509067,0) rectangle (axis cs:106.727080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:106.727080509067,0) rectangle (axis cs:106.877080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:106.877080509067,0) rectangle (axis cs:107.027080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:107.027080509067,0) rectangle (axis cs:107.177080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:107.177080509067,0) rectangle (axis cs:107.327080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:107.327080509067,0) rectangle (axis cs:107.477080509067,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:107.477080509067,0) rectangle (axis cs:107.627080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:107.627080509067,0) rectangle (axis cs:107.777080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:107.777080509067,0) rectangle (axis cs:107.927080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:107.927080509067,0) rectangle (axis cs:108.077080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:108.077080509067,0) rectangle (axis cs:108.227080509067,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:108.227080509067,0) rectangle (axis cs:108.377080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:108.377080509067,0) rectangle (axis cs:108.527080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:108.527080509067,0) rectangle (axis cs:108.677080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:108.677080509067,0) rectangle (axis cs:108.827080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:108.827080509067,0) rectangle (axis cs:108.977080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:108.977080509067,0) rectangle (axis cs:109.127080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:109.127080509067,0) rectangle (axis cs:109.277080509067,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:109.277080509067,0) rectangle (axis cs:109.427080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:109.427080509067,0) rectangle (axis cs:109.577080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:109.577080509067,0) rectangle (axis cs:109.727080509067,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:109.727080509067,0) rectangle (axis cs:109.877080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:109.877080509067,0) rectangle (axis cs:110.027080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:110.027080509067,0) rectangle (axis cs:110.177080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:110.177080509067,0) rectangle (axis cs:110.327080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:110.327080509067,0) rectangle (axis cs:110.477080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:110.477080509067,0) rectangle (axis cs:110.627080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:110.627080509067,0) rectangle (axis cs:110.777080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:110.777080509067,0) rectangle (axis cs:110.927080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:110.927080509067,0) rectangle (axis cs:111.077080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:111.077080509067,0) rectangle (axis cs:111.227080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:111.227080509067,0) rectangle (axis cs:111.377080509067,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:111.377080509067,0) rectangle (axis cs:111.527080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:111.527080509067,0) rectangle (axis cs:111.677080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:111.677080509067,0) rectangle (axis cs:111.827080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:111.827080509067,0) rectangle (axis cs:111.977080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:111.977080509067,0) rectangle (axis cs:112.127080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:112.127080509067,0) rectangle (axis cs:112.277080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:112.277080509067,0) rectangle (axis cs:112.427080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:112.427080509067,0) rectangle (axis cs:112.577080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:112.577080509067,0) rectangle (axis cs:112.727080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:112.727080509067,0) rectangle (axis cs:112.877080509067,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:112.877080509067,0) rectangle (axis cs:113.027080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:113.027080509067,0) rectangle (axis cs:113.177080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:113.177080509067,0) rectangle (axis cs:113.327080509067,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:113.327080509067,0) rectangle (axis cs:113.477080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:113.477080509067,0) rectangle (axis cs:113.627080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:113.627080509067,0) rectangle (axis cs:113.777080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:113.777080509067,0) rectangle (axis cs:113.927080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:113.927080509067,0) rectangle (axis cs:114.077080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:114.077080509067,0) rectangle (axis cs:114.227080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:114.227080509067,0) rectangle (axis cs:114.377080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:114.377080509067,0) rectangle (axis cs:114.527080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:114.527080509067,0) rectangle (axis cs:114.677080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:114.677080509067,0) rectangle (axis cs:114.827080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:114.827080509067,0) rectangle (axis cs:114.977080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:114.977080509067,0) rectangle (axis cs:115.127080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:115.127080509067,0) rectangle (axis cs:115.277080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:115.277080509067,0) rectangle (axis cs:115.427080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:115.427080509067,0) rectangle (axis cs:115.577080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:115.577080509067,0) rectangle (axis cs:115.727080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:115.727080509067,0) rectangle (axis cs:115.877080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:115.877080509067,0) rectangle (axis cs:116.027080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:116.027080509067,0) rectangle (axis cs:116.177080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:116.177080509067,0) rectangle (axis cs:116.327080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:116.327080509067,0) rectangle (axis cs:116.477080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:116.477080509067,0) rectangle (axis cs:116.627080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:116.627080509067,0) rectangle (axis cs:116.777080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:116.777080509067,0) rectangle (axis cs:116.927080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:116.927080509067,0) rectangle (axis cs:117.077080509067,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:117.077080509067,0) rectangle (axis cs:117.227080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:117.227080509067,0) rectangle (axis cs:117.377080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:117.377080509067,0) rectangle (axis cs:117.527080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:117.527080509067,0) rectangle (axis cs:117.677080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:117.677080509067,0) rectangle (axis cs:117.827080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:117.827080509067,0) rectangle (axis cs:117.977080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:117.977080509067,0) rectangle (axis cs:118.127080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:118.127080509067,0) rectangle (axis cs:118.277080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:118.277080509067,0) rectangle (axis cs:118.427080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:118.427080509067,0) rectangle (axis cs:118.577080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:118.577080509067,0) rectangle (axis cs:118.727080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:118.727080509067,0) rectangle (axis cs:118.877080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:118.877080509067,0) rectangle (axis cs:119.027080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:119.027080509067,0) rectangle (axis cs:119.177080509067,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:119.177080509067,0) rectangle (axis cs:119.327080509067,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:119.327080509067,0) rectangle (axis cs:119.477080509067,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:119.477080509067,0) rectangle (axis cs:119.627080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:119.627080509067,0) rectangle (axis cs:119.777080509067,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:119.777080509067,0) rectangle (axis cs:119.927080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.227080509066582,0) rectangle (axis cs:0.377080509066582,21);
\addlegendimage{ybar,ybar legend,draw=none,fill=\selfsupcolorTwo,fill opacity=0.5}
\addlegendentry{$\mu=0.28$}

\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.377080509066582,0) rectangle (axis cs:0.527080509066582,119);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.527080509066582,0) rectangle (axis cs:0.677080509066582,248);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.677080509066582,0) rectangle (axis cs:0.827080509066582,340);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.827080509066582,0) rectangle (axis cs:0.977080509066582,416);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.977080509066582,0) rectangle (axis cs:1.12708050906658,406);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.12708050906658,0) rectangle (axis cs:1.27708050906658,241);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.27708050906658,0) rectangle (axis cs:1.42708050906658,229);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.42708050906658,0) rectangle (axis cs:1.57708050906658,203);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.57708050906658,0) rectangle (axis cs:1.72708050906658,159);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.72708050906658,0) rectangle (axis cs:1.87708050906658,156);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.87708050906658,0) rectangle (axis cs:2.02708050906658,147);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.02708050906658,0) rectangle (axis cs:2.17708050906658,146);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.17708050906658,0) rectangle (axis cs:2.32708050906658,125);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.32708050906658,0) rectangle (axis cs:2.47708050906658,109);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.47708050906658,0) rectangle (axis cs:2.62708050906658,115);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.62708050906658,0) rectangle (axis cs:2.77708050906658,112);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.77708050906658,0) rectangle (axis cs:2.92708050906658,118);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.92708050906658,0) rectangle (axis cs:3.07708050906658,105);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.07708050906658,0) rectangle (axis cs:3.22708050906658,104);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.22708050906658,0) rectangle (axis cs:3.37708050906658,94);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.37708050906658,0) rectangle (axis cs:3.52708050906658,96);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.52708050906658,0) rectangle (axis cs:3.67708050906658,75);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.67708050906658,0) rectangle (axis cs:3.82708050906658,89);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.82708050906658,0) rectangle (axis cs:3.97708050906658,66);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.97708050906658,0) rectangle (axis cs:4.12708050906658,79);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.12708050906658,0) rectangle (axis cs:4.27708050906658,64);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.27708050906658,0) rectangle (axis cs:4.42708050906658,72);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.42708050906658,0) rectangle (axis cs:4.57708050906658,68);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.57708050906658,0) rectangle (axis cs:4.72708050906658,61);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.72708050906658,0) rectangle (axis cs:4.87708050906658,58);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.87708050906658,0) rectangle (axis cs:5.02708050906658,58);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.02708050906658,0) rectangle (axis cs:5.17708050906658,55);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.17708050906658,0) rectangle (axis cs:5.32708050906658,59);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.32708050906658,0) rectangle (axis cs:5.47708050906658,61);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.47708050906658,0) rectangle (axis cs:5.62708050906658,52);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.62708050906658,0) rectangle (axis cs:5.77708050906658,41);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.77708050906658,0) rectangle (axis cs:5.92708050906658,56);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.92708050906658,0) rectangle (axis cs:6.07708050906658,56);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.07708050906658,0) rectangle (axis cs:6.22708050906658,44);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.22708050906658,0) rectangle (axis cs:6.37708050906658,53);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.37708050906658,0) rectangle (axis cs:6.52708050906658,43);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.52708050906658,0) rectangle (axis cs:6.67708050906658,43);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.67708050906658,0) rectangle (axis cs:6.82708050906658,48);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.82708050906658,0) rectangle (axis cs:6.97708050906658,52);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.97708050906658,0) rectangle (axis cs:7.12708050906658,44);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:7.12708050906658,0) rectangle (axis cs:7.27708050906658,43);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:7.27708050906658,0) rectangle (axis cs:7.42708050906658,51);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:7.42708050906658,0) rectangle (axis cs:7.57708050906658,40);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:7.57708050906658,0) rectangle (axis cs:7.72708050906658,39);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:7.72708050906658,0) rectangle (axis cs:7.87708050906658,31);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:7.87708050906658,0) rectangle (axis cs:8.02708050906658,36);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:8.02708050906658,0) rectangle (axis cs:8.17708050906658,32);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:8.17708050906658,0) rectangle (axis cs:8.32708050906658,42);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:8.32708050906658,0) rectangle (axis cs:8.47708050906658,28);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:8.47708050906659,0) rectangle (axis cs:8.62708050906659,33);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:8.62708050906658,0) rectangle (axis cs:8.77708050906658,24);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:8.77708050906658,0) rectangle (axis cs:8.92708050906658,30);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:8.92708050906658,0) rectangle (axis cs:9.07708050906658,24);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:9.07708050906658,0) rectangle (axis cs:9.22708050906658,27);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:9.22708050906659,0) rectangle (axis cs:9.37708050906659,32);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:9.37708050906658,0) rectangle (axis cs:9.52708050906658,32);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:9.52708050906658,0) rectangle (axis cs:9.67708050906658,27);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:9.67708050906658,0) rectangle (axis cs:9.82708050906658,27);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:9.82708050906658,0) rectangle (axis cs:9.97708050906658,42);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:9.97708050906659,0) rectangle (axis cs:10.1270805090666,36);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:10.1270805090666,0) rectangle (axis cs:10.2770805090666,21);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:10.2770805090666,0) rectangle (axis cs:10.4270805090666,21);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:10.4270805090666,0) rectangle (axis cs:10.5770805090666,36);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:10.5770805090666,0) rectangle (axis cs:10.7270805090666,29);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:10.7270805090666,0) rectangle (axis cs:10.8770805090666,27);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:10.8770805090666,0) rectangle (axis cs:11.0270805090666,28);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:11.0270805090666,0) rectangle (axis cs:11.1770805090666,25);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:11.1770805090666,0) rectangle (axis cs:11.3270805090666,24);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:11.3270805090666,0) rectangle (axis cs:11.4770805090666,23);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:11.4770805090666,0) rectangle (axis cs:11.6270805090666,26);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:11.6270805090666,0) rectangle (axis cs:11.7770805090666,22);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:11.7770805090666,0) rectangle (axis cs:11.9270805090666,21);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:11.9270805090666,0) rectangle (axis cs:12.0770805090666,34);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:12.0770805090666,0) rectangle (axis cs:12.2270805090666,20);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:12.2270805090666,0) rectangle (axis cs:12.3770805090666,24);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:12.3770805090666,0) rectangle (axis cs:12.5270805090666,19);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:12.5270805090666,0) rectangle (axis cs:12.6770805090666,19);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:12.6770805090666,0) rectangle (axis cs:12.8270805090666,28);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:12.8270805090666,0) rectangle (axis cs:12.9770805090666,23);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:12.9770805090666,0) rectangle (axis cs:13.1270805090666,22);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:13.1270805090666,0) rectangle (axis cs:13.2770805090666,16);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:13.2770805090666,0) rectangle (axis cs:13.4270805090666,22);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:13.4270805090666,0) rectangle (axis cs:13.5770805090666,19);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:13.5770805090666,0) rectangle (axis cs:13.7270805090666,21);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:13.7270805090666,0) rectangle (axis cs:13.8770805090666,25);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:13.8770805090666,0) rectangle (axis cs:14.0270805090666,15);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:14.0270805090666,0) rectangle (axis cs:14.1770805090666,19);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:14.1770805090666,0) rectangle (axis cs:14.3270805090666,20);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:14.3270805090666,0) rectangle (axis cs:14.4770805090666,13);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:14.4770805090666,0) rectangle (axis cs:14.6270805090666,26);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:14.6270805090666,0) rectangle (axis cs:14.7770805090666,19);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:14.7770805090666,0) rectangle (axis cs:14.9270805090666,21);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:14.9270805090666,0) rectangle (axis cs:15.0770805090666,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:15.0770805090666,0) rectangle (axis cs:15.2270805090666,22);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:15.2270805090666,0) rectangle (axis cs:15.3770805090666,21);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:15.3770805090666,0) rectangle (axis cs:15.5270805090666,22);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:15.5270805090666,0) rectangle (axis cs:15.6770805090666,18);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:15.6770805090666,0) rectangle (axis cs:15.8270805090666,20);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:15.8270805090666,0) rectangle (axis cs:15.9770805090666,16);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:15.9770805090666,0) rectangle (axis cs:16.1270805090666,17);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:16.1270805090666,0) rectangle (axis cs:16.2770805090666,12);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:16.2770805090666,0) rectangle (axis cs:16.4270805090666,19);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:16.4270805090666,0) rectangle (axis cs:16.5770805090666,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:16.5770805090666,0) rectangle (axis cs:16.7270805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:16.7270805090666,0) rectangle (axis cs:16.8770805090666,15);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:16.8770805090666,0) rectangle (axis cs:17.0270805090666,12);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:17.0270805090666,0) rectangle (axis cs:17.1770805090666,16);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:17.1770805090666,0) rectangle (axis cs:17.3270805090666,21);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:17.3270805090666,0) rectangle (axis cs:17.4770805090666,19);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:17.4770805090666,0) rectangle (axis cs:17.6270805090666,17);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:17.6270805090666,0) rectangle (axis cs:17.7770805090666,18);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:17.7770805090666,0) rectangle (axis cs:17.9270805090666,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:17.9270805090666,0) rectangle (axis cs:18.0770805090666,17);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:18.0770805090666,0) rectangle (axis cs:18.2270805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:18.2270805090666,0) rectangle (axis cs:18.3770805090666,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:18.3770805090666,0) rectangle (axis cs:18.5270805090666,15);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:18.5270805090666,0) rectangle (axis cs:18.6770805090666,20);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:18.6770805090666,0) rectangle (axis cs:18.8270805090666,13);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:18.8270805090666,0) rectangle (axis cs:18.9770805090666,14);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:18.9770805090666,0) rectangle (axis cs:19.1270805090666,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:19.1270805090666,0) rectangle (axis cs:19.2770805090666,14);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:19.2770805090666,0) rectangle (axis cs:19.4270805090666,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:19.4270805090666,0) rectangle (axis cs:19.5770805090666,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:19.5770805090666,0) rectangle (axis cs:19.7270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:19.7270805090666,0) rectangle (axis cs:19.8770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:19.8770805090666,0) rectangle (axis cs:20.0270805090666,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:20.0270805090666,0) rectangle (axis cs:20.1770805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:20.1770805090666,0) rectangle (axis cs:20.3270805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:20.3270805090666,0) rectangle (axis cs:20.4770805090666,14);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:20.4770805090666,0) rectangle (axis cs:20.6270805090666,13);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:20.6270805090666,0) rectangle (axis cs:20.7770805090666,13);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:20.7770805090666,0) rectangle (axis cs:20.9270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:20.9270805090666,0) rectangle (axis cs:21.0770805090666,14);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:21.0770805090666,0) rectangle (axis cs:21.2270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:21.2270805090666,0) rectangle (axis cs:21.3770805090666,13);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:21.3770805090666,0) rectangle (axis cs:21.5270805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:21.5270805090666,0) rectangle (axis cs:21.6770805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:21.6770805090666,0) rectangle (axis cs:21.8270805090666,12);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:21.8270805090666,0) rectangle (axis cs:21.9770805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:21.9770805090666,0) rectangle (axis cs:22.1270805090666,14);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:22.1270805090666,0) rectangle (axis cs:22.2770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:22.2770805090666,0) rectangle (axis cs:22.4270805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:22.4270805090666,0) rectangle (axis cs:22.5770805090666,13);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:22.5770805090666,0) rectangle (axis cs:22.7270805090666,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:22.7270805090666,0) rectangle (axis cs:22.8770805090666,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:22.8770805090666,0) rectangle (axis cs:23.0270805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:23.0270805090666,0) rectangle (axis cs:23.1770805090666,12);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:23.1770805090666,0) rectangle (axis cs:23.3270805090666,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:23.3270805090666,0) rectangle (axis cs:23.4770805090666,14);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:23.4770805090666,0) rectangle (axis cs:23.6270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:23.6270805090666,0) rectangle (axis cs:23.7770805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:23.7770805090666,0) rectangle (axis cs:23.9270805090666,12);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:23.9270805090666,0) rectangle (axis cs:24.0770805090666,12);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:24.0770805090666,0) rectangle (axis cs:24.2270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:24.2270805090666,0) rectangle (axis cs:24.3770805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:24.3770805090666,0) rectangle (axis cs:24.5270805090666,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:24.5270805090666,0) rectangle (axis cs:24.6770805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:24.6770805090666,0) rectangle (axis cs:24.8270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:24.8270805090666,0) rectangle (axis cs:24.9770805090666,17);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:24.9770805090666,0) rectangle (axis cs:25.1270805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:25.1270805090666,0) rectangle (axis cs:25.2770805090666,14);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:25.2770805090666,0) rectangle (axis cs:25.4270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:25.4270805090666,0) rectangle (axis cs:25.5770805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:25.5770805090666,0) rectangle (axis cs:25.7270805090666,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:25.7270805090666,0) rectangle (axis cs:25.8770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:25.8770805090666,0) rectangle (axis cs:26.0270805090666,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:26.0270805090666,0) rectangle (axis cs:26.1770805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:26.1770805090666,0) rectangle (axis cs:26.3270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:26.3270805090666,0) rectangle (axis cs:26.4770805090666,15);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:26.4770805090666,0) rectangle (axis cs:26.6270805090666,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:26.6270805090666,0) rectangle (axis cs:26.7770805090666,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:26.7770805090666,0) rectangle (axis cs:26.9270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:26.9270805090666,0) rectangle (axis cs:27.0770805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:27.0770805090666,0) rectangle (axis cs:27.2270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:27.2270805090666,0) rectangle (axis cs:27.3770805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:27.3770805090666,0) rectangle (axis cs:27.5270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:27.5270805090666,0) rectangle (axis cs:27.6770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:27.6770805090666,0) rectangle (axis cs:27.8270805090666,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:27.8270805090666,0) rectangle (axis cs:27.9770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:27.9770805090666,0) rectangle (axis cs:28.1270805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:28.1270805090666,0) rectangle (axis cs:28.2770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:28.2770805090666,0) rectangle (axis cs:28.4270805090666,13);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:28.4270805090666,0) rectangle (axis cs:28.5770805090666,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:28.5770805090666,0) rectangle (axis cs:28.7270805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:28.7270805090666,0) rectangle (axis cs:28.8770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:28.8770805090666,0) rectangle (axis cs:29.0270805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:29.0270805090666,0) rectangle (axis cs:29.1770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:29.1770805090666,0) rectangle (axis cs:29.3270805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:29.3270805090666,0) rectangle (axis cs:29.4770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:29.4770805090666,0) rectangle (axis cs:29.6270805090666,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:29.6270805090666,0) rectangle (axis cs:29.7770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:29.7770805090666,0) rectangle (axis cs:29.9270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:29.9270805090666,0) rectangle (axis cs:30.0770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:30.0770805090666,0) rectangle (axis cs:30.2270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:30.2270805090666,0) rectangle (axis cs:30.3770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:30.3770805090666,0) rectangle (axis cs:30.5270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:30.5270805090666,0) rectangle (axis cs:30.6770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:30.6770805090666,0) rectangle (axis cs:30.8270805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:30.8270805090666,0) rectangle (axis cs:30.9770805090666,14);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:30.9770805090666,0) rectangle (axis cs:31.1270805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:31.1270805090666,0) rectangle (axis cs:31.2770805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:31.2770805090666,0) rectangle (axis cs:31.4270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:31.4270805090666,0) rectangle (axis cs:31.5770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:31.5770805090666,0) rectangle (axis cs:31.7270805090666,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:31.7270805090666,0) rectangle (axis cs:31.8770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:31.8770805090666,0) rectangle (axis cs:32.0270805090666,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:32.0270805090666,0) rectangle (axis cs:32.1770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:32.1770805090666,0) rectangle (axis cs:32.3270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:32.3270805090666,0) rectangle (axis cs:32.4770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:32.4770805090666,0) rectangle (axis cs:32.6270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:32.6270805090666,0) rectangle (axis cs:32.7770805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:32.7770805090666,0) rectangle (axis cs:32.9270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:32.9270805090666,0) rectangle (axis cs:33.0770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:33.0770805090666,0) rectangle (axis cs:33.2270805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:33.2270805090666,0) rectangle (axis cs:33.3770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:33.3770805090666,0) rectangle (axis cs:33.5270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:33.5270805090666,0) rectangle (axis cs:33.6770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:33.6770805090666,0) rectangle (axis cs:33.8270805090666,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:33.8270805090666,0) rectangle (axis cs:33.9770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:33.9770805090666,0) rectangle (axis cs:34.1270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:34.1270805090666,0) rectangle (axis cs:34.2770805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:34.2770805090666,0) rectangle (axis cs:34.4270805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:34.4270805090666,0) rectangle (axis cs:34.5770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:34.5770805090666,0) rectangle (axis cs:34.7270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:34.7270805090666,0) rectangle (axis cs:34.8770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:34.8770805090666,0) rectangle (axis cs:35.0270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:35.0270805090666,0) rectangle (axis cs:35.1770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:35.1770805090666,0) rectangle (axis cs:35.3270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:35.3270805090666,0) rectangle (axis cs:35.4770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:35.4770805090666,0) rectangle (axis cs:35.6270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:35.6270805090666,0) rectangle (axis cs:35.7770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:35.7770805090666,0) rectangle (axis cs:35.9270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:35.9270805090666,0) rectangle (axis cs:36.0770805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:36.0770805090666,0) rectangle (axis cs:36.2270805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:36.2270805090666,0) rectangle (axis cs:36.3770805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:36.3770805090666,0) rectangle (axis cs:36.5270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:36.5270805090666,0) rectangle (axis cs:36.6770805090666,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:36.6770805090666,0) rectangle (axis cs:36.8270805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:36.8270805090666,0) rectangle (axis cs:36.9770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:36.9770805090666,0) rectangle (axis cs:37.1270805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:37.1270805090666,0) rectangle (axis cs:37.2770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:37.2770805090666,0) rectangle (axis cs:37.4270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:37.4270805090666,0) rectangle (axis cs:37.5770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:37.5770805090666,0) rectangle (axis cs:37.7270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:37.7270805090666,0) rectangle (axis cs:37.8770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:37.8770805090666,0) rectangle (axis cs:38.0270805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:38.0270805090666,0) rectangle (axis cs:38.1770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:38.1770805090666,0) rectangle (axis cs:38.3270805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:38.3270805090666,0) rectangle (axis cs:38.4770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:38.4770805090666,0) rectangle (axis cs:38.6270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:38.6270805090666,0) rectangle (axis cs:38.7770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:38.7770805090666,0) rectangle (axis cs:38.9270805090666,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:38.9270805090666,0) rectangle (axis cs:39.0770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:39.0770805090666,0) rectangle (axis cs:39.2270805090666,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:39.2270805090666,0) rectangle (axis cs:39.3770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:39.3770805090666,0) rectangle (axis cs:39.5270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:39.5270805090666,0) rectangle (axis cs:39.6770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:39.6770805090666,0) rectangle (axis cs:39.8270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:39.8270805090666,0) rectangle (axis cs:39.9770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:39.9770805090666,0) rectangle (axis cs:40.1270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:40.1270805090666,0) rectangle (axis cs:40.2770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:40.2770805090666,0) rectangle (axis cs:40.4270805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:40.4270805090666,0) rectangle (axis cs:40.5770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:40.5770805090666,0) rectangle (axis cs:40.7270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:40.7270805090666,0) rectangle (axis cs:40.8770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:40.8770805090666,0) rectangle (axis cs:41.0270805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:41.0270805090666,0) rectangle (axis cs:41.1770805090666,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:41.1770805090666,0) rectangle (axis cs:41.3270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:41.3270805090666,0) rectangle (axis cs:41.4770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:41.4770805090666,0) rectangle (axis cs:41.6270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:41.6270805090666,0) rectangle (axis cs:41.7770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:41.7770805090666,0) rectangle (axis cs:41.9270805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:41.9270805090666,0) rectangle (axis cs:42.0770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:42.0770805090666,0) rectangle (axis cs:42.2270805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:42.2270805090666,0) rectangle (axis cs:42.3770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:42.3770805090666,0) rectangle (axis cs:42.5270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:42.5270805090666,0) rectangle (axis cs:42.6770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:42.6770805090666,0) rectangle (axis cs:42.8270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:42.8270805090666,0) rectangle (axis cs:42.9770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:42.9770805090666,0) rectangle (axis cs:43.1270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:43.1270805090666,0) rectangle (axis cs:43.2770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:43.2770805090666,0) rectangle (axis cs:43.4270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:43.4270805090666,0) rectangle (axis cs:43.5770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:43.5770805090666,0) rectangle (axis cs:43.7270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:43.7270805090666,0) rectangle (axis cs:43.8770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:43.8770805090666,0) rectangle (axis cs:44.0270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:44.0270805090666,0) rectangle (axis cs:44.1770805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:44.1770805090666,0) rectangle (axis cs:44.3270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:44.3270805090666,0) rectangle (axis cs:44.4770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:44.4770805090666,0) rectangle (axis cs:44.6270805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:44.6270805090666,0) rectangle (axis cs:44.7770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:44.7770805090666,0) rectangle (axis cs:44.9270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:44.9270805090666,0) rectangle (axis cs:45.0770805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:45.0770805090666,0) rectangle (axis cs:45.2270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:45.2270805090666,0) rectangle (axis cs:45.3770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:45.3770805090666,0) rectangle (axis cs:45.5270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:45.5270805090666,0) rectangle (axis cs:45.6770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:45.6770805090666,0) rectangle (axis cs:45.8270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:45.8270805090666,0) rectangle (axis cs:45.9770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:45.9770805090666,0) rectangle (axis cs:46.1270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:46.1270805090666,0) rectangle (axis cs:46.2770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:46.2770805090666,0) rectangle (axis cs:46.4270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:46.4270805090666,0) rectangle (axis cs:46.5770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:46.5770805090666,0) rectangle (axis cs:46.7270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:46.7270805090666,0) rectangle (axis cs:46.8770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:46.8770805090666,0) rectangle (axis cs:47.0270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:47.0270805090666,0) rectangle (axis cs:47.1770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:47.1770805090666,0) rectangle (axis cs:47.3270805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:47.3270805090666,0) rectangle (axis cs:47.4770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:47.4770805090666,0) rectangle (axis cs:47.6270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:47.6270805090666,0) rectangle (axis cs:47.7770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:47.7770805090666,0) rectangle (axis cs:47.9270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:47.9270805090666,0) rectangle (axis cs:48.0770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:48.0770805090666,0) rectangle (axis cs:48.2270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:48.2270805090666,0) rectangle (axis cs:48.3770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:48.3770805090666,0) rectangle (axis cs:48.5270805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:48.5270805090666,0) rectangle (axis cs:48.6770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:48.6770805090666,0) rectangle (axis cs:48.8270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:48.8270805090666,0) rectangle (axis cs:48.9770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:48.9770805090666,0) rectangle (axis cs:49.1270805090666,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:49.1270805090666,0) rectangle (axis cs:49.2770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:49.2770805090666,0) rectangle (axis cs:49.4270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:49.4270805090666,0) rectangle (axis cs:49.5770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:49.5770805090666,0) rectangle (axis cs:49.7270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:49.7270805090666,0) rectangle (axis cs:49.8770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:49.8770805090666,0) rectangle (axis cs:50.0270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:50.0270805090666,0) rectangle (axis cs:50.1770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:50.1770805090666,0) rectangle (axis cs:50.3270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:50.3270805090666,0) rectangle (axis cs:50.4770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:50.4770805090666,0) rectangle (axis cs:50.6270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:50.6270805090666,0) rectangle (axis cs:50.7770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:50.7770805090666,0) rectangle (axis cs:50.9270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:50.9270805090666,0) rectangle (axis cs:51.0770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:51.0770805090666,0) rectangle (axis cs:51.2270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:51.2270805090666,0) rectangle (axis cs:51.3770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:51.3770805090666,0) rectangle (axis cs:51.5270805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:51.5270805090666,0) rectangle (axis cs:51.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:51.6770805090666,0) rectangle (axis cs:51.8270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:51.8270805090666,0) rectangle (axis cs:51.9770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:51.9770805090666,0) rectangle (axis cs:52.1270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:52.1270805090666,0) rectangle (axis cs:52.2770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:52.2770805090666,0) rectangle (axis cs:52.4270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:52.4270805090666,0) rectangle (axis cs:52.5770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:52.5770805090666,0) rectangle (axis cs:52.7270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:52.7270805090666,0) rectangle (axis cs:52.8770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:52.8770805090666,0) rectangle (axis cs:53.0270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:53.0270805090666,0) rectangle (axis cs:53.1770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:53.1770805090666,0) rectangle (axis cs:53.3270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:53.3270805090666,0) rectangle (axis cs:53.4770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:53.4770805090666,0) rectangle (axis cs:53.6270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:53.6270805090666,0) rectangle (axis cs:53.7770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:53.7770805090666,0) rectangle (axis cs:53.9270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:53.9270805090666,0) rectangle (axis cs:54.0770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:54.0770805090666,0) rectangle (axis cs:54.2270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:54.2270805090666,0) rectangle (axis cs:54.3770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:54.3770805090666,0) rectangle (axis cs:54.5270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:54.5270805090666,0) rectangle (axis cs:54.6770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:54.6770805090666,0) rectangle (axis cs:54.8270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:54.8270805090666,0) rectangle (axis cs:54.9770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:54.9770805090666,0) rectangle (axis cs:55.1270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:55.1270805090666,0) rectangle (axis cs:55.2770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:55.2770805090666,0) rectangle (axis cs:55.4270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:55.4270805090666,0) rectangle (axis cs:55.5770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:55.5770805090666,0) rectangle (axis cs:55.7270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:55.7270805090666,0) rectangle (axis cs:55.8770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:55.8770805090666,0) rectangle (axis cs:56.0270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:56.0270805090666,0) rectangle (axis cs:56.1770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:56.1770805090666,0) rectangle (axis cs:56.3270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:56.3270805090666,0) rectangle (axis cs:56.4770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:56.4770805090666,0) rectangle (axis cs:56.6270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:56.6270805090666,0) rectangle (axis cs:56.7770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:56.7770805090666,0) rectangle (axis cs:56.9270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:56.9270805090666,0) rectangle (axis cs:57.0770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:57.0770805090666,0) rectangle (axis cs:57.2270805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:57.2270805090666,0) rectangle (axis cs:57.3770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:57.3770805090666,0) rectangle (axis cs:57.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:57.5270805090666,0) rectangle (axis cs:57.6770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:57.6770805090666,0) rectangle (axis cs:57.8270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:57.8270805090666,0) rectangle (axis cs:57.9770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:57.9770805090666,0) rectangle (axis cs:58.1270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:58.1270805090666,0) rectangle (axis cs:58.2770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:58.2770805090666,0) rectangle (axis cs:58.4270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:58.4270805090666,0) rectangle (axis cs:58.5770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:58.5770805090666,0) rectangle (axis cs:58.7270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:58.7270805090666,0) rectangle (axis cs:58.8770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:58.8770805090666,0) rectangle (axis cs:59.0270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:59.0270805090666,0) rectangle (axis cs:59.1770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:59.1770805090666,0) rectangle (axis cs:59.3270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:59.3270805090666,0) rectangle (axis cs:59.4770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:59.4770805090666,0) rectangle (axis cs:59.6270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:59.6270805090666,0) rectangle (axis cs:59.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:59.7770805090666,0) rectangle (axis cs:59.9270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:59.9270805090666,0) rectangle (axis cs:60.0770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:60.0770805090666,0) rectangle (axis cs:60.2270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:60.2270805090666,0) rectangle (axis cs:60.3770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:60.3770805090666,0) rectangle (axis cs:60.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:60.5270805090666,0) rectangle (axis cs:60.6770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:60.6770805090666,0) rectangle (axis cs:60.8270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:60.8270805090666,0) rectangle (axis cs:60.9770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:60.9770805090666,0) rectangle (axis cs:61.1270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:61.1270805090666,0) rectangle (axis cs:61.2770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:61.2770805090666,0) rectangle (axis cs:61.4270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:61.4270805090666,0) rectangle (axis cs:61.5770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:61.5770805090666,0) rectangle (axis cs:61.7270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:61.7270805090666,0) rectangle (axis cs:61.8770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:61.8770805090666,0) rectangle (axis cs:62.0270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:62.0270805090666,0) rectangle (axis cs:62.1770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:62.1770805090666,0) rectangle (axis cs:62.3270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:62.3270805090666,0) rectangle (axis cs:62.4770805090666,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:62.4770805090666,0) rectangle (axis cs:62.6270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:62.6270805090666,0) rectangle (axis cs:62.7770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:62.7770805090666,0) rectangle (axis cs:62.9270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:62.9270805090666,0) rectangle (axis cs:63.0770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:63.0770805090666,0) rectangle (axis cs:63.2270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:63.2270805090666,0) rectangle (axis cs:63.3770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:63.3770805090666,0) rectangle (axis cs:63.5270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:63.5270805090666,0) rectangle (axis cs:63.6770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:63.6770805090666,0) rectangle (axis cs:63.8270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:63.8270805090666,0) rectangle (axis cs:63.9770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:63.9770805090666,0) rectangle (axis cs:64.1270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:64.1270805090666,0) rectangle (axis cs:64.2770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:64.2770805090666,0) rectangle (axis cs:64.4270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:64.4270805090666,0) rectangle (axis cs:64.5770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:64.5770805090666,0) rectangle (axis cs:64.7270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:64.7270805090666,0) rectangle (axis cs:64.8770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:64.8770805090666,0) rectangle (axis cs:65.0270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:65.0270805090666,0) rectangle (axis cs:65.1770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:65.1770805090666,0) rectangle (axis cs:65.3270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:65.3270805090666,0) rectangle (axis cs:65.4770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:65.4770805090666,0) rectangle (axis cs:65.6270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:65.6270805090666,0) rectangle (axis cs:65.7770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:65.7770805090666,0) rectangle (axis cs:65.9270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:65.9270805090666,0) rectangle (axis cs:66.0770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:66.0770805090666,0) rectangle (axis cs:66.2270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:66.2270805090666,0) rectangle (axis cs:66.3770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:66.3770805090666,0) rectangle (axis cs:66.5270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:66.5270805090666,0) rectangle (axis cs:66.6770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:66.6770805090666,0) rectangle (axis cs:66.8270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:66.8270805090666,0) rectangle (axis cs:66.9770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:66.9770805090666,0) rectangle (axis cs:67.1270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:67.1270805090666,0) rectangle (axis cs:67.2770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:67.2770805090666,0) rectangle (axis cs:67.4270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:67.4270805090666,0) rectangle (axis cs:67.5770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:67.5770805090666,0) rectangle (axis cs:67.7270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:67.7270805090666,0) rectangle (axis cs:67.8770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:67.8770805090666,0) rectangle (axis cs:68.0270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:68.0270805090666,0) rectangle (axis cs:68.1770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:68.1770805090666,0) rectangle (axis cs:68.3270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:68.3270805090666,0) rectangle (axis cs:68.4770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:68.4770805090666,0) rectangle (axis cs:68.6270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:68.6270805090666,0) rectangle (axis cs:68.7770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:68.7770805090666,0) rectangle (axis cs:68.9270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:68.9270805090666,0) rectangle (axis cs:69.0770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:69.0770805090666,0) rectangle (axis cs:69.2270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:69.2270805090666,0) rectangle (axis cs:69.3770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:69.3770805090666,0) rectangle (axis cs:69.5270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:69.5270805090666,0) rectangle (axis cs:69.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:69.6770805090666,0) rectangle (axis cs:69.8270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:69.8270805090666,0) rectangle (axis cs:69.9770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:69.9770805090666,0) rectangle (axis cs:70.1270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:70.1270805090666,0) rectangle (axis cs:70.2770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:70.2770805090666,0) rectangle (axis cs:70.4270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:70.4270805090666,0) rectangle (axis cs:70.5770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:70.5770805090666,0) rectangle (axis cs:70.7270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:70.7270805090666,0) rectangle (axis cs:70.8770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:70.8770805090666,0) rectangle (axis cs:71.0270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:71.0270805090666,0) rectangle (axis cs:71.1770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:71.1770805090666,0) rectangle (axis cs:71.3270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:71.3270805090666,0) rectangle (axis cs:71.4770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:71.4770805090666,0) rectangle (axis cs:71.6270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:71.6270805090666,0) rectangle (axis cs:71.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:71.7770805090666,0) rectangle (axis cs:71.9270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:71.9270805090666,0) rectangle (axis cs:72.0770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:72.0770805090666,0) rectangle (axis cs:72.2270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:72.2270805090666,0) rectangle (axis cs:72.3770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:72.3770805090666,0) rectangle (axis cs:72.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:72.5270805090666,0) rectangle (axis cs:72.6770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:72.6770805090666,0) rectangle (axis cs:72.8270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:72.8270805090666,0) rectangle (axis cs:72.9770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:72.9770805090666,0) rectangle (axis cs:73.1270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:73.1270805090666,0) rectangle (axis cs:73.2770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:73.2770805090666,0) rectangle (axis cs:73.4270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:73.4270805090666,0) rectangle (axis cs:73.5770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:73.5770805090666,0) rectangle (axis cs:73.7270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:73.7270805090666,0) rectangle (axis cs:73.8770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:73.8770805090666,0) rectangle (axis cs:74.0270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:74.0270805090666,0) rectangle (axis cs:74.1770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:74.1770805090666,0) rectangle (axis cs:74.3270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:74.3270805090666,0) rectangle (axis cs:74.4770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:74.4770805090666,0) rectangle (axis cs:74.6270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:74.6270805090666,0) rectangle (axis cs:74.7770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:74.7770805090666,0) rectangle (axis cs:74.9270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:74.9270805090666,0) rectangle (axis cs:75.0770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:75.0770805090666,0) rectangle (axis cs:75.2270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:75.2270805090666,0) rectangle (axis cs:75.3770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:75.3770805090666,0) rectangle (axis cs:75.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:75.5270805090666,0) rectangle (axis cs:75.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:75.6770805090666,0) rectangle (axis cs:75.8270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:75.8270805090666,0) rectangle (axis cs:75.9770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:75.9770805090666,0) rectangle (axis cs:76.1270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:76.1270805090666,0) rectangle (axis cs:76.2770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:76.2770805090666,0) rectangle (axis cs:76.4270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:76.4270805090666,0) rectangle (axis cs:76.5770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:76.5770805090666,0) rectangle (axis cs:76.7270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:76.7270805090666,0) rectangle (axis cs:76.8770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:76.8770805090666,0) rectangle (axis cs:77.0270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:77.0270805090666,0) rectangle (axis cs:77.1770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:77.1770805090666,0) rectangle (axis cs:77.3270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:77.3270805090666,0) rectangle (axis cs:77.4770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:77.4770805090666,0) rectangle (axis cs:77.6270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:77.6270805090666,0) rectangle (axis cs:77.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:77.7770805090666,0) rectangle (axis cs:77.9270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:77.9270805090666,0) rectangle (axis cs:78.0770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:78.0770805090666,0) rectangle (axis cs:78.2270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:78.2270805090666,0) rectangle (axis cs:78.3770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:78.3770805090666,0) rectangle (axis cs:78.5270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:78.5270805090666,0) rectangle (axis cs:78.6770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:78.6770805090666,0) rectangle (axis cs:78.8270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:78.8270805090666,0) rectangle (axis cs:78.9770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:78.9770805090666,0) rectangle (axis cs:79.1270805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:79.1270805090666,0) rectangle (axis cs:79.2770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:79.2770805090666,0) rectangle (axis cs:79.4270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:79.4270805090666,0) rectangle (axis cs:79.5770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:79.5770805090666,0) rectangle (axis cs:79.7270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:79.7270805090666,0) rectangle (axis cs:79.8770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:79.8770805090666,0) rectangle (axis cs:80.0270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:80.0270805090666,0) rectangle (axis cs:80.1770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:80.1770805090666,0) rectangle (axis cs:80.3270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:80.3270805090666,0) rectangle (axis cs:80.4770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:80.4770805090666,0) rectangle (axis cs:80.6270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:80.6270805090666,0) rectangle (axis cs:80.7770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:80.7770805090666,0) rectangle (axis cs:80.9270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:80.9270805090666,0) rectangle (axis cs:81.0770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:81.0770805090666,0) rectangle (axis cs:81.2270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:81.2270805090666,0) rectangle (axis cs:81.3770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:81.3770805090666,0) rectangle (axis cs:81.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:81.5270805090666,0) rectangle (axis cs:81.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:81.6770805090666,0) rectangle (axis cs:81.8270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:81.8270805090666,0) rectangle (axis cs:81.9770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:81.9770805090666,0) rectangle (axis cs:82.1270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:82.1270805090666,0) rectangle (axis cs:82.2770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:82.2770805090666,0) rectangle (axis cs:82.4270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:82.4270805090666,0) rectangle (axis cs:82.5770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:82.5770805090666,0) rectangle (axis cs:82.7270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:82.7270805090666,0) rectangle (axis cs:82.8770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:82.8770805090666,0) rectangle (axis cs:83.0270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:83.0270805090666,0) rectangle (axis cs:83.1770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:83.1770805090666,0) rectangle (axis cs:83.3270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:83.3270805090666,0) rectangle (axis cs:83.4770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:83.4770805090666,0) rectangle (axis cs:83.6270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:83.6270805090666,0) rectangle (axis cs:83.7770805090666,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:83.7770805090666,0) rectangle (axis cs:83.9270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:83.9270805090666,0) rectangle (axis cs:84.0770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:84.0770805090666,0) rectangle (axis cs:84.2270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:84.2270805090666,0) rectangle (axis cs:84.3770805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:84.3770805090666,0) rectangle (axis cs:84.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:84.5270805090666,0) rectangle (axis cs:84.6770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:84.6770805090666,0) rectangle (axis cs:84.8270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:84.8270805090666,0) rectangle (axis cs:84.9770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:84.9770805090666,0) rectangle (axis cs:85.1270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:85.1270805090666,0) rectangle (axis cs:85.2770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:85.2770805090666,0) rectangle (axis cs:85.4270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:85.4270805090666,0) rectangle (axis cs:85.5770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:85.5770805090666,0) rectangle (axis cs:85.7270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:85.7270805090666,0) rectangle (axis cs:85.8770805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:85.8770805090666,0) rectangle (axis cs:86.0270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:86.0270805090666,0) rectangle (axis cs:86.1770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:86.1770805090666,0) rectangle (axis cs:86.3270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:86.3270805090666,0) rectangle (axis cs:86.4770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:86.4770805090666,0) rectangle (axis cs:86.6270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:86.6270805090666,0) rectangle (axis cs:86.7770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:86.7770805090666,0) rectangle (axis cs:86.9270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:86.9270805090666,0) rectangle (axis cs:87.0770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:87.0770805090666,0) rectangle (axis cs:87.2270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:87.2270805090666,0) rectangle (axis cs:87.3770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:87.3770805090666,0) rectangle (axis cs:87.5270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:87.5270805090666,0) rectangle (axis cs:87.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:87.6770805090666,0) rectangle (axis cs:87.8270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:87.8270805090666,0) rectangle (axis cs:87.9770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:87.9770805090666,0) rectangle (axis cs:88.1270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:88.1270805090666,0) rectangle (axis cs:88.2770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:88.2770805090666,0) rectangle (axis cs:88.4270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:88.4270805090666,0) rectangle (axis cs:88.5770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:88.5770805090666,0) rectangle (axis cs:88.7270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:88.7270805090666,0) rectangle (axis cs:88.8770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:88.8770805090666,0) rectangle (axis cs:89.0270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:89.0270805090666,0) rectangle (axis cs:89.1770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:89.1770805090666,0) rectangle (axis cs:89.3270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:89.3270805090666,0) rectangle (axis cs:89.4770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:89.4770805090666,0) rectangle (axis cs:89.6270805090666,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:89.6270805090666,0) rectangle (axis cs:89.7770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:89.7770805090666,0) rectangle (axis cs:89.9270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:89.9270805090666,0) rectangle (axis cs:90.0770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:90.0770805090666,0) rectangle (axis cs:90.2270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:90.2270805090666,0) rectangle (axis cs:90.3770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:90.3770805090666,0) rectangle (axis cs:90.5270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:90.5270805090666,0) rectangle (axis cs:90.6770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:90.6770805090666,0) rectangle (axis cs:90.8270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:90.8270805090666,0) rectangle (axis cs:90.9770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:90.9770805090666,0) rectangle (axis cs:91.1270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:91.1270805090666,0) rectangle (axis cs:91.2770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:91.2770805090666,0) rectangle (axis cs:91.4270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:91.4270805090666,0) rectangle (axis cs:91.5770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:91.5770805090666,0) rectangle (axis cs:91.7270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:91.7270805090666,0) rectangle (axis cs:91.8770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:91.8770805090666,0) rectangle (axis cs:92.0270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:92.0270805090666,0) rectangle (axis cs:92.1770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:92.1770805090666,0) rectangle (axis cs:92.3270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:92.3270805090666,0) rectangle (axis cs:92.4770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:92.4770805090666,0) rectangle (axis cs:92.6270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:92.6270805090666,0) rectangle (axis cs:92.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:92.7770805090666,0) rectangle (axis cs:92.9270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:92.9270805090666,0) rectangle (axis cs:93.0770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:93.0770805090666,0) rectangle (axis cs:93.2270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:93.2270805090666,0) rectangle (axis cs:93.3770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:93.3770805090666,0) rectangle (axis cs:93.5270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:93.5270805090666,0) rectangle (axis cs:93.6770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:93.6770805090666,0) rectangle (axis cs:93.8270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:93.8270805090666,0) rectangle (axis cs:93.9770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:93.9770805090666,0) rectangle (axis cs:94.1270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:94.1270805090666,0) rectangle (axis cs:94.2770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:94.2770805090666,0) rectangle (axis cs:94.4270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:94.4270805090666,0) rectangle (axis cs:94.5770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:94.5770805090666,0) rectangle (axis cs:94.7270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:94.7270805090666,0) rectangle (axis cs:94.8770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:94.8770805090666,0) rectangle (axis cs:95.0270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:95.0270805090666,0) rectangle (axis cs:95.1770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:95.1770805090666,0) rectangle (axis cs:95.3270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:95.3270805090666,0) rectangle (axis cs:95.4770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:95.4770805090666,0) rectangle (axis cs:95.6270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:95.6270805090666,0) rectangle (axis cs:95.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:95.7770805090666,0) rectangle (axis cs:95.9270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:95.9270805090666,0) rectangle (axis cs:96.0770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:96.0770805090666,0) rectangle (axis cs:96.2270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:96.2270805090666,0) rectangle (axis cs:96.3770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:96.3770805090666,0) rectangle (axis cs:96.5270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:96.5270805090666,0) rectangle (axis cs:96.6770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:96.6770805090666,0) rectangle (axis cs:96.8270805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:96.8270805090666,0) rectangle (axis cs:96.9770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:96.9770805090666,0) rectangle (axis cs:97.1270805090666,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:97.1270805090666,0) rectangle (axis cs:97.2770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:97.2770805090666,0) rectangle (axis cs:97.4270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:97.4270805090666,0) rectangle (axis cs:97.5770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:97.5770805090666,0) rectangle (axis cs:97.7270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:97.7270805090666,0) rectangle (axis cs:97.8770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:97.8770805090666,0) rectangle (axis cs:98.0270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:98.0270805090666,0) rectangle (axis cs:98.1770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:98.1770805090666,0) rectangle (axis cs:98.3270805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:98.3270805090666,0) rectangle (axis cs:98.4770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:98.4770805090666,0) rectangle (axis cs:98.6270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:98.6270805090666,0) rectangle (axis cs:98.7770805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:98.7770805090666,0) rectangle (axis cs:98.9270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:98.9270805090666,0) rectangle (axis cs:99.0770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:99.0770805090666,0) rectangle (axis cs:99.2270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:99.2270805090666,0) rectangle (axis cs:99.3770805090666,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:99.3770805090666,0) rectangle (axis cs:99.5270805090666,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:99.5270805090666,0) rectangle (axis cs:99.6770805090666,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:99.6770805090666,0) rectangle (axis cs:99.8270805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:99.8270805090666,0) rectangle (axis cs:99.9770805090666,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:99.9770805090666,0) rectangle (axis cs:100.127080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:100.127080509067,0) rectangle (axis cs:100.277080509067,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:100.277080509067,0) rectangle (axis cs:100.427080509067,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:100.427080509067,0) rectangle (axis cs:100.577080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:100.577080509067,0) rectangle (axis cs:100.727080509067,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:100.727080509067,0) rectangle (axis cs:100.877080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:100.877080509067,0) rectangle (axis cs:101.027080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:101.027080509067,0) rectangle (axis cs:101.177080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:101.177080509067,0) rectangle (axis cs:101.327080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:101.327080509067,0) rectangle (axis cs:101.477080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:101.477080509067,0) rectangle (axis cs:101.627080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:101.627080509067,0) rectangle (axis cs:101.777080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:101.777080509067,0) rectangle (axis cs:101.927080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:101.927080509067,0) rectangle (axis cs:102.077080509067,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:102.077080509067,0) rectangle (axis cs:102.227080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:102.227080509067,0) rectangle (axis cs:102.377080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:102.377080509067,0) rectangle (axis cs:102.527080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:102.527080509067,0) rectangle (axis cs:102.677080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:102.677080509067,0) rectangle (axis cs:102.827080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:102.827080509067,0) rectangle (axis cs:102.977080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:102.977080509067,0) rectangle (axis cs:103.127080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:103.127080509067,0) rectangle (axis cs:103.277080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:103.277080509067,0) rectangle (axis cs:103.427080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:103.427080509067,0) rectangle (axis cs:103.577080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:103.577080509067,0) rectangle (axis cs:103.727080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:103.727080509067,0) rectangle (axis cs:103.877080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:103.877080509067,0) rectangle (axis cs:104.027080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:104.027080509067,0) rectangle (axis cs:104.177080509067,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:104.177080509067,0) rectangle (axis cs:104.327080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:104.327080509067,0) rectangle (axis cs:104.477080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:104.477080509067,0) rectangle (axis cs:104.627080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:104.627080509067,0) rectangle (axis cs:104.777080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:104.777080509067,0) rectangle (axis cs:104.927080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:104.927080509067,0) rectangle (axis cs:105.077080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:105.077080509067,0) rectangle (axis cs:105.227080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:105.227080509067,0) rectangle (axis cs:105.377080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:105.377080509067,0) rectangle (axis cs:105.527080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:105.527080509067,0) rectangle (axis cs:105.677080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:105.677080509067,0) rectangle (axis cs:105.827080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:105.827080509067,0) rectangle (axis cs:105.977080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:105.977080509067,0) rectangle (axis cs:106.127080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:106.127080509067,0) rectangle (axis cs:106.277080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:106.277080509067,0) rectangle (axis cs:106.427080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:106.427080509067,0) rectangle (axis cs:106.577080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:106.577080509067,0) rectangle (axis cs:106.727080509067,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:106.727080509067,0) rectangle (axis cs:106.877080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:106.877080509067,0) rectangle (axis cs:107.027080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:107.027080509067,0) rectangle (axis cs:107.177080509067,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:107.177080509067,0) rectangle (axis cs:107.327080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:107.327080509067,0) rectangle (axis cs:107.477080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:107.477080509067,0) rectangle (axis cs:107.627080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:107.627080509067,0) rectangle (axis cs:107.777080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:107.777080509067,0) rectangle (axis cs:107.927080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:107.927080509067,0) rectangle (axis cs:108.077080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:108.077080509067,0) rectangle (axis cs:108.227080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:108.227080509067,0) rectangle (axis cs:108.377080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:108.377080509067,0) rectangle (axis cs:108.527080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:108.527080509067,0) rectangle (axis cs:108.677080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:108.677080509067,0) rectangle (axis cs:108.827080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:108.827080509067,0) rectangle (axis cs:108.977080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:108.977080509067,0) rectangle (axis cs:109.127080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:109.127080509067,0) rectangle (axis cs:109.277080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:109.277080509067,0) rectangle (axis cs:109.427080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:109.427080509067,0) rectangle (axis cs:109.577080509067,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:109.577080509067,0) rectangle (axis cs:109.727080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:109.727080509067,0) rectangle (axis cs:109.877080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:109.877080509067,0) rectangle (axis cs:110.027080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:110.027080509067,0) rectangle (axis cs:110.177080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:110.177080509067,0) rectangle (axis cs:110.327080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:110.327080509067,0) rectangle (axis cs:110.477080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:110.477080509067,0) rectangle (axis cs:110.627080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:110.627080509067,0) rectangle (axis cs:110.777080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:110.777080509067,0) rectangle (axis cs:110.927080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:110.927080509067,0) rectangle (axis cs:111.077080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:111.077080509067,0) rectangle (axis cs:111.227080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:111.227080509067,0) rectangle (axis cs:111.377080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:111.377080509067,0) rectangle (axis cs:111.527080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:111.527080509067,0) rectangle (axis cs:111.677080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:111.677080509067,0) rectangle (axis cs:111.827080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:111.827080509067,0) rectangle (axis cs:111.977080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:111.977080509067,0) rectangle (axis cs:112.127080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:112.127080509067,0) rectangle (axis cs:112.277080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:112.277080509067,0) rectangle (axis cs:112.427080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:112.427080509067,0) rectangle (axis cs:112.577080509067,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:112.577080509067,0) rectangle (axis cs:112.727080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:112.727080509067,0) rectangle (axis cs:112.877080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:112.877080509067,0) rectangle (axis cs:113.027080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:113.027080509067,0) rectangle (axis cs:113.177080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:113.177080509067,0) rectangle (axis cs:113.327080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:113.327080509067,0) rectangle (axis cs:113.477080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:113.477080509067,0) rectangle (axis cs:113.627080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:113.627080509067,0) rectangle (axis cs:113.777080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:113.777080509067,0) rectangle (axis cs:113.927080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:113.927080509067,0) rectangle (axis cs:114.077080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:114.077080509067,0) rectangle (axis cs:114.227080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:114.227080509067,0) rectangle (axis cs:114.377080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:114.377080509067,0) rectangle (axis cs:114.527080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:114.527080509067,0) rectangle (axis cs:114.677080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:114.677080509067,0) rectangle (axis cs:114.827080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:114.827080509067,0) rectangle (axis cs:114.977080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:114.977080509067,0) rectangle (axis cs:115.127080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:115.127080509067,0) rectangle (axis cs:115.277080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:115.277080509067,0) rectangle (axis cs:115.427080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:115.427080509067,0) rectangle (axis cs:115.577080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:115.577080509067,0) rectangle (axis cs:115.727080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:115.727080509067,0) rectangle (axis cs:115.877080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:115.877080509067,0) rectangle (axis cs:116.027080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:116.027080509067,0) rectangle (axis cs:116.177080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:116.177080509067,0) rectangle (axis cs:116.327080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:116.327080509067,0) rectangle (axis cs:116.477080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:116.477080509067,0) rectangle (axis cs:116.627080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:116.627080509067,0) rectangle (axis cs:116.777080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:116.777080509067,0) rectangle (axis cs:116.927080509067,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:116.927080509067,0) rectangle (axis cs:117.077080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:117.077080509067,0) rectangle (axis cs:117.227080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:117.227080509067,0) rectangle (axis cs:117.377080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:117.377080509067,0) rectangle (axis cs:117.527080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:117.527080509067,0) rectangle (axis cs:117.677080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:117.677080509067,0) rectangle (axis cs:117.827080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:117.827080509067,0) rectangle (axis cs:117.977080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:117.977080509067,0) rectangle (axis cs:118.127080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:118.127080509067,0) rectangle (axis cs:118.277080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:118.277080509067,0) rectangle (axis cs:118.427080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:118.427080509067,0) rectangle (axis cs:118.577080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:118.577080509067,0) rectangle (axis cs:118.727080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:118.727080509067,0) rectangle (axis cs:118.877080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:118.877080509067,0) rectangle (axis cs:119.027080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:119.027080509067,0) rectangle (axis cs:119.177080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:119.177080509067,0) rectangle (axis cs:119.327080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:119.327080509067,0) rectangle (axis cs:119.477080509067,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:119.477080509067,0) rectangle (axis cs:119.627080509067,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:119.627080509067,0) rectangle (axis cs:119.777080509067,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:119.777080509067,0) rectangle (axis cs:119.927080509067,0);
% \end{axis}

% \end{tikzpicture}


==> histogram_data/histogram_CS_imagenet_logbins.tex <==
% This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{green}{RGB}{0,128,0}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% log basis x={10},
% tick align=outside,
% tick pos=left,
% title={Histogram of Stochastic Gradients},
% x grid style={darkgray176},
% xlabel={Normalized Difference},
% xmin=0.137007083142936, xmax=9211.99033277419,
% xmode=log,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Frequency},
% ymin=0, ymax=483,
% ytick style={color=black}
% ]
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.227080509066582,0) rectangle (axis cs:0.251484100879486,3);
\addlegendimage{ybar,ybar legend,draw=none,fill=\supcolor,fill opacity=0.5}
%\addlegendentry{Sup., m=11.4}
\addlegendentry{mean=11.4}

\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.251484100879486,0) rectangle (axis cs:0.278510266051147,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.278510266051147,0) rectangle (axis cs:0.308440843872878,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.308440843872878,0) rectangle (axis cs:0.341587961973158,19);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.341587961973158,0) rectangle (axis cs:0.378297291305121,34);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.37829729130512,0) rectangle (axis cs:0.4189516509368,51);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.4189516509368,0) rectangle (axis cs:0.463975000236261,64);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.463975000236261,0) rectangle (axis cs:0.513836860083678,111);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.513836860083678,0) rectangle (axis cs:0.56905720921646,124);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.56905720921646,0) rectangle (axis cs:0.630211906768408,157);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.630211906768408,0) rectangle (axis cs:0.697938697551228,227);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.697938697551227,0) rectangle (axis cs:0.772943862703805,270);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.772943862703805,0) rectangle (axis cs:0.85600958506478,292);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.85600958506478,0) rectangle (axis cs:0.948002106077359,421);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.948002106077359,0) rectangle (axis cs:1.04988075928974,460);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.04988075928974,0) rectangle (axis cs:1.16270797465598,321);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.16270797465598,0) rectangle (axis cs:1.28766035796596,294);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.28766035796596,0) rectangle (axis cs:1.42604096094517,265);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.42604096094517,0) rectangle (axis cs:1.57929286998147,283);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.57929286998147,0) rectangle (axis cs:1.74901425518744,279);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.74901425518744,0) rectangle (axis cs:1.93697503673576,287);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.93697503673576,0) rectangle (axis cs:2.14513534227051,275);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.14513534227051,0) rectangle (axis cs:2.37566594787548,278);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.37566594787548,0) rectangle (axis cs:2.63097091576584,233);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.63097091576584,0) rectangle (axis cs:2.91371266477764,243);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.91371266477764,0) rectangle (axis cs:3.22683973509998,267);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.22683973509998,0) rectangle (axis cs:3.57361753679123,282);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.57361753679123,0) rectangle (axis cs:3.95766240273664,243);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.95766240273664,0) rectangle (axis cs:4.3829793011647,256);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.3829793011647,0) rectangle (axis cs:4.8540036010031,269);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.8540036010031,0) rectangle (axis cs:5.37564732561936,220);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.37564732561936,0) rectangle (axis cs:5.95335037729819,241);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.95335037729819,0) rectangle (axis cs:6.59313726664407,202);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.59313726664407,0) rectangle (axis cs:7.30167993850524,233);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.30167993850524,0) rectangle (axis cs:8.08636734959217,211);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:8.08636734959217,0) rectangle (axis cs:8.9553825233726,199);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:8.95538252337261,0) rectangle (axis cs:9.91778788580169,178);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:9.91778788580169,0) rectangle (axis cs:10.9836197718008,186);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:10.9836197718008,0) rectangle (axis cs:12.1639930880355,152);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:12.1639930880355,0) rectangle (axis cs:13.471217223456,168);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:13.471217223456,0) rectangle (axis cs:14.9189244163608,129);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:14.9189244163608,0) rectangle (axis cs:16.5222119166442,149);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:16.5222119166442,0) rectangle (axis cs:18.2977994257504,131);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:18.2977994257504,0) rectangle (axis cs:20.2642034561795,126);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:20.2642034561795,0) rectangle (axis cs:22.4419304288333,125);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:22.4419304288333,0) rectangle (axis cs:24.8536905218947,109);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:24.8536905218947,0) rectangle (axis cs:27.5246345013392,96);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:27.5246345013392,0) rectangle (axis cs:30.4826160028388,90);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:30.4826160028388,0) rectangle (axis cs:33.7584820002357,76);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:33.7584820002357,0) rectangle (axis cs:37.3863944897021,67);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:37.3863944897021,0) rectangle (axis cs:41.4041867442342,78);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:41.4041867442342,0) rectangle (axis cs:45.8537578536389,54);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:45.8537578536389,0) rectangle (axis cs:50.7815096644289,47);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:50.7815096644289,0) rectangle (axis cs:56.2388306762046,49);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:56.2388306762046,0) rectangle (axis cs:62.2826319407806,45);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:62.2826319407806,0) rectangle (axis cs:68.9759405526197,40);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:68.9759405526198,0) rectangle (axis cs:76.388556919724,36);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:76.388556919724,0) rectangle (axis cs:84.597782669254,25);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:84.597782669254,0) rectangle (axis cs:93.6892267787613,30);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:93.6892267787613,0) rectangle (axis cs:103.757698339679,23);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:103.757698339679,0) rectangle (axis cs:114.908195263154,27);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:114.908195263153,0) rectangle (axis cs:127.256999238828,20);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:127.256999238828,0) rectangle (axis cs:140.932888365221,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:140.932888365221,0) rectangle (axis cs:156.078480097491,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:156.078480097491,0) rectangle (axis cs:172.851718517354,15);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:172.851718517354,0) rectangle (axis cs:191.427521434987,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:191.427521434987,0) rectangle (axis cs:211.999604499526,14);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:211.999604499526,0) rectangle (axis cs:234.782501340693,13);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:234.782501340693,0) rectangle (axis cs:260.013800808368,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:260.013800808368,0) rectangle (axis cs:287.9566246409,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:287.9566246409,0) rectangle (axis cs:318.902371400248,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:318.902371400248,0) rectangle (axis cs:353.173755288758,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:353.173755288758,0) rectangle (axis cs:391.128171537536,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:391.128171537536,0) rectangle (axis cs:433.161423461994,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:433.161423461994,0) rectangle (axis cs:479.711850051727,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:479.711850051727,0) rectangle (axis cs:531.264897138842,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:531.264897138842,0) rectangle (axis cs:588.358179814634,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:588.358179814634,0) rectangle (axis cs:651.587088887451,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:651.587088887451,0) rectangle (axis cs:721.61099984806,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:721.61099984806,0) rectangle (axis cs:799.160149091999,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:799.160149091999,0) rectangle (axis cs:885.043249106817,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:885.043249106817,0) rectangle (axis cs:980.155922038323,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:980.155922038323,0) rectangle (axis cs:1085.49003958432,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1085.49003958432,0) rectangle (axis cs:1202.14406661586,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1202.14406661586,0) rectangle (axis cs:1331.33451639329,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1331.33451639329,0) rectangle (axis cs:1474.40863683648,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1474.40863683648,0) rectangle (axis cs:1632.85846014663,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1632.85846014663,0) rectangle (axis cs:1808.33636229446,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1808.33636229446,0) rectangle (axis cs:2002.67229463521,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2002.67229463521,0) rectangle (axis cs:2217.89286734831,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2217.89286734831,0) rectangle (axis cs:2456.24248371124,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2456.24248371124,0) rectangle (axis cs:2720.20674560406,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2720.20674560406,0) rectangle (axis cs:3012.53837432595,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3012.53837432595,0) rectangle (axis cs:3336.28591703648,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3336.28591703648,0) rectangle (axis cs:3694.82553818304,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3694.82553818304,0) rectangle (axis cs:4091.89622744804,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4091.89622744804,0) rectangle (axis cs:4531.63879137776,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4531.63879137776,0) rectangle (axis cs:5018.63903531276,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5018.63903531276,0) rectangle (axis cs:5557.9755859375,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.227080509066582,0) rectangle (axis cs:0.251484100879486,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=\selfsupcolorOne,fill opacity=0.5}
%\addlegendentry{$\mu$=0.33, m=23.3}
\addlegendentry{mean=23.3}

\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.251484100879486,0) rectangle (axis cs:0.278510266051147,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.278510266051147,0) rectangle (axis cs:0.308440843872878,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.308440843872878,0) rectangle (axis cs:0.341587961973158,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.341587961973158,0) rectangle (axis cs:0.378297291305121,21);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.37829729130512,0) rectangle (axis cs:0.4189516509368,25);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.4189516509368,0) rectangle (axis cs:0.463975000236261,34);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.463975000236261,0) rectangle (axis cs:0.513836860083678,60);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.513836860083678,0) rectangle (axis cs:0.56905720921646,102);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.56905720921646,0) rectangle (axis cs:0.630211906768408,111);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.630211906768408,0) rectangle (axis cs:0.697938697551228,139);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.697938697551227,0) rectangle (axis cs:0.772943862703805,193);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.772943862703805,0) rectangle (axis cs:0.85600958506478,277);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.85600958506478,0) rectangle (axis cs:0.948002106077359,293);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.948002106077359,0) rectangle (axis cs:1.04988075928974,372);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.04988075928974,0) rectangle (axis cs:1.16270797465598,227);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.16270797465598,0) rectangle (axis cs:1.28766035796596,239);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.28766035796596,0) rectangle (axis cs:1.42604096094517,225);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.42604096094517,0) rectangle (axis cs:1.57929286998147,221);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.57929286998147,0) rectangle (axis cs:1.74901425518744,218);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.74901425518744,0) rectangle (axis cs:1.93697503673576,247);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.93697503673576,0) rectangle (axis cs:2.14513534227051,238);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.14513534227051,0) rectangle (axis cs:2.37566594787548,247);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.37566594787548,0) rectangle (axis cs:2.63097091576584,232);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.63097091576584,0) rectangle (axis cs:2.91371266477764,193);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.91371266477764,0) rectangle (axis cs:3.22683973509998,233);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.22683973509998,0) rectangle (axis cs:3.57361753679123,243);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.57361753679123,0) rectangle (axis cs:3.95766240273664,238);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.95766240273664,0) rectangle (axis cs:4.3829793011647,216);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.3829793011647,0) rectangle (axis cs:4.8540036010031,236);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.8540036010031,0) rectangle (axis cs:5.37564732561936,228);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.37564732561936,0) rectangle (axis cs:5.95335037729819,234);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.95335037729819,0) rectangle (axis cs:6.59313726664407,246);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.59313726664407,0) rectangle (axis cs:7.30167993850524,238);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:7.30167993850524,0) rectangle (axis cs:8.08636734959217,215);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:8.08636734959217,0) rectangle (axis cs:8.9553825233726,206);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:8.95538252337261,0) rectangle (axis cs:9.91778788580169,212);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:9.91778788580169,0) rectangle (axis cs:10.9836197718008,222);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:10.9836197718008,0) rectangle (axis cs:12.1639930880355,195);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:12.1639930880355,0) rectangle (axis cs:13.471217223456,206);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:13.471217223456,0) rectangle (axis cs:14.9189244163608,169);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:14.9189244163608,0) rectangle (axis cs:16.5222119166442,158);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:16.5222119166442,0) rectangle (axis cs:18.2977994257504,131);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:18.2977994257504,0) rectangle (axis cs:20.2642034561795,147);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:20.2642034561795,0) rectangle (axis cs:22.4419304288333,166);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:22.4419304288333,0) rectangle (axis cs:24.8536905218947,148);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:24.8536905218947,0) rectangle (axis cs:27.5246345013392,170);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:27.5246345013392,0) rectangle (axis cs:30.4826160028388,116);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:30.4826160028388,0) rectangle (axis cs:33.7584820002357,120);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:33.7584820002357,0) rectangle (axis cs:37.3863944897021,113);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:37.3863944897021,0) rectangle (axis cs:41.4041867442342,106);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:41.4041867442342,0) rectangle (axis cs:45.8537578536389,110);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:45.8537578536389,0) rectangle (axis cs:50.7815096644289,101);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:50.7815096644289,0) rectangle (axis cs:56.2388306762046,95);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:56.2388306762046,0) rectangle (axis cs:62.2826319407806,92);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:62.2826319407806,0) rectangle (axis cs:68.9759405526197,81);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:68.9759405526198,0) rectangle (axis cs:76.388556919724,73);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:76.388556919724,0) rectangle (axis cs:84.597782669254,83);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:84.597782669254,0) rectangle (axis cs:93.6892267787613,60);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:93.6892267787613,0) rectangle (axis cs:103.757698339679,51);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:103.757698339679,0) rectangle (axis cs:114.908195263154,39);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:114.908195263153,0) rectangle (axis cs:127.256999238828,44);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:127.256999238828,0) rectangle (axis cs:140.932888365221,38);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:140.932888365221,0) rectangle (axis cs:156.078480097491,34);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:156.078480097491,0) rectangle (axis cs:172.851718517354,37);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:172.851718517354,0) rectangle (axis cs:191.427521434987,27);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:191.427521434987,0) rectangle (axis cs:211.999604499526,28);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:211.999604499526,0) rectangle (axis cs:234.782501340693,25);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:234.782501340693,0) rectangle (axis cs:260.013800808368,21);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:260.013800808368,0) rectangle (axis cs:287.9566246409,24);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:287.9566246409,0) rectangle (axis cs:318.902371400248,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:318.902371400248,0) rectangle (axis cs:353.173755288758,11);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:353.173755288758,0) rectangle (axis cs:391.128171537536,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:391.128171537536,0) rectangle (axis cs:433.161423461994,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:433.161423461994,0) rectangle (axis cs:479.711850051727,12);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:479.711850051727,0) rectangle (axis cs:531.264897138842,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:531.264897138842,0) rectangle (axis cs:588.358179814634,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:588.358179814634,0) rectangle (axis cs:651.587088887451,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:651.587088887451,0) rectangle (axis cs:721.61099984806,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:721.61099984806,0) rectangle (axis cs:799.160149091999,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:799.160149091999,0) rectangle (axis cs:885.043249106817,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:885.043249106817,0) rectangle (axis cs:980.155922038323,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:980.155922038323,0) rectangle (axis cs:1085.49003958432,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1085.49003958432,0) rectangle (axis cs:1202.14406661586,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1202.14406661586,0) rectangle (axis cs:1331.33451639329,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1331.33451639329,0) rectangle (axis cs:1474.40863683648,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1474.40863683648,0) rectangle (axis cs:1632.85846014663,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1632.85846014663,0) rectangle (axis cs:1808.33636229446,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1808.33636229446,0) rectangle (axis cs:2002.67229463521,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2002.67229463521,0) rectangle (axis cs:2217.89286734831,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2217.89286734831,0) rectangle (axis cs:2456.24248371124,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2456.24248371124,0) rectangle (axis cs:2720.20674560406,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2720.20674560406,0) rectangle (axis cs:3012.53837432595,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3012.53837432595,0) rectangle (axis cs:3336.28591703648,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3336.28591703648,0) rectangle (axis cs:3694.82553818304,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3694.82553818304,0) rectangle (axis cs:4091.89622744804,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4091.89622744804,0) rectangle (axis cs:4531.63879137776,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4531.63879137776,0) rectangle (axis cs:5018.63903531276,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5018.63903531276,0) rectangle (axis cs:5557.9755859375,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.227080509066582,0) rectangle (axis cs:0.251484100879486,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=\selfsupcolorTwo,fill opacity=0.5}
%\addlegendentry{$\mu$=0.28, m=43.5}
\addlegendentry{mean=43.5}

\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.251484100879486,0) rectangle (axis cs:0.278510266051147,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.278510266051147,0) rectangle (axis cs:0.308440843872878,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.308440843872878,0) rectangle (axis cs:0.341587961973158,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.341587961973158,0) rectangle (axis cs:0.378297291305121,14);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.37829729130512,0) rectangle (axis cs:0.4189516509368,25);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.4189516509368,0) rectangle (axis cs:0.463975000236261,32);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.463975000236261,0) rectangle (axis cs:0.513836860083678,43);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.513836860083678,0) rectangle (axis cs:0.56905720921646,71);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.56905720921646,0) rectangle (axis cs:0.630211906768408,88);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.630211906768408,0) rectangle (axis cs:0.697938697551228,155);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.697938697551227,0) rectangle (axis cs:0.772943862703805,159);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.772943862703805,0) rectangle (axis cs:0.85600958506478,199);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.85600958506478,0) rectangle (axis cs:0.948002106077359,256);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.948002106077359,0) rectangle (axis cs:1.04988075928974,334);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.04988075928974,0) rectangle (axis cs:1.16270797465598,216);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.16270797465598,0) rectangle (axis cs:1.28766035796596,214);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.28766035796596,0) rectangle (axis cs:1.42604096094517,206);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.42604096094517,0) rectangle (axis cs:1.57929286998147,208);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.57929286998147,0) rectangle (axis cs:1.74901425518744,181);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.74901425518744,0) rectangle (axis cs:1.93697503673576,198);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.93697503673576,0) rectangle (axis cs:2.14513534227051,196);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.14513534227051,0) rectangle (axis cs:2.37566594787548,194);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.37566594787548,0) rectangle (axis cs:2.63097091576584,187);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.63097091576584,0) rectangle (axis cs:2.91371266477764,223);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.91371266477764,0) rectangle (axis cs:3.22683973509998,213);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.22683973509998,0) rectangle (axis cs:3.57361753679123,209);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.57361753679123,0) rectangle (axis cs:3.95766240273664,199);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.95766240273664,0) rectangle (axis cs:4.3829793011647,209);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.3829793011647,0) rectangle (axis cs:4.8540036010031,192);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.8540036010031,0) rectangle (axis cs:5.37564732561936,209);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.37564732561936,0) rectangle (axis cs:5.95335037729819,194);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.95335037729819,0) rectangle (axis cs:6.59313726664407,208);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.59313726664407,0) rectangle (axis cs:7.30167993850524,213);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:7.30167993850524,0) rectangle (axis cs:8.08636734959217,208);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:8.08636734959217,0) rectangle (axis cs:8.9553825233726,178);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:8.95538252337261,0) rectangle (axis cs:9.91778788580169,191);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:9.91778788580169,0) rectangle (axis cs:10.9836197718008,212);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:10.9836197718008,0) rectangle (axis cs:12.1639930880355,186);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:12.1639930880355,0) rectangle (axis cs:13.471217223456,189);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:13.471217223456,0) rectangle (axis cs:14.9189244163608,193);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:14.9189244163608,0) rectangle (axis cs:16.5222119166442,183);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:16.5222119166442,0) rectangle (axis cs:18.2977994257504,172);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:18.2977994257504,0) rectangle (axis cs:20.2642034561795,151);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:20.2642034561795,0) rectangle (axis cs:22.4419304288333,156);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:22.4419304288333,0) rectangle (axis cs:24.8536905218947,170);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:24.8536905218947,0) rectangle (axis cs:27.5246345013392,162);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:27.5246345013392,0) rectangle (axis cs:30.4826160028388,148);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:30.4826160028388,0) rectangle (axis cs:33.7584820002357,138);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:33.7584820002357,0) rectangle (axis cs:37.3863944897021,144);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:37.3863944897021,0) rectangle (axis cs:41.4041867442342,141);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:41.4041867442342,0) rectangle (axis cs:45.8537578536389,138);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:45.8537578536389,0) rectangle (axis cs:50.7815096644289,110);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:50.7815096644289,0) rectangle (axis cs:56.2388306762046,122);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:56.2388306762046,0) rectangle (axis cs:62.2826319407806,110);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:62.2826319407806,0) rectangle (axis cs:68.9759405526197,134);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:68.9759405526198,0) rectangle (axis cs:76.388556919724,105);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:76.388556919724,0) rectangle (axis cs:84.597782669254,98);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:84.597782669254,0) rectangle (axis cs:93.6892267787613,83);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:93.6892267787613,0) rectangle (axis cs:103.757698339679,99);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:103.757698339679,0) rectangle (axis cs:114.908195263154,72);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:114.908195263153,0) rectangle (axis cs:127.256999238828,68);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:127.256999238828,0) rectangle (axis cs:140.932888365221,56);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:140.932888365221,0) rectangle (axis cs:156.078480097491,61);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:156.078480097491,0) rectangle (axis cs:172.851718517354,53);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:172.851718517354,0) rectangle (axis cs:191.427521434987,53);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:191.427521434987,0) rectangle (axis cs:211.999604499526,56);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:211.999604499526,0) rectangle (axis cs:234.782501340693,53);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:234.782501340693,0) rectangle (axis cs:260.013800808368,34);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:260.013800808368,0) rectangle (axis cs:287.9566246409,41);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:287.9566246409,0) rectangle (axis cs:318.902371400248,40);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:318.902371400248,0) rectangle (axis cs:353.173755288758,33);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:353.173755288758,0) rectangle (axis cs:391.128171537536,26);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:391.128171537536,0) rectangle (axis cs:433.161423461994,24);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:433.161423461994,0) rectangle (axis cs:479.711850051727,21);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:479.711850051727,0) rectangle (axis cs:531.264897138842,17);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:531.264897138842,0) rectangle (axis cs:588.358179814634,16);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:588.358179814634,0) rectangle (axis cs:651.587088887451,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:651.587088887451,0) rectangle (axis cs:721.61099984806,14);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:721.61099984806,0) rectangle (axis cs:799.160149091999,13);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:799.160149091999,0) rectangle (axis cs:885.043249106817,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:885.043249106817,0) rectangle (axis cs:980.155922038323,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:980.155922038323,0) rectangle (axis cs:1085.49003958432,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1085.49003958432,0) rectangle (axis cs:1202.14406661586,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1202.14406661586,0) rectangle (axis cs:1331.33451639329,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1331.33451639329,0) rectangle (axis cs:1474.40863683648,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1474.40863683648,0) rectangle (axis cs:1632.85846014663,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1632.85846014663,0) rectangle (axis cs:1808.33636229446,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1808.33636229446,0) rectangle (axis cs:2002.67229463521,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2002.67229463521,0) rectangle (axis cs:2217.89286734831,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2217.89286734831,0) rectangle (axis cs:2456.24248371124,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2456.24248371124,0) rectangle (axis cs:2720.20674560406,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2720.20674560406,0) rectangle (axis cs:3012.53837432595,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3012.53837432595,0) rectangle (axis cs:3336.28591703648,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3336.28591703648,0) rectangle (axis cs:3694.82553818304,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3694.82553818304,0) rectangle (axis cs:4091.89622744804,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4091.89622744804,0) rectangle (axis cs:4531.63879137776,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4531.63879137776,0) rectangle (axis cs:5018.63903531276,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5018.63903531276,0) rectangle (axis cs:5557.9755859375,0);
% \end{axis}

% \end{tikzpicture}


==> histogram_data/histogram_Den_SIDD_log_logbins.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{green}{RGB}{0,128,0}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
% log basis x={10},
% tick align=outside,
% tick pos=left,
% title={Histogram of Stochastic Gradients},
% x grid style={darkgray176},
% xlabel={Normalized Difference},
% xmin=0.0176349675851728, xmax=292.166699107102,
% xmode=log,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Frequency},
% ymin=0, ymax=354.9,
% ytick style={color=black}
% ]
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.0274257827550173,0) rectangle (axis cs:0.0299849513047025,4);
\addlegendimage{ybar,ybar legend,draw=none,fill=\supcolor,fill opacity=0.5}
\addlegendentry{mean=1.44}

\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.0299849513047025,0) rectangle (axis cs:0.0327829222880029,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.0327829222880029,0) rectangle (axis cs:0.0358419789587149,19);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.0358419789587149,0) rectangle (axis cs:0.0391864838769143,43);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.0391864838769143,0) rectangle (axis cs:0.0428430729342385,62);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.0428430729342385,0) rectangle (axis cs:0.046840867484154,83);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.046840867484154,0) rectangle (axis cs:0.0512117062666312,109);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.0512117062666312,0) rectangle (axis cs:0.0559903989742916,112);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.0559903989742916,0) rectangle (axis cs:0.0612150034794492,141);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.0612150034794492,0) rectangle (axis cs:0.0669271289299004,165);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.0669271289299004,0) rectangle (axis cs:0.0731722671273434,154);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.0731722671273434,0) rectangle (axis cs:0.080000154827548,182);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.080000154827548,0) rectangle (axis cs:0.0874651698476628,212);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.0874651698476628,0) rectangle (axis cs:0.0956267641352887,211);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.0956267641352887,0) rectangle (axis cs:0.104549937248312,230);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.104549937248312,0) rectangle (axis cs:0.114305754016332,234);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.114305754016332,0) rectangle (axis cs:0.124971910506364,272);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.124971910506364,0) rectangle (axis cs:0.136633352800239,280);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.136633352800239,0) rectangle (axis cs:0.149382953511651,276);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.149382953511651,0) rectangle (axis cs:0.16332225143073,294);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.16332225143073,0) rectangle (axis cs:0.178562260186682,286);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.178562260186682,0) rectangle (axis cs:0.195224352368787,327);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.195224352368787,0) rectangle (axis cs:0.213441226146928,333);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.213441226146928,0) rectangle (axis cs:0.233357962089918,313);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.233357962089918,0) rectangle (axis cs:0.255133178598184,338);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.255133178598184,0) rectangle (axis cs:0.278940295152779,296);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.278940295152779,0) rectangle (axis cs:0.304968913441324,338);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.304968913441324,0) rectangle (axis cs:0.333426327360274,332);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.333426327360274,0) rectangle (axis cs:0.36453917391928,318);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.364539173919279,0) rectangle (axis cs:0.398555238195578,312);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.398555238195578,0) rectangle (axis cs:0.4357454267132,274);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.4357454267132,0) rectangle (axis cs:0.476405924963139,299);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.476405924963139,0) rectangle (axis cs:0.520860556247139,282);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.520860556247139,0) rectangle (axis cs:0.569463360631105,235);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.569463360631105,0) rectangle (axis cs:0.622601414547126,220);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.622601414547126,0) rectangle (axis cs:0.680697913499634,210);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.680697913499634,0) rectangle (axis cs:0.744215542426595,177);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.744215542426595,0) rectangle (axis cs:0.813660160557564,171);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.813660160557564,0) rectangle (axis cs:0.889584830115075,155);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.889584830115075,0) rectangle (axis cs:0.972594220944262,128);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:0.972594220944262,0) rectangle (axis cs:1.06334942614951,131);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.06334942614951,0) rectangle (axis cs:1.16257322709025,113);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.16257322709025,0) rectangle (axis cs:1.27105584966667,104);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.27105584966667,0) rectangle (axis cs:1.38966125773894,91);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.38966125773894,0) rectangle (axis cs:1.51933403380113,73);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.51933403380113,0) rectangle (axis cs:1.66110690170803,63);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.66110690170803,0) rectangle (axis cs:1.81610895136652,76);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.81610895136652,0) rectangle (axis cs:1.98557463089353,48);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:1.98557463089353,0) rectangle (axis cs:2.17085357785471,59);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.17085357785471,0) rectangle (axis cs:2.37342136788072,56);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.37342136788072,0) rectangle (axis cs:2.59489126626385,44);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.59489126626385,0) rectangle (axis cs:2.83702707612548,50);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:2.83702707612548,0) rectangle (axis cs:3.10175718547843,36);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.10175718547843,0) rectangle (axis cs:3.39118992505573,42);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.39118992505573,0) rectangle (axis cs:3.70763035921707,43);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:3.70763035921706,0) rectangle (axis cs:4.05359864365667,28);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.05359864365667,0) rectangle (axis cs:4.43185009611504,47);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.43185009611504,0) rectangle (axis cs:4.84539713993906,32);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:4.84539713993906,0) rectangle (axis cs:5.29753329525074,22);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.29753329525074,0) rectangle (axis cs:5.79185940879205,29);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:5.79185940879205,0) rectangle (axis cs:6.33231233134238,21);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.33231233134238,0) rectangle (axis cs:6.9231962710976,20);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:6.9231962710976,0) rectangle (axis cs:7.56921707271173,27);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:7.56921707271173,0) rectangle (axis cs:8.27551969500173,19);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:8.27551969500173,0) rectangle (axis cs:9.04772918579101,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:9.04772918579101,0) rectangle (axis cs:9.89199548021828,22);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:9.89199548021828,0) rectangle (axis cs:10.8150423792889,21);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:10.8150423792889,0) rectangle (axis cs:11.8242210987377,16);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:11.8242210987377,0) rectangle (axis cs:12.9275688146704,20);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:12.9275688146704,0) rectangle (axis cs:14.1338726722456,20);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:14.1338726722456,0) rectangle (axis cs:15.4527397671674,18);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:15.4527397671674,0) rectangle (axis cs:16.8946736573267,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:16.8946736573267,0) rectangle (axis cs:18.4711580139351,11);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:18.4711580139351,0) rectangle (axis cs:20.1947480783566,12);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:20.1947480783566,0) rectangle (axis cs:22.0791706530046,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:22.0791706530046,0) rectangle (axis cs:24.1394334226412,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:24.1394334226412,0) rectangle (axis cs:26.3919444767202,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:26.3919444767202,0) rectangle (axis cs:28.8546429846599,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:28.8546429846599,0) rectangle (axis cs:31.5471420647538,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:31.5471420647538,0) rectangle (axis cs:34.4908849845361,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:34.4908849845361,0) rectangle (axis cs:37.7093159365967,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:37.7093159365967,0) rectangle (axis cs:41.2280667499141,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:41.2280667499141,0) rectangle (axis cs:45.075161023692,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:45.075161023692,0) rectangle (axis cs:49.2812373094355,9);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:49.2812373094355,0) rectangle (axis cs:53.8797931187063,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:53.8797931187063,0) rectangle (axis cs:58.9074516998534,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:58.9074516998534,0) rectangle (axis cs:64.40425370835,8);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:64.40425370835,0) rectangle (axis cs:70.4139760936192,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:70.4139760936193,0) rectangle (axis cs:76.9844807419912,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:76.9844807419912,0) rectangle (axis cs:84.1680956524066,7);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:84.1680956524066,0) rectangle (axis cs:92.0220316805818,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:92.0220316805818,0) rectangle (axis cs:100.608838170617,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:100.608838170617,0) rectangle (axis cs:109.996901102732,4);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:109.996901102732,0) rectangle (axis cs:120.260987724415,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:120.260987724415,0) rectangle (axis cs:131.482842002471,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:131.482842002471,0) rectangle (axis cs:143.751835638191,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:143.751835638191,0) rectangle (axis cs:157.165679830386,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:157.165679830386,0) rectangle (axis cs:171.831203454802,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.5] (axis cs:171.831203454802,0) rectangle (axis cs:187.865203857422,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.0274257827550173,0) rectangle (axis cs:0.0299849513047025,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=\selfsupcolorTwo,fill opacity=0.5}
\addlegendentry{mean=1.55}

\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.0299849513047025,0) rectangle (axis cs:0.0327829222880029,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.0327829222880029,0) rectangle (axis cs:0.0358419789587149,20);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.0358419789587149,0) rectangle (axis cs:0.0391864838769143,26);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.0391864838769143,0) rectangle (axis cs:0.0428430729342385,45);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.0428430729342385,0) rectangle (axis cs:0.046840867484154,72);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.046840867484154,0) rectangle (axis cs:0.0512117062666312,81);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.0512117062666312,0) rectangle (axis cs:0.0559903989742916,95);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.0559903989742916,0) rectangle (axis cs:0.0612150034794492,107);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.0612150034794492,0) rectangle (axis cs:0.0669271289299004,133);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.0669271289299004,0) rectangle (axis cs:0.0731722671273434,156);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.0731722671273434,0) rectangle (axis cs:0.080000154827548,185);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.080000154827548,0) rectangle (axis cs:0.0874651698476628,153);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.0874651698476628,0) rectangle (axis cs:0.0956267641352887,205);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.0956267641352887,0) rectangle (axis cs:0.104549937248312,200);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.104549937248312,0) rectangle (axis cs:0.114305754016332,206);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.114305754016332,0) rectangle (axis cs:0.124971910506364,236);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.124971910506364,0) rectangle (axis cs:0.136633352800239,238);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.136633352800239,0) rectangle (axis cs:0.149382953511651,250);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.149382953511651,0) rectangle (axis cs:0.16332225143073,275);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.16332225143073,0) rectangle (axis cs:0.178562260186682,307);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.178562260186682,0) rectangle (axis cs:0.195224352368787,290);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.195224352368787,0) rectangle (axis cs:0.213441226146928,298);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.213441226146928,0) rectangle (axis cs:0.233357962089918,329);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.233357962089918,0) rectangle (axis cs:0.255133178598184,316);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.255133178598184,0) rectangle (axis cs:0.278940295152779,301);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.278940295152779,0) rectangle (axis cs:0.304968913441324,328);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.304968913441324,0) rectangle (axis cs:0.333426327360274,321);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.333426327360274,0) rectangle (axis cs:0.36453917391928,307);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.364539173919279,0) rectangle (axis cs:0.398555238195578,288);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.398555238195578,0) rectangle (axis cs:0.4357454267132,302);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.4357454267132,0) rectangle (axis cs:0.476405924963139,309);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.476405924963139,0) rectangle (axis cs:0.520860556247139,275);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.520860556247139,0) rectangle (axis cs:0.569463360631105,279);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.569463360631105,0) rectangle (axis cs:0.622601414547126,245);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.622601414547126,0) rectangle (axis cs:0.680697913499634,232);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.680697913499634,0) rectangle (axis cs:0.744215542426595,235);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.744215542426595,0) rectangle (axis cs:0.813660160557564,211);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.813660160557564,0) rectangle (axis cs:0.889584830115075,205);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.889584830115075,0) rectangle (axis cs:0.972594220944262,166);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.972594220944262,0) rectangle (axis cs:1.06334942614951,144);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.06334942614951,0) rectangle (axis cs:1.16257322709025,155);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.16257322709025,0) rectangle (axis cs:1.27105584966667,129);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.27105584966667,0) rectangle (axis cs:1.38966125773894,111);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.38966125773894,0) rectangle (axis cs:1.51933403380113,107);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.51933403380113,0) rectangle (axis cs:1.66110690170803,65);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.66110690170803,0) rectangle (axis cs:1.81610895136652,74);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.81610895136652,0) rectangle (axis cs:1.98557463089353,65);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.98557463089353,0) rectangle (axis cs:2.17085357785471,59);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.17085357785471,0) rectangle (axis cs:2.37342136788072,63);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.37342136788072,0) rectangle (axis cs:2.59489126626385,62);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.59489126626385,0) rectangle (axis cs:2.83702707612548,37);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.83702707612548,0) rectangle (axis cs:3.10175718547843,50);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.10175718547843,0) rectangle (axis cs:3.39118992505573,45);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.39118992505573,0) rectangle (axis cs:3.70763035921707,40);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.70763035921706,0) rectangle (axis cs:4.05359864365667,29);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.05359864365667,0) rectangle (axis cs:4.43185009611504,37);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.43185009611504,0) rectangle (axis cs:4.84539713993906,27);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.84539713993906,0) rectangle (axis cs:5.29753329525074,31);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.29753329525074,0) rectangle (axis cs:5.79185940879205,30);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.79185940879205,0) rectangle (axis cs:6.33231233134238,21);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.33231233134238,0) rectangle (axis cs:6.9231962710976,29);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.9231962710976,0) rectangle (axis cs:7.56921707271173,31);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:7.56921707271173,0) rectangle (axis cs:8.27551969500173,18);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:8.27551969500173,0) rectangle (axis cs:9.04772918579101,21);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:9.04772918579101,0) rectangle (axis cs:9.89199548021828,16);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:9.89199548021828,0) rectangle (axis cs:10.8150423792889,19);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:10.8150423792889,0) rectangle (axis cs:11.8242210987377,22);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:11.8242210987377,0) rectangle (axis cs:12.9275688146704,16);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:12.9275688146704,0) rectangle (axis cs:14.1338726722456,11);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:14.1338726722456,0) rectangle (axis cs:15.4527397671674,18);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:15.4527397671674,0) rectangle (axis cs:16.8946736573267,19);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:16.8946736573267,0) rectangle (axis cs:18.4711580139351,15);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:18.4711580139351,0) rectangle (axis cs:20.1947480783566,17);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:20.1947480783566,0) rectangle (axis cs:22.0791706530046,12);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:22.0791706530046,0) rectangle (axis cs:24.1394334226412,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:24.1394334226412,0) rectangle (axis cs:26.3919444767202,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:26.3919444767202,0) rectangle (axis cs:28.8546429846599,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:28.8546429846599,0) rectangle (axis cs:31.5471420647538,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:31.5471420647538,0) rectangle (axis cs:34.4908849845361,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:34.4908849845361,0) rectangle (axis cs:37.7093159365967,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:37.7093159365967,0) rectangle (axis cs:41.2280667499141,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:41.2280667499141,0) rectangle (axis cs:45.075161023692,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:45.075161023692,0) rectangle (axis cs:49.2812373094355,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:49.2812373094355,0) rectangle (axis cs:53.8797931187063,10);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:53.8797931187063,0) rectangle (axis cs:58.9074516998534,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:58.9074516998534,0) rectangle (axis cs:64.40425370835,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:64.40425370835,0) rectangle (axis cs:70.4139760936192,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:70.4139760936193,0) rectangle (axis cs:76.9844807419912,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:76.9844807419912,0) rectangle (axis cs:84.1680956524066,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:84.1680956524066,0) rectangle (axis cs:92.0220316805818,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:92.0220316805818,0) rectangle (axis cs:100.608838170617,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:100.608838170617,0) rectangle (axis cs:109.996901102732,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:109.996901102732,0) rectangle (axis cs:120.260987724415,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:120.260987724415,0) rectangle (axis cs:131.482842002471,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:131.482842002471,0) rectangle (axis cs:143.751835638191,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:143.751835638191,0) rectangle (axis cs:157.165679830386,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:157.165679830386,0) rectangle (axis cs:171.831203454802,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:171.831203454802,0) rectangle (axis cs:187.865203857422,0);
% \end{axis}

% \end{tikzpicture}


==> histogram_data/histogram_denoising.tex <==
% This file was created with tikzplotlib v0.9.12.
%\begin{tikzpicture}

% \begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xmin=-0.3125, xmax=6.5625,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ymin=0, ymax=759.15,
% ytick style={color=black}
% ]
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=\supcolor,fill opacity=0.8}
%\addlegendentry{Sup., (1.13)}
%\addlegendentry{$\hat{\text{NMSE}}$=1.13}
\addlegendentry{mean=0.77}

\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.05,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.1,0) rectangle (axis cs:0.15,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.15,0) rectangle (axis cs:0.2,43);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.2,0) rectangle (axis cs:0.25,69);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.25,0) rectangle (axis cs:0.3,158);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.3,0) rectangle (axis cs:0.35,238);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.35,0) rectangle (axis cs:0.4,356);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.4,0) rectangle (axis cs:0.45,448);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.45,0) rectangle (axis cs:0.5,534);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.5,0) rectangle (axis cs:0.55,651);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.55,0) rectangle (axis cs:0.6,655);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.6,0) rectangle (axis cs:0.65,676);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.65,0) rectangle (axis cs:0.7,723);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.7,0) rectangle (axis cs:0.75,694);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.75,0) rectangle (axis cs:0.8,647);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.8,0) rectangle (axis cs:0.85,611);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.85,0) rectangle (axis cs:0.9,558);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.9,0) rectangle (axis cs:0.95,457);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:0.95,0) rectangle (axis cs:1,412);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1,0) rectangle (axis cs:1.05,393);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.05,0) rectangle (axis cs:1.1,342);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.1,0) rectangle (axis cs:1.15,236);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.15,0) rectangle (axis cs:1.2,251);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.2,0) rectangle (axis cs:1.25,175);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.25,0) rectangle (axis cs:1.3,139);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.3,0) rectangle (axis cs:1.35,114);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.35,0) rectangle (axis cs:1.4,104);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.4,0) rectangle (axis cs:1.45,79);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.45,0) rectangle (axis cs:1.5,56);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.5,0) rectangle (axis cs:1.55,51);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.55,0) rectangle (axis cs:1.6,25);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.6,0) rectangle (axis cs:1.65,23);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.65,0) rectangle (axis cs:1.7,29);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.7,0) rectangle (axis cs:1.75,12);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.75,0) rectangle (axis cs:1.8,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.8,0) rectangle (axis cs:1.85,10);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.85,0) rectangle (axis cs:1.9,6);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.9,0) rectangle (axis cs:1.95,5);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:1.95,0) rectangle (axis cs:2,3);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2,0) rectangle (axis cs:2.05,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.05,0) rectangle (axis cs:2.1,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.1,0) rectangle (axis cs:2.15,1);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.15,0) rectangle (axis cs:2.2,2);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.2,0) rectangle (axis cs:2.25,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.25,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.3,0) rectangle (axis cs:2.35,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.35,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.4,0) rectangle (axis cs:2.45,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.45,0) rectangle (axis cs:2.5,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.5,0) rectangle (axis cs:2.55,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.55,0) rectangle (axis cs:2.6,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.6,0) rectangle (axis cs:2.65,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.65,0) rectangle (axis cs:2.7,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.7,0) rectangle (axis cs:2.75,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.75,0) rectangle (axis cs:2.8,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.8,0) rectangle (axis cs:2.85,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.85,0) rectangle (axis cs:2.9,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.9,0) rectangle (axis cs:2.95,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:2.95,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3,0) rectangle (axis cs:3.05,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.05,0) rectangle (axis cs:3.1,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.1,0) rectangle (axis cs:3.15,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.15,0) rectangle (axis cs:3.2,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.2,0) rectangle (axis cs:3.25,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.25,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.3,0) rectangle (axis cs:3.35,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.35,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.4,0) rectangle (axis cs:3.45,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.45,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.5,0) rectangle (axis cs:3.55,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.55,0) rectangle (axis cs:3.6,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.6,0) rectangle (axis cs:3.65,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.65,0) rectangle (axis cs:3.7,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.7,0) rectangle (axis cs:3.75,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.75,0) rectangle (axis cs:3.8,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.8,0) rectangle (axis cs:3.85,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.85,0) rectangle (axis cs:3.9,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.9,0) rectangle (axis cs:3.95,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:3.95,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4,0) rectangle (axis cs:4.05,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.05,0) rectangle (axis cs:4.1,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.1,0) rectangle (axis cs:4.15,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.15,0) rectangle (axis cs:4.2,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.2,0) rectangle (axis cs:4.25,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.25,0) rectangle (axis cs:4.3,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.3,0) rectangle (axis cs:4.35,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.35,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.4,0) rectangle (axis cs:4.45,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.45,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.5,0) rectangle (axis cs:4.55,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.55,0) rectangle (axis cs:4.6,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.6,0) rectangle (axis cs:4.65,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.65,0) rectangle (axis cs:4.7,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.7,0) rectangle (axis cs:4.75,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.75,0) rectangle (axis cs:4.8,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.8,0) rectangle (axis cs:4.85,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.85,0) rectangle (axis cs:4.9,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.9,0) rectangle (axis cs:4.95,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:4.95,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5,0) rectangle (axis cs:5.05,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.05,0) rectangle (axis cs:5.1,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.1,0) rectangle (axis cs:5.15,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.15,0) rectangle (axis cs:5.2,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.2,0) rectangle (axis cs:5.25,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.25,0) rectangle (axis cs:5.3,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.3,0) rectangle (axis cs:5.35,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.35,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.4,0) rectangle (axis cs:5.45,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.45,0) rectangle (axis cs:5.5,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.5,0) rectangle (axis cs:5.55,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.55,0) rectangle (axis cs:5.6,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.6,0) rectangle (axis cs:5.65,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.65,0) rectangle (axis cs:5.7,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.7,0) rectangle (axis cs:5.75,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.75,0) rectangle (axis cs:5.8,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.8,0) rectangle (axis cs:5.85,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.85,0) rectangle (axis cs:5.9,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.9,0) rectangle (axis cs:5.95,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:5.95,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:6,0) rectangle (axis cs:6.05,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:6.05,0) rectangle (axis cs:6.1,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:6.1,0) rectangle (axis cs:6.15,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:6.15,0) rectangle (axis cs:6.2,0);
\draw[draw=none,fill=\supcolor,fill opacity=0.8] (axis cs:6.2,0) rectangle (axis cs:6.25,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=\selfsupcolorOne,fill opacity=0.5}
%\addlegendentry{$\sigma_e$=25, (1.37)}
\addlegendentry{mean=0.92}

\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.05,0) rectangle (axis cs:0.1,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.15,18);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.15,0) rectangle (axis cs:0.2,66);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.2,0) rectangle (axis cs:0.25,130);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.25,0) rectangle (axis cs:0.3,176);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.35,226);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.35,0) rectangle (axis cs:0.4,288);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.4,0) rectangle (axis cs:0.45,324);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.45,0) rectangle (axis cs:0.5,411);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.55,425);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.55,0) rectangle (axis cs:0.6,489);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:0.65,497);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.65,0) rectangle (axis cs:0.7,489);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.7,0) rectangle (axis cs:0.75,475);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.75,0) rectangle (axis cs:0.8,507);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.8,0) rectangle (axis cs:0.85,471);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.85,0) rectangle (axis cs:0.9,476);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.9,0) rectangle (axis cs:0.95,450);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:0.95,0) rectangle (axis cs:1,447);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1,0) rectangle (axis cs:1.05,368);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.05,0) rectangle (axis cs:1.1,344);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.1,0) rectangle (axis cs:1.15,351);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.15,0) rectangle (axis cs:1.2,269);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.2,0) rectangle (axis cs:1.25,260);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.25,0) rectangle (axis cs:1.3,246);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.3,0) rectangle (axis cs:1.35,232);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.35,0) rectangle (axis cs:1.4,199);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.4,0) rectangle (axis cs:1.45,179);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.45,0) rectangle (axis cs:1.5,155);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.5,0) rectangle (axis cs:1.55,141);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.55,0) rectangle (axis cs:1.6,115);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:1.65,102);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.65,0) rectangle (axis cs:1.7,94);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.7,0) rectangle (axis cs:1.75,90);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.75,0) rectangle (axis cs:1.8,82);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.8,0) rectangle (axis cs:1.85,64);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.85,0) rectangle (axis cs:1.9,48);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.9,0) rectangle (axis cs:1.95,46);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:1.95,0) rectangle (axis cs:2,34);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2,0) rectangle (axis cs:2.05,36);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.05,0) rectangle (axis cs:2.1,29);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.1,0) rectangle (axis cs:2.15,24);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.15,0) rectangle (axis cs:2.2,29);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.2,0) rectangle (axis cs:2.25,19);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.25,0) rectangle (axis cs:2.3,9);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.3,0) rectangle (axis cs:2.35,14);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.35,0) rectangle (axis cs:2.4,8);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.4,0) rectangle (axis cs:2.45,15);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.45,0) rectangle (axis cs:2.5,5);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:2.55,4);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.55,0) rectangle (axis cs:2.6,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:2.65,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.65,0) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.7,0) rectangle (axis cs:2.75,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.75,0) rectangle (axis cs:2.8,2);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.8,0) rectangle (axis cs:2.85,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.85,0) rectangle (axis cs:2.9,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.9,0) rectangle (axis cs:2.95,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:2.95,0) rectangle (axis cs:3,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3,0) rectangle (axis cs:3.05,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.05,0) rectangle (axis cs:3.1,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.1,0) rectangle (axis cs:3.15,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.15,0) rectangle (axis cs:3.2,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.2,0) rectangle (axis cs:3.25,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.25,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.3,0) rectangle (axis cs:3.35,3);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.35,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.4,0) rectangle (axis cs:3.45,1);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.45,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.5,0) rectangle (axis cs:3.55,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.55,0) rectangle (axis cs:3.6,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:3.65,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.65,0) rectangle (axis cs:3.7,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.7,0) rectangle (axis cs:3.75,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.75,0) rectangle (axis cs:3.8,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.8,0) rectangle (axis cs:3.85,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.85,0) rectangle (axis cs:3.9,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.9,0) rectangle (axis cs:3.95,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:3.95,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:4.05,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.05,0) rectangle (axis cs:4.1,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.1,0) rectangle (axis cs:4.15,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.15,0) rectangle (axis cs:4.2,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.2,0) rectangle (axis cs:4.25,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.25,0) rectangle (axis cs:4.3,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.3,0) rectangle (axis cs:4.35,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.35,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.4,0) rectangle (axis cs:4.45,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.45,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:4.55,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.55,0) rectangle (axis cs:4.6,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:4.65,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.65,0) rectangle (axis cs:4.7,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.7,0) rectangle (axis cs:4.75,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.75,0) rectangle (axis cs:4.8,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.8,0) rectangle (axis cs:4.85,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.85,0) rectangle (axis cs:4.9,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.9,0) rectangle (axis cs:4.95,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:4.95,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5,0) rectangle (axis cs:5.05,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.05,0) rectangle (axis cs:5.1,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.1,0) rectangle (axis cs:5.15,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.15,0) rectangle (axis cs:5.2,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.2,0) rectangle (axis cs:5.25,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.25,0) rectangle (axis cs:5.3,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.3,0) rectangle (axis cs:5.35,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.35,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.4,0) rectangle (axis cs:5.45,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.45,0) rectangle (axis cs:5.5,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.5,0) rectangle (axis cs:5.55,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.55,0) rectangle (axis cs:5.6,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:5.65,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.65,0) rectangle (axis cs:5.7,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.7,0) rectangle (axis cs:5.75,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.75,0) rectangle (axis cs:5.8,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.8,0) rectangle (axis cs:5.85,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.85,0) rectangle (axis cs:5.9,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.9,0) rectangle (axis cs:5.95,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:5.95,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.05,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.05,0) rectangle (axis cs:6.1,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.1,0) rectangle (axis cs:6.15,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.15,0) rectangle (axis cs:6.2,0);
\draw[draw=none,fill=\selfsupcolorOne,fill opacity=0.5] (axis cs:6.2,0) rectangle (axis cs:6.25,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=\selfsupcolorTwo,fill opacity=0.5}
%\addlegendentry{$\sigma_e$=50, (2.07)}
\addlegendentry{mean=1.37}

\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.05,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.15,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.15,0) rectangle (axis cs:0.2,19);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.2,0) rectangle (axis cs:0.25,43);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.25,0) rectangle (axis cs:0.3,93);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.35,122);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.35,0) rectangle (axis cs:0.4,157);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.4,0) rectangle (axis cs:0.45,207);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.45,0) rectangle (axis cs:0.5,221);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.55,225);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.55,0) rectangle (axis cs:0.6,253);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:0.65,277);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.65,0) rectangle (axis cs:0.7,315);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.7,0) rectangle (axis cs:0.75,268);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.75,0) rectangle (axis cs:0.8,299);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.8,0) rectangle (axis cs:0.85,299);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.85,0) rectangle (axis cs:0.9,307);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.9,0) rectangle (axis cs:0.95,298);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:0.95,0) rectangle (axis cs:1,329);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1,0) rectangle (axis cs:1.05,275);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.05,0) rectangle (axis cs:1.1,313);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.1,0) rectangle (axis cs:1.15,287);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.15,0) rectangle (axis cs:1.2,299);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.2,0) rectangle (axis cs:1.25,295);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.25,0) rectangle (axis cs:1.3,268);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.3,0) rectangle (axis cs:1.35,290);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.35,0) rectangle (axis cs:1.4,250);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.4,0) rectangle (axis cs:1.45,234);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.45,0) rectangle (axis cs:1.5,215);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.5,0) rectangle (axis cs:1.55,199);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.55,0) rectangle (axis cs:1.6,198);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:1.65,201);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.65,0) rectangle (axis cs:1.7,192);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.7,0) rectangle (axis cs:1.75,177);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.75,0) rectangle (axis cs:1.8,155);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.8,0) rectangle (axis cs:1.85,146);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.85,0) rectangle (axis cs:1.9,158);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.9,0) rectangle (axis cs:1.95,153);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:1.95,0) rectangle (axis cs:2,150);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2,0) rectangle (axis cs:2.05,130);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.05,0) rectangle (axis cs:2.1,126);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.1,0) rectangle (axis cs:2.15,109);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.15,0) rectangle (axis cs:2.2,91);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.2,0) rectangle (axis cs:2.25,81);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.25,0) rectangle (axis cs:2.3,99);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.3,0) rectangle (axis cs:2.35,85);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.35,0) rectangle (axis cs:2.4,96);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.4,0) rectangle (axis cs:2.45,69);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.45,0) rectangle (axis cs:2.5,60);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:2.55,68);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.55,0) rectangle (axis cs:2.6,67);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:2.65,58);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.65,0) rectangle (axis cs:2.7,59);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.7,0) rectangle (axis cs:2.75,38);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.75,0) rectangle (axis cs:2.8,31);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.8,0) rectangle (axis cs:2.85,35);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.85,0) rectangle (axis cs:2.9,37);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.9,0) rectangle (axis cs:2.95,38);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:2.95,0) rectangle (axis cs:3,39);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3,0) rectangle (axis cs:3.05,25);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.05,0) rectangle (axis cs:3.1,39);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.1,0) rectangle (axis cs:3.15,30);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.15,0) rectangle (axis cs:3.2,20);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.2,0) rectangle (axis cs:3.25,19);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.25,0) rectangle (axis cs:3.3,16);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.3,0) rectangle (axis cs:3.35,12);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.35,0) rectangle (axis cs:3.4,18);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.4,0) rectangle (axis cs:3.45,20);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.45,0) rectangle (axis cs:3.5,19);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.5,0) rectangle (axis cs:3.55,15);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.55,0) rectangle (axis cs:3.6,12);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:3.65,12);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.65,0) rectangle (axis cs:3.7,15);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.7,0) rectangle (axis cs:3.75,13);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.75,0) rectangle (axis cs:3.8,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.8,0) rectangle (axis cs:3.85,9);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.85,0) rectangle (axis cs:3.9,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.9,0) rectangle (axis cs:3.95,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:3.95,0) rectangle (axis cs:4,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:4.05,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.05,0) rectangle (axis cs:4.1,7);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.1,0) rectangle (axis cs:4.15,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.15,0) rectangle (axis cs:4.2,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.2,0) rectangle (axis cs:4.25,8);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.25,0) rectangle (axis cs:4.3,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.3,0) rectangle (axis cs:4.35,6);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.35,0) rectangle (axis cs:4.4,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.4,0) rectangle (axis cs:4.45,4);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.45,0) rectangle (axis cs:4.5,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:4.55,5);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.55,0) rectangle (axis cs:4.6,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:4.65,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.65,0) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.7,0) rectangle (axis cs:4.75,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.75,0) rectangle (axis cs:4.8,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.8,0) rectangle (axis cs:4.85,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.85,0) rectangle (axis cs:4.9,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.9,0) rectangle (axis cs:4.95,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:4.95,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5,0) rectangle (axis cs:5.05,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.05,0) rectangle (axis cs:5.1,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.1,0) rectangle (axis cs:5.15,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.15,0) rectangle (axis cs:5.2,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.2,0) rectangle (axis cs:5.25,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.25,0) rectangle (axis cs:5.3,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.3,0) rectangle (axis cs:5.35,2);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.35,0) rectangle (axis cs:5.4,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.4,0) rectangle (axis cs:5.45,3);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.45,0) rectangle (axis cs:5.5,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.5,0) rectangle (axis cs:5.55,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.55,0) rectangle (axis cs:5.6,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:5.65,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.65,0) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.7,0) rectangle (axis cs:5.75,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.75,0) rectangle (axis cs:5.8,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.8,0) rectangle (axis cs:5.85,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.85,0) rectangle (axis cs:5.9,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.9,0) rectangle (axis cs:5.95,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:5.95,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.05,1);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.05,0) rectangle (axis cs:6.1,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.1,0) rectangle (axis cs:6.15,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.15,0) rectangle (axis cs:6.2,0);
\draw[draw=none,fill=\selfsupcolorTwo,fill opacity=0.5] (axis cs:6.2,0) rectangle (axis cs:6.25,3);
%\end{axis}

%\end{tikzpicture}


==> histogram_data/histogram_denoising_logarithmic.tex <==
% This file was created with tikzplotlib v0.9.12.
%\begin{tikzpicture}

% \begin{axis}[
% log basis x={10},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xmin=0.0813284099272862, xmax=7.6720617738412,
% xmode=log,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ymin=0, ymax=235.2,
% ytick style={color=black}
% ]
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.102098856076058,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.5}
\addlegendentry{Sup.}
\addlegendentry{mean=0.77}

\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.102098856076058,0) rectangle (axis cs:0.104241764120397,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.104241764120397,0) rectangle (axis cs:0.106429648720429,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.106429648720429,0) rectangle (axis cs:0.108663453869325,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.108663453869325,0) rectangle (axis cs:0.110944143373316,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.110944143373316,0) rectangle (axis cs:0.113272701267538,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.113272701267538,0) rectangle (axis cs:0.115650132240608,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.115650132240608,0) rectangle (axis cs:0.118077462068109,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.118077462068109,0) rectangle (axis cs:0.120555738055181,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.120555738055181,0) rectangle (axis cs:0.12308602948839,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.12308602948839,0) rectangle (axis cs:0.125669428097086,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.125669428097086,0) rectangle (axis cs:0.12830704852445,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.12830704852445,0) rectangle (axis cs:0.131000028808416,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.131000028808416,0) rectangle (axis cs:0.1337495308727,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.1337495308727,0) rectangle (axis cs:0.136556741028121,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.136556741028121,0) rectangle (axis cs:0.139422870484458,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.139422870484458,0) rectangle (axis cs:0.142349155873036,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.142349155873036,0) rectangle (axis cs:0.145336859780295,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.145336859780295,0) rectangle (axis cs:0.148387271292546,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.148387271292546,0) rectangle (axis cs:0.151501706552167,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.151501706552167,0) rectangle (axis cs:0.15468150932547,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.15468150932547,0) rectangle (axis cs:0.157928051582486,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.157928051582486,0) rectangle (axis cs:0.161242734088926,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.161242734088926,0) rectangle (axis cs:0.164626987010554,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.164626987010554,0) rectangle (axis cs:0.168082270530257,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.168082270530257,0) rectangle (axis cs:0.171610075478059,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.171610075478059,0) rectangle (axis cs:0.175211923974359,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.175211923974359,0) rectangle (axis cs:0.178889370086673,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.178889370086673,0) rectangle (axis cs:0.18264400050016,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.18264400050016,0) rectangle (axis cs:0.186477435202214,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.186477435202214,0) rectangle (axis cs:0.190391328181434,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.190391328181434,0) rectangle (axis cs:0.194387368141258,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.194387368141258,0) rectangle (axis cs:0.198467279228581,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.198467279228581,0) rectangle (axis cs:0.202632821777658,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.202632821777658,0) rectangle (axis cs:0.206885793069628,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.206885793069628,0) rectangle (axis cs:0.211228028107971,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.211228028107971,0) rectangle (axis cs:0.215661400410254,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.215661400410254,0) rectangle (axis cs:0.220187822816477,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.220187822816477,0) rectangle (axis cs:0.224809248314402,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.224809248314402,0) rectangle (axis cs:0.22952767088219,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.22952767088219,0) rectangle (axis cs:0.234345126348736,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.234345126348736,0) rectangle (axis cs:0.239263693272054,14);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.239263693272054,0) rectangle (axis cs:0.244285493836096,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.244285493836096,0) rectangle (axis cs:0.249412694766405,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.249412694766405,0) rectangle (axis cs:0.254647508264971,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.254647508264971,0) rectangle (axis cs:0.259992192964721,14);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.259992192964721,0) rectangle (axis cs:0.265449054904039,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.265449054904039,0) rectangle (axis cs:0.271020448521732,16);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.271020448521732,0) rectangle (axis cs:0.276708777672892,19);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.276708777672892,0) rectangle (axis cs:0.282516496666066,19);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.282516496666066,0) rectangle (axis cs:0.28844611132221,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.28844611132221,0) rectangle (axis cs:0.29450018005585,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.29450018005585,0) rectangle (axis cs:0.300681314978956,21);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.300681314978956,0) rectangle (axis cs:0.306992183027964,34);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.306992183027964,0) rectangle (axis cs:0.313435507114471,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.313435507114471,0) rectangle (axis cs:0.320014067300068,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.320014067300068,0) rectangle (axis cs:0.326730701995837,31);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.326730701995837,0) rectangle (axis cs:0.333588309187026,33);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.333588309187026,0) rectangle (axis cs:0.340589847683418,27);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.340589847683418,0) rectangle (axis cs:0.34773833839596,49);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.34773833839596,0) rectangle (axis cs:0.355036865640168,45);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.355036865640168,0) rectangle (axis cs:0.362488578466905,40);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.362488578466905,0) rectangle (axis cs:0.370096692021075,50);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.370096692021075,0) rectangle (axis cs:0.377864488928851,62);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.377864488928851,0) rectangle (axis cs:0.385795320714002,67);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.385795320714002,0) rectangle (axis cs:0.393892609243957,57);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.393892609243957,0) rectangle (axis cs:0.402159848206219,73);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.402159848206219,0) rectangle (axis cs:0.410600604615763,62);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.410600604615763,0) rectangle (axis cs:0.419218520354074,75);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.419218520354074,0) rectangle (axis cs:0.428017313740488,90);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.428017313740488,0) rectangle (axis cs:0.437000781136512,80);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.437000781136512,0) rectangle (axis cs:0.446172798583819,79);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.446172798583819,0) rectangle (axis cs:0.455537323476615,91);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.455537323476615,0) rectangle (axis cs:0.465098396269119,87);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.465098396269119,0) rectangle (axis cs:0.474860142218864,100);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.474860142218864,0) rectangle (axis cs:0.484826773166604,99);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.484826773166604,0) rectangle (axis cs:0.49500258935357,124);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.49500258935357,0) rectangle (axis cs:0.505391981276864,128);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.505391981276864,0) rectangle (axis cs:0.515999431583806,133);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.515999431583806,0) rectangle (axis cs:0.52682951700603,127);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.52682951700603,0) rectangle (axis cs:0.53788691033418,153);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.53788691033418,0) rectangle (axis cs:0.549176382434052,169);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.549176382434053,0) rectangle (axis cs:0.560702804305048,154);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.560702804305048,0) rectangle (axis cs:0.572471149181835,154);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.572471149181835,0) rectangle (axis cs:0.584486494680119,167);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.58448649468012,0) rectangle (axis cs:0.596754024987455,154);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.596754024987455,0) rectangle (axis cs:0.609279033100027,159);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.609279033100027,0) rectangle (axis cs:0.622066923106398,184);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.622066923106398,0) rectangle (axis cs:0.635123212519166,192);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.635123212519166,0) rectangle (axis cs:0.648453534655583,160);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.648453534655583,0) rectangle (axis cs:0.662063641068117,196);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.662063641068117,0) rectangle (axis cs:0.67595940402605,193);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.67595940402605,0) rectangle (axis cs:0.690146819049139,198);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.690146819049139,0) rectangle (axis cs:0.704632007494476,219);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.704632007494476,0) rectangle (axis cs:0.719421219197627,188);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.719421219197627,0) rectangle (axis cs:0.73452083516921,224);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.73452083516921,0) rectangle (axis cs:0.749937370348075,216);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.749937370348075,0) rectangle (axis cs:0.765677476412259,200);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.765677476412259,0) rectangle (axis cs:0.781747944648949,221);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.781747944648949,0) rectangle (axis cs:0.798155708884676,200);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.798155708884676,0) rectangle (axis cs:0.814907848477009,215);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.814907848477009,0) rectangle (axis cs:0.832011591369046,196);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.832011591369046,0) rectangle (axis cs:0.849474317208007,222);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.849474317208007,0) rectangle (axis cs:0.867303560529283,214);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.867303560529283,0) rectangle (axis cs:0.885507014007324,203);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.885507014007324,0) rectangle (axis cs:0.90409253177474,187);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.90409253177474,0) rectangle (axis cs:0.923068132811085,163);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.923068132811085,0) rectangle (axis cs:0.942442004402751,192);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.942442004402751,0) rectangle (axis cs:0.962222505675485,171);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.962222505675485,0) rectangle (axis cs:0.982418171201057,170);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.982418171201057,0) rectangle (axis cs:1.00303771467961,150);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.00303771467961,0) rectangle (axis cs:1.02409003269932,183);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.02409003269932,0) rectangle (axis cs:1.04558420857494,164);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.04558420857494,0) rectangle (axis cs:1.06752951626693,146);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.06752951626693,0) rectangle (axis cs:1.08993542438281,162);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.08993542438281,0) rectangle (axis cs:1.11281160026259,133);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.11281160026259,0) rectangle (axis cs:1.13616791414978,112);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.13616791414978,0) rectangle (axis cs:1.16001444345014,109);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.16001444345014,0) rectangle (axis cs:1.18436147707965,121);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.18436147707965,0) rectangle (axis cs:1.20921951990383,107);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.20921951990383,0) rectangle (axis cs:1.23459929727022,90);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.23459929727022,0) rectangle (axis cs:1.26051175963595,84);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.26051175963595,0) rectangle (axis cs:1.2869680872925,70);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.2869680872925,0) rectangle (axis cs:1.31397969518957,69);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.31397969518957,0) rectangle (axis cs:1.34155823786023,69);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.34155823786023,0) rectangle (axis cs:1.36971561444943,58);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.36971561444943,0) rectangle (axis cs:1.39846397384802,51);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.39846397384802,0) rectangle (axis cs:1.42781571993462,45);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.42781571993462,0) rectangle (axis cs:1.45778351692738,51);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.45778351692738,0) rectangle (axis cs:1.48838029484819,37);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.48838029484819,0) rectangle (axis cs:1.51961925510147,39);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.51961925510147,0) rectangle (axis cs:1.55151387617013,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.55151387617013,0) rectangle (axis cs:1.58407791943101,15);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.58407791943101,0) rectangle (axis cs:1.61732543509249,13);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.61732543509249,0) rectangle (axis cs:1.65127076825657,20);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.65127076825657,0) rectangle (axis cs:1.6859285651083,18);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.6859285651083,0) rectangle (axis cs:1.72131377923508,17);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.72131377923508,0) rectangle (axis cs:1.75744167807859,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.75744167807859,0) rectangle (axis cs:1.79432784952212,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.79432784952213,0) rectangle (axis cs:1.83198820861623,8);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.83198820861623,0) rectangle (axis cs:1.87043900444545,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.87043900444545,0) rectangle (axis cs:1.90969682713922,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.90969682713922,0) rectangle (axis cs:1.94977861502992,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.94977861502992,0) rectangle (axis cs:1.99070166196117,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.99070166196117,0) rectangle (axis cs:2.03248362474944,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.03248362474944,0) rectangle (axis cs:2.07514253080239,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.07514253080239,0) rectangle (axis cs:2.11869678589701,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.11869678589701,0) rectangle (axis cs:2.16316518212106,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.16316518212106,0) rectangle (axis cs:2.20856690598119,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.20856690598119,0) rectangle (axis cs:2.25492154668119,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.25492154668119,0) rectangle (axis cs:2.30224910457406,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.30224910457406,0) rectangle (axis cs:2.35056999979142,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.35056999979142,0) rectangle (axis cs:2.39990508105405,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.39990508105405,0) rectangle (axis cs:2.45027563466739,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.45027563466739,0) rectangle (axis cs:2.50170339370578,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.50170339370578,0) rectangle (axis cs:2.55421054738954,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.55421054738954,0) rectangle (axis cs:2.60781975065875,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.60781975065875,0) rectangle (axis cs:2.66255413394811,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.66255413394811,0) rectangle (axis cs:2.71843731316682,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.71843731316682,0) rectangle (axis cs:2.77549339988807,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.77549339988807,0) rectangle (axis cs:2.83374701175222,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.83374701175222,0) rectangle (axis cs:2.89322328308851,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.89322328308851,0) rectangle (axis cs:2.95394787575955,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.95394787575955,0) rectangle (axis cs:3.01594699023353,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.01594699023353,0) rectangle (axis cs:3.07924737688875,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.07924737688875,0) rectangle (axis cs:3.14387634755545,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.14387634755545,0) rectangle (axis cs:3.20986178729988,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.20986178729988,0) rectangle (axis cs:3.2772321664557,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.2772321664557,0) rectangle (axis cs:3.3460165529079,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.3460165529079,0) rectangle (axis cs:3.41624462463453,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.41624462463454,0) rectangle (axis cs:3.4879466825117,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.4879466825117,0) rectangle (axis cs:3.56115366338728,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.56115366338728,0) rectangle (axis cs:3.63589715342906,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.63589715342906,0) rectangle (axis cs:3.71220940175304,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.71220940175304,0) rectangle (axis cs:3.79012333433775,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.79012333433775,0) rectangle (axis cs:3.86967256823061,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.86967256823061,0) rectangle (axis cs:3.95089142605248,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.95089142605248,0) rectangle (axis cs:4.03381495080666,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.03381495080666,0) rectangle (axis cs:4.11847892099862,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.11847892099862,0) rectangle (axis cs:4.20491986607319,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.20491986607319,0) rectangle (axis cs:4.29317508217566,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.29317508217566,0) rectangle (axis cs:4.38328264824373,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.38328264824373,0) rectangle (axis cs:4.47528144243721,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.47528144243721,0) rectangle (axis cs:4.56921115891252,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.56921115891252,0) rectangle (axis cs:4.6651123249493,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.6651123249493,0) rectangle (axis cs:4.76302631843645,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.76302631843645,0) rectangle (axis cs:4.86299538572522,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.86299538572522,0) rectangle (axis cs:4.96506265985696,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.96506265985696,0) rectangle (axis cs:5.06927217917348,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.06927217917348,0) rectangle (axis cs:5.175668906318,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.175668906318,0) rectangle (axis cs:5.28429874763493,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.28429874763493,0) rectangle (axis cs:5.39520857297674,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.39520857297674,0) rectangle (axis cs:5.50844623592669,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.50844623592669,0) rectangle (axis cs:5.62406059444586,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.62406059444586,0) rectangle (axis cs:5.74210153195359,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.74210153195359,0) rectangle (axis cs:5.86261997885045,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.86261997885045,0) rectangle (axis cs:5.98566793449277,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.98566793449277,0) rectangle (axis cs:6.11129848962856,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6.11129848962856,0) rectangle (axis cs:6.2395658493042,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.102098856076058,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black,fill opacity=0.5}
%\addlegendentry{$\sigma = 25$}
\addlegendentry{mean=0.92}

\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.102098856076058,0) rectangle (axis cs:0.104241764120397,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.104241764120397,0) rectangle (axis cs:0.106429648720429,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.106429648720429,0) rectangle (axis cs:0.108663453869325,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.108663453869325,0) rectangle (axis cs:0.110944143373316,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.110944143373316,0) rectangle (axis cs:0.113272701267538,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.113272701267538,0) rectangle (axis cs:0.115650132240608,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.115650132240608,0) rectangle (axis cs:0.118077462068109,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.118077462068109,0) rectangle (axis cs:0.120555738055181,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.120555738055181,0) rectangle (axis cs:0.12308602948839,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.12308602948839,0) rectangle (axis cs:0.125669428097086,4);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.125669428097086,0) rectangle (axis cs:0.12830704852445,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.12830704852445,0) rectangle (axis cs:0.131000028808416,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.131000028808416,0) rectangle (axis cs:0.1337495308727,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.1337495308727,0) rectangle (axis cs:0.136556741028121,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.136556741028121,0) rectangle (axis cs:0.139422870484458,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.139422870484458,0) rectangle (axis cs:0.142349155873036,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.142349155873036,0) rectangle (axis cs:0.145336859780295,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.145336859780295,0) rectangle (axis cs:0.148387271292546,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.148387271292546,0) rectangle (axis cs:0.151501706552167,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.151501706552167,0) rectangle (axis cs:0.15468150932547,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.15468150932547,0) rectangle (axis cs:0.157928051582486,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.157928051582486,0) rectangle (axis cs:0.161242734088926,4);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.161242734088926,0) rectangle (axis cs:0.164626987010554,8);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.164626987010554,0) rectangle (axis cs:0.168082270530257,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.168082270530257,0) rectangle (axis cs:0.171610075478059,5);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.171610075478059,0) rectangle (axis cs:0.175211923974359,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.175211923974359,0) rectangle (axis cs:0.178889370086673,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.178889370086673,0) rectangle (axis cs:0.18264400050016,9);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.18264400050016,0) rectangle (axis cs:0.186477435202214,8);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.186477435202214,0) rectangle (axis cs:0.190391328181434,7);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.190391328181434,0) rectangle (axis cs:0.194387368141258,6);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.194387368141258,0) rectangle (axis cs:0.198467279228581,8);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.198467279228581,0) rectangle (axis cs:0.202632821777658,9);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.202632821777658,0) rectangle (axis cs:0.206885793069628,8);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.206885793069628,0) rectangle (axis cs:0.211228028107971,11);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.211228028107971,0) rectangle (axis cs:0.215661400410254,11);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.215661400410254,0) rectangle (axis cs:0.220187822816477,7);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.220187822816477,0) rectangle (axis cs:0.224809248314402,8);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.224809248314402,0) rectangle (axis cs:0.22952767088219,15);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.22952767088219,0) rectangle (axis cs:0.234345126348736,17);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.234345126348736,0) rectangle (axis cs:0.239263693272054,14);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.239263693272054,0) rectangle (axis cs:0.244285493836096,17);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.244285493836096,0) rectangle (axis cs:0.249412694766405,13);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.249412694766405,0) rectangle (axis cs:0.254647508264971,15);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.254647508264971,0) rectangle (axis cs:0.259992192964721,15);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.259992192964721,0) rectangle (axis cs:0.265449054904039,13);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.265449054904039,0) rectangle (axis cs:0.271020448521732,28);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.271020448521732,0) rectangle (axis cs:0.276708777672892,20);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.276708777672892,0) rectangle (axis cs:0.282516496666066,20);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.282516496666066,0) rectangle (axis cs:0.28844611132221,29);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.28844611132221,0) rectangle (axis cs:0.29450018005585,23);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.29450018005585,0) rectangle (axis cs:0.300681314978956,16);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.300681314978956,0) rectangle (axis cs:0.306992183027964,23);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.306992183027964,0) rectangle (axis cs:0.313435507114471,24);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.313435507114471,0) rectangle (axis cs:0.320014067300068,31);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.320014067300068,0) rectangle (axis cs:0.326730701995837,26);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.326730701995837,0) rectangle (axis cs:0.333588309187026,36);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.333588309187026,0) rectangle (axis cs:0.340589847683418,44);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.340589847683418,0) rectangle (axis cs:0.34773833839596,24);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.34773833839596,0) rectangle (axis cs:0.355036865640168,47);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.355036865640168,0) rectangle (axis cs:0.362488578466905,36);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.362488578466905,0) rectangle (axis cs:0.370096692021075,42);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.370096692021075,0) rectangle (axis cs:0.377864488928851,44);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.377864488928851,0) rectangle (axis cs:0.385795320714002,50);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.385795320714002,0) rectangle (axis cs:0.393892609243957,43);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.393892609243957,0) rectangle (axis cs:0.402159848206219,60);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.402159848206219,0) rectangle (axis cs:0.410600604615763,42);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.410600604615763,0) rectangle (axis cs:0.419218520354074,53);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.419218520354074,0) rectangle (axis cs:0.428017313740488,64);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.428017313740488,0) rectangle (axis cs:0.437000781136512,63);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.437000781136512,0) rectangle (axis cs:0.446172798583819,67);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.446172798583819,0) rectangle (axis cs:0.455537323476615,59);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.455537323476615,0) rectangle (axis cs:0.465098396269119,85);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.465098396269119,0) rectangle (axis cs:0.474860142218864,76);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.474860142218864,0) rectangle (axis cs:0.484826773166604,72);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.484826773166604,0) rectangle (axis cs:0.49500258935357,85);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.49500258935357,0) rectangle (axis cs:0.505391981276864,95);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.505391981276864,0) rectangle (axis cs:0.515999431583806,88);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.515999431583806,0) rectangle (axis cs:0.52682951700603,88);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.52682951700603,0) rectangle (axis cs:0.53788691033418,95);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.53788691033418,0) rectangle (axis cs:0.549176382434052,105);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.549176382434053,0) rectangle (axis cs:0.560702804305048,111);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.560702804305048,0) rectangle (axis cs:0.572471149181835,100);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.572471149181835,0) rectangle (axis cs:0.584486494680119,110);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.58448649468012,0) rectangle (axis cs:0.596754024987455,130);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.596754024987455,0) rectangle (axis cs:0.609279033100027,144);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.609279033100027,0) rectangle (axis cs:0.622066923106398,119);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.622066923106398,0) rectangle (axis cs:0.635123212519166,136);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.635123212519166,0) rectangle (axis cs:0.648453534655583,126);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.648453534655583,0) rectangle (axis cs:0.662063641068117,127);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.662063641068117,0) rectangle (axis cs:0.67595940402605,139);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.67595940402605,0) rectangle (axis cs:0.690146819049139,145);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.690146819049139,0) rectangle (axis cs:0.704632007494476,132);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.704632007494476,0) rectangle (axis cs:0.719421219197627,133);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.719421219197627,0) rectangle (axis cs:0.73452083516921,152);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.73452083516921,0) rectangle (axis cs:0.749937370348075,152);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.749937370348075,0) rectangle (axis cs:0.765677476412259,151);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.765677476412259,0) rectangle (axis cs:0.781747944648949,169);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.781747944648949,0) rectangle (axis cs:0.798155708884676,169);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.798155708884676,0) rectangle (axis cs:0.814907848477009,162);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.814907848477009,0) rectangle (axis cs:0.832011591369046,156);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.832011591369046,0) rectangle (axis cs:0.849474317208007,165);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.849474317208007,0) rectangle (axis cs:0.867303560529283,183);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.867303560529283,0) rectangle (axis cs:0.885507014007324,160);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.885507014007324,0) rectangle (axis cs:0.90409253177474,177);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.90409253177474,0) rectangle (axis cs:0.923068132811085,172);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.923068132811085,0) rectangle (axis cs:0.942442004402751,178);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.942442004402751,0) rectangle (axis cs:0.962222505675485,178);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.962222505675485,0) rectangle (axis cs:0.982418171201057,183);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.982418171201057,0) rectangle (axis cs:1.00303771467961,176);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.00303771467961,0) rectangle (axis cs:1.02409003269932,149);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.02409003269932,0) rectangle (axis cs:1.04558420857494,163);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.04558420857494,0) rectangle (axis cs:1.06752951626693,149);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.06752951626693,0) rectangle (axis cs:1.08993542438281,156);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.08993542438281,0) rectangle (axis cs:1.11281160026259,166);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.11281160026259,0) rectangle (axis cs:1.13616791414978,156);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.13616791414978,0) rectangle (axis cs:1.16001444345014,147);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.16001444345014,0) rectangle (axis cs:1.18436147707965,133);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.18436147707965,0) rectangle (axis cs:1.20921951990383,139);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.20921951990383,0) rectangle (axis cs:1.23459929727022,127);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.23459929727022,0) rectangle (axis cs:1.26051175963595,126);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.26051175963595,0) rectangle (axis cs:1.2869680872925,138);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.2869680872925,0) rectangle (axis cs:1.31397969518957,124);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.31397969518957,0) rectangle (axis cs:1.34155823786023,125);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.34155823786023,0) rectangle (axis cs:1.36971561444943,130);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.36971561444943,0) rectangle (axis cs:1.39846397384802,106);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.39846397384802,0) rectangle (axis cs:1.42781571993462,108);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.42781571993462,0) rectangle (axis cs:1.45778351692738,103);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.45778351692738,0) rectangle (axis cs:1.48838029484819,95);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.48838029484819,0) rectangle (axis cs:1.51961925510147,89);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.51961925510147,0) rectangle (axis cs:1.55151387617013,95);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.55151387617013,0) rectangle (axis cs:1.58407791943101,69);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.58407791943101,0) rectangle (axis cs:1.61732543509249,72);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.61732543509249,0) rectangle (axis cs:1.65127076825657,70);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.65127076825657,0) rectangle (axis cs:1.6859285651083,71);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.6859285651083,0) rectangle (axis cs:1.72131377923508,65);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.72131377923508,0) rectangle (axis cs:1.75744167807859,59);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.75744167807859,0) rectangle (axis cs:1.79432784952212,59);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.79432784952213,0) rectangle (axis cs:1.83198820861623,51);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.83198820861623,0) rectangle (axis cs:1.87043900444545,36);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.87043900444545,0) rectangle (axis cs:1.90969682713922,45);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.90969682713922,0) rectangle (axis cs:1.94977861502992,36);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.94977861502992,0) rectangle (axis cs:1.99070166196117,24);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.99070166196117,0) rectangle (axis cs:2.03248362474944,28);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.03248362474944,0) rectangle (axis cs:2.07514253080239,35);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.07514253080239,0) rectangle (axis cs:2.11869678589701,17);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.11869678589701,0) rectangle (axis cs:2.16316518212106,25);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.16316518212106,0) rectangle (axis cs:2.20856690598119,26);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.20856690598119,0) rectangle (axis cs:2.25492154668119,16);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.25492154668119,0) rectangle (axis cs:2.30224910457406,10);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.30224910457406,0) rectangle (axis cs:2.35056999979142,13);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.35056999979142,0) rectangle (axis cs:2.39990508105405,8);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.39990508105405,0) rectangle (axis cs:2.45027563466739,15);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.45027563466739,0) rectangle (axis cs:2.50170339370578,5);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.50170339370578,0) rectangle (axis cs:2.55421054738954,4);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.55421054738954,0) rectangle (axis cs:2.60781975065875,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.60781975065875,0) rectangle (axis cs:2.66255413394811,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.66255413394811,0) rectangle (axis cs:2.71843731316682,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.71843731316682,0) rectangle (axis cs:2.77549339988807,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.77549339988807,0) rectangle (axis cs:2.83374701175222,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.83374701175222,0) rectangle (axis cs:2.89322328308851,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.89322328308851,0) rectangle (axis cs:2.95394787575955,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.95394787575955,0) rectangle (axis cs:3.01594699023353,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.01594699023353,0) rectangle (axis cs:3.07924737688875,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.07924737688875,0) rectangle (axis cs:3.14387634755545,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.14387634755545,0) rectangle (axis cs:3.20986178729988,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.20986178729988,0) rectangle (axis cs:3.2772321664557,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.2772321664557,0) rectangle (axis cs:3.3460165529079,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.3460165529079,0) rectangle (axis cs:3.41624462463453,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.41624462463454,0) rectangle (axis cs:3.4879466825117,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.4879466825117,0) rectangle (axis cs:3.56115366338728,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.56115366338728,0) rectangle (axis cs:3.63589715342906,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.63589715342906,0) rectangle (axis cs:3.71220940175304,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.71220940175304,0) rectangle (axis cs:3.79012333433775,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.79012333433775,0) rectangle (axis cs:3.86967256823061,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.86967256823061,0) rectangle (axis cs:3.95089142605248,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.95089142605248,0) rectangle (axis cs:4.03381495080666,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.03381495080666,0) rectangle (axis cs:4.11847892099862,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.11847892099862,0) rectangle (axis cs:4.20491986607319,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.20491986607319,0) rectangle (axis cs:4.29317508217566,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.29317508217566,0) rectangle (axis cs:4.38328264824373,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.38328264824373,0) rectangle (axis cs:4.47528144243721,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.47528144243721,0) rectangle (axis cs:4.56921115891252,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.56921115891252,0) rectangle (axis cs:4.6651123249493,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.6651123249493,0) rectangle (axis cs:4.76302631843645,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.76302631843645,0) rectangle (axis cs:4.86299538572522,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.86299538572522,0) rectangle (axis cs:4.96506265985696,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.96506265985696,0) rectangle (axis cs:5.06927217917348,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.06927217917348,0) rectangle (axis cs:5.175668906318,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.175668906318,0) rectangle (axis cs:5.28429874763493,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.28429874763493,0) rectangle (axis cs:5.39520857297674,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.39520857297674,0) rectangle (axis cs:5.50844623592669,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.50844623592669,0) rectangle (axis cs:5.62406059444586,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.62406059444586,0) rectangle (axis cs:5.74210153195359,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.74210153195359,0) rectangle (axis cs:5.86261997885045,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.86261997885045,0) rectangle (axis cs:5.98566793449277,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.98566793449277,0) rectangle (axis cs:6.11129848962856,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:6.11129848962856,0) rectangle (axis cs:6.2395658493042,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.102098856076058,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue,fill opacity=0.5}
%\addlegendentry{$\sigma = 50$}
\addlegendentry{mean=1.37}

\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.102098856076058,0) rectangle (axis cs:0.104241764120397,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.104241764120397,0) rectangle (axis cs:0.106429648720429,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.106429648720429,0) rectangle (axis cs:0.108663453869325,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.108663453869325,0) rectangle (axis cs:0.110944143373316,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.110944143373316,0) rectangle (axis cs:0.113272701267538,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.113272701267538,0) rectangle (axis cs:0.115650132240608,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.115650132240608,0) rectangle (axis cs:0.118077462068109,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.118077462068109,0) rectangle (axis cs:0.120555738055181,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.120555738055181,0) rectangle (axis cs:0.12308602948839,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.12308602948839,0) rectangle (axis cs:0.125669428097086,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.125669428097086,0) rectangle (axis cs:0.12830704852445,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.12830704852445,0) rectangle (axis cs:0.131000028808416,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.131000028808416,0) rectangle (axis cs:0.1337495308727,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.1337495308727,0) rectangle (axis cs:0.136556741028121,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.136556741028121,0) rectangle (axis cs:0.139422870484458,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.139422870484458,0) rectangle (axis cs:0.142349155873036,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.142349155873036,0) rectangle (axis cs:0.145336859780295,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.145336859780295,0) rectangle (axis cs:0.148387271292546,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.148387271292546,0) rectangle (axis cs:0.151501706552167,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.151501706552167,0) rectangle (axis cs:0.15468150932547,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.15468150932547,0) rectangle (axis cs:0.157928051582486,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.157928051582486,0) rectangle (axis cs:0.161242734088926,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.161242734088926,0) rectangle (axis cs:0.164626987010554,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.164626987010554,0) rectangle (axis cs:0.168082270530257,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.168082270530257,0) rectangle (axis cs:0.171610075478059,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.171610075478059,0) rectangle (axis cs:0.175211923974359,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.175211923974359,0) rectangle (axis cs:0.178889370086673,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.178889370086673,0) rectangle (axis cs:0.18264400050016,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.18264400050016,0) rectangle (axis cs:0.186477435202214,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.186477435202214,0) rectangle (axis cs:0.190391328181434,5);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.190391328181434,0) rectangle (axis cs:0.194387368141258,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.194387368141258,0) rectangle (axis cs:0.198467279228581,5);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.198467279228581,0) rectangle (axis cs:0.202632821777658,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.202632821777658,0) rectangle (axis cs:0.206885793069628,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.206885793069628,0) rectangle (axis cs:0.211228028107971,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.211228028107971,0) rectangle (axis cs:0.215661400410254,5);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.215661400410254,0) rectangle (axis cs:0.220187822816477,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.220187822816477,0) rectangle (axis cs:0.224809248314402,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.224809248314402,0) rectangle (axis cs:0.22952767088219,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.22952767088219,0) rectangle (axis cs:0.234345126348736,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.234345126348736,0) rectangle (axis cs:0.239263693272054,6);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.239263693272054,0) rectangle (axis cs:0.244285493836096,7);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.244285493836096,0) rectangle (axis cs:0.249412694766405,9);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.249412694766405,0) rectangle (axis cs:0.254647508264971,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.254647508264971,0) rectangle (axis cs:0.259992192964721,10);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.259992192964721,0) rectangle (axis cs:0.265449054904039,7);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.265449054904039,0) rectangle (axis cs:0.271020448521732,9);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.271020448521732,0) rectangle (axis cs:0.276708777672892,7);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.276708777672892,0) rectangle (axis cs:0.282516496666066,14);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.282516496666066,0) rectangle (axis cs:0.28844611132221,15);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.28844611132221,0) rectangle (axis cs:0.29450018005585,10);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.29450018005585,0) rectangle (axis cs:0.300681314978956,20);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.300681314978956,0) rectangle (axis cs:0.306992183027964,15);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.306992183027964,0) rectangle (axis cs:0.313435507114471,13);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.313435507114471,0) rectangle (axis cs:0.320014067300068,19);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.320014067300068,0) rectangle (axis cs:0.326730701995837,17);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.326730701995837,0) rectangle (axis cs:0.333588309187026,16);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.333588309187026,0) rectangle (axis cs:0.340589847683418,17);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.340589847683418,0) rectangle (axis cs:0.34773833839596,20);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.34773833839596,0) rectangle (axis cs:0.355036865640168,11);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.355036865640168,0) rectangle (axis cs:0.362488578466905,21);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.362488578466905,0) rectangle (axis cs:0.370096692021075,23);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.370096692021075,0) rectangle (axis cs:0.377864488928851,21);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.377864488928851,0) rectangle (axis cs:0.385795320714002,37);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.385795320714002,0) rectangle (axis cs:0.393892609243957,28);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.393892609243957,0) rectangle (axis cs:0.402159848206219,26);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.402159848206219,0) rectangle (axis cs:0.410600604615763,38);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.410600604615763,0) rectangle (axis cs:0.419218520354074,41);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.419218520354074,0) rectangle (axis cs:0.428017313740488,28);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.428017313740488,0) rectangle (axis cs:0.437000781136512,36);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.437000781136512,0) rectangle (axis cs:0.446172798583819,41);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.446172798583819,0) rectangle (axis cs:0.455537323476615,42);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.455537323476615,0) rectangle (axis cs:0.465098396269119,38);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.465098396269119,0) rectangle (axis cs:0.474860142218864,49);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.474860142218864,0) rectangle (axis cs:0.484826773166604,48);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.484826773166604,0) rectangle (axis cs:0.49500258935357,36);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.49500258935357,0) rectangle (axis cs:0.505391981276864,46);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.505391981276864,0) rectangle (axis cs:0.515999431583806,50);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.515999431583806,0) rectangle (axis cs:0.52682951700603,51);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.52682951700603,0) rectangle (axis cs:0.53788691033418,53);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.53788691033418,0) rectangle (axis cs:0.549176382434052,46);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.549176382434053,0) rectangle (axis cs:0.560702804305048,51);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.560702804305048,0) rectangle (axis cs:0.572471149181835,59);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.572471149181835,0) rectangle (axis cs:0.584486494680119,67);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.58448649468012,0) rectangle (axis cs:0.596754024987455,64);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.596754024987455,0) rectangle (axis cs:0.609279033100027,71);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.609279033100027,0) rectangle (axis cs:0.622066923106398,67);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.622066923106398,0) rectangle (axis cs:0.635123212519166,68);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.635123212519166,0) rectangle (axis cs:0.648453534655583,81);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.648453534655583,0) rectangle (axis cs:0.662063641068117,71);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.662063641068117,0) rectangle (axis cs:0.67595940402605,99);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.67595940402605,0) rectangle (axis cs:0.690146819049139,99);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.690146819049139,0) rectangle (axis cs:0.704632007494476,76);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.704632007494476,0) rectangle (axis cs:0.719421219197627,83);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.719421219197627,0) rectangle (axis cs:0.73452083516921,86);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.73452083516921,0) rectangle (axis cs:0.749937370348075,75);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.749937370348075,0) rectangle (axis cs:0.765677476412259,97);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.765677476412259,0) rectangle (axis cs:0.781747944648949,92);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.781747944648949,0) rectangle (axis cs:0.798155708884676,95);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.798155708884676,0) rectangle (axis cs:0.814907848477009,94);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.814907848477009,0) rectangle (axis cs:0.832011591369046,105);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.832011591369046,0) rectangle (axis cs:0.849474317208007,112);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.849474317208007,0) rectangle (axis cs:0.867303560529283,93);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.867303560529283,0) rectangle (axis cs:0.885507014007324,113);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.885507014007324,0) rectangle (axis cs:0.90409253177474,122);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.90409253177474,0) rectangle (axis cs:0.923068132811085,113);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.923068132811085,0) rectangle (axis cs:0.942442004402751,119);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.942442004402751,0) rectangle (axis cs:0.962222505675485,116);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.962222505675485,0) rectangle (axis cs:0.982418171201057,134);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.982418171201057,0) rectangle (axis cs:1.00303771467961,141);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.00303771467961,0) rectangle (axis cs:1.02409003269932,112);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.02409003269932,0) rectangle (axis cs:1.04558420857494,116);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.04558420857494,0) rectangle (axis cs:1.06752951626693,141);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.06752951626693,0) rectangle (axis cs:1.08993542438281,136);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.08993542438281,0) rectangle (axis cs:1.11281160026259,149);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.11281160026259,0) rectangle (axis cs:1.13616791414978,131);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.13616791414978,0) rectangle (axis cs:1.16001444345014,139);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.16001444345014,0) rectangle (axis cs:1.18436147707965,168);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.18436147707965,0) rectangle (axis cs:1.20921951990383,122);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.20921951990383,0) rectangle (axis cs:1.23459929727022,160);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.23459929727022,0) rectangle (axis cs:1.26051175963595,133);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.26051175963595,0) rectangle (axis cs:1.2869680872925,140);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.2869680872925,0) rectangle (axis cs:1.31397969518957,159);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.31397969518957,0) rectangle (axis cs:1.34155823786023,154);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.34155823786023,0) rectangle (axis cs:1.36971561444943,156);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.36971561444943,0) rectangle (axis cs:1.39846397384802,139);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.39846397384802,0) rectangle (axis cs:1.42781571993462,141);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.42781571993462,0) rectangle (axis cs:1.45778351692738,134);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.45778351692738,0) rectangle (axis cs:1.48838029484819,141);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.48838029484819,0) rectangle (axis cs:1.51961925510147,113);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.51961925510147,0) rectangle (axis cs:1.55151387617013,137);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.55151387617013,0) rectangle (axis cs:1.58407791943101,129);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.58407791943101,0) rectangle (axis cs:1.61732543509249,124);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.61732543509249,0) rectangle (axis cs:1.65127076825657,144);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.65127076825657,0) rectangle (axis cs:1.6859285651083,132);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.6859285651083,0) rectangle (axis cs:1.72131377923508,125);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.72131377923508,0) rectangle (axis cs:1.75744167807859,119);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.75744167807859,0) rectangle (axis cs:1.79432784952212,117);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.79432784952213,0) rectangle (axis cs:1.83198820861623,118);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.83198820861623,0) rectangle (axis cs:1.87043900444545,113);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.87043900444545,0) rectangle (axis cs:1.90969682713922,125);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.90969682713922,0) rectangle (axis cs:1.94977861502992,124);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.94977861502992,0) rectangle (axis cs:1.99070166196117,129);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.99070166196117,0) rectangle (axis cs:2.03248362474944,103);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.03248362474944,0) rectangle (axis cs:2.07514253080239,117);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.07514253080239,0) rectangle (axis cs:2.11869678589701,108);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.11869678589701,0) rectangle (axis cs:2.16316518212106,79);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.16316518212106,0) rectangle (axis cs:2.20856690598119,86);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.20856690598119,0) rectangle (axis cs:2.25492154668119,70);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.25492154668119,0) rectangle (axis cs:2.30224910457406,97);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.30224910457406,0) rectangle (axis cs:2.35056999979142,84);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.35056999979142,0) rectangle (axis cs:2.39990508105405,94);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.39990508105405,0) rectangle (axis cs:2.45027563466739,69);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.45027563466739,0) rectangle (axis cs:2.50170339370578,60);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.50170339370578,0) rectangle (axis cs:2.55421054738954,74);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.55421054738954,0) rectangle (axis cs:2.60781975065875,75);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.60781975065875,0) rectangle (axis cs:2.66255413394811,61);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.66255413394811,0) rectangle (axis cs:2.71843731316682,59);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.71843731316682,0) rectangle (axis cs:2.77549339988807,40);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.77549339988807,0) rectangle (axis cs:2.83374701175222,35);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.83374701175222,0) rectangle (axis cs:2.89322328308851,44);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.89322328308851,0) rectangle (axis cs:2.95394787575955,47);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.95394787575955,0) rectangle (axis cs:3.01594699023353,43);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.01594699023353,0) rectangle (axis cs:3.07924737688875,41);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.07924737688875,0) rectangle (axis cs:3.14387634755545,39);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.14387634755545,0) rectangle (axis cs:3.20986178729988,30);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.20986178729988,0) rectangle (axis cs:3.2772321664557,22);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.2772321664557,0) rectangle (axis cs:3.3460165529079,19);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.3460165529079,0) rectangle (axis cs:3.41624462463453,25);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.41624462463454,0) rectangle (axis cs:3.4879466825117,27);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.4879466825117,0) rectangle (axis cs:3.56115366338728,23);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.56115366338728,0) rectangle (axis cs:3.63589715342906,22);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.63589715342906,0) rectangle (axis cs:3.71220940175304,22);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.71220940175304,0) rectangle (axis cs:3.79012333433775,12);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.79012333433775,0) rectangle (axis cs:3.86967256823061,13);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.86967256823061,0) rectangle (axis cs:3.95089142605248,10);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.95089142605248,0) rectangle (axis cs:4.03381495080666,11);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.03381495080666,0) rectangle (axis cs:4.11847892099862,8);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.11847892099862,0) rectangle (axis cs:4.20491986607319,5);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.20491986607319,0) rectangle (axis cs:4.29317508217566,9);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.29317508217566,0) rectangle (axis cs:4.38328264824373,10);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.38328264824373,0) rectangle (axis cs:4.47528144243721,6);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.47528144243721,0) rectangle (axis cs:4.56921115891252,6);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.56921115891252,0) rectangle (axis cs:4.6651123249493,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.6651123249493,0) rectangle (axis cs:4.76302631843645,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.76302631843645,0) rectangle (axis cs:4.86299538572522,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.86299538572522,0) rectangle (axis cs:4.96506265985696,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.96506265985696,0) rectangle (axis cs:5.06927217917348,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.06927217917348,0) rectangle (axis cs:5.175668906318,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.175668906318,0) rectangle (axis cs:5.28429874763493,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.28429874763493,0) rectangle (axis cs:5.39520857297674,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.39520857297674,0) rectangle (axis cs:5.50844623592669,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.50844623592669,0) rectangle (axis cs:5.62406059444586,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.62406059444586,0) rectangle (axis cs:5.74210153195359,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.74210153195359,0) rectangle (axis cs:5.86261997885045,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.86261997885045,0) rectangle (axis cs:5.98566793449277,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.98566793449277,0) rectangle (axis cs:6.11129848962856,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:6.11129848962856,0) rectangle (axis cs:6.2395658493042,2);
%\end{axis}

%\end{tikzpicture}


==> histogram_data/histogram_denoising_logarithmic_bin100.tex <==
% This file was created with tikzplotlib v0.9.12.
% \begin{tikzpicture}

% \begin{axis}[
% log basis x={10},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xmin=0.0813284099272862, xmax=7.6720617738412,
% xmode=log,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ymin=0, ymax=462,
% ytick style={color=black}
% ]
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.104263637532343,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.5}
\addlegendentry{mean = 0.77}

\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.104263637532343,0) rectangle (axis cs:0.108709061114757,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.108709061114757,0) rectangle (axis cs:0.113344021445503,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.113344021445503,0) rectangle (axis cs:0.11817659968452,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.11817659968452,0) rectangle (axis cs:0.123215221543116,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.123215221543116,0) rectangle (axis cs:0.128468671974387,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.128468671974387,0) rectangle (axis cs:0.133946110489989,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.133946110489989,0) rectangle (axis cs:0.139657087129954,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.139657087129954,0) rectangle (axis cs:0.145611559113403,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.145611559113403,0) rectangle (axis cs:0.151819908199191,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.151819908199191,0) rectangle (axis cs:0.15829295878674,9);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.15829295878674,0) rectangle (axis cs:0.165041996788627,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.165041996788627,0) rectangle (axis cs:0.172078789307835,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.172078789307835,0) rectangle (axis cs:0.179415605153965,4);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.179415605153965,0) rectangle (axis cs:0.187065236234189,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.187065236234189,0) rectangle (axis cs:0.195041019856235,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.195041019856235,0) rectangle (axis cs:0.203356861982289,11);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.203356861982289,0) rectangle (axis cs:0.21202726147436,7);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.21202726147436,0) rectangle (axis cs:0.221067335373379,9);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.221067335373379,0) rectangle (axis cs:0.230492845256109,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.230492845256109,0) rectangle (axis cs:0.240320224715813,17);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.240320224715813,0) rectangle (axis cs:0.250566608014606,24);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.250566608014606,0) rectangle (axis cs:0.261249859957435,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.261249859957435,0) rectangle (axis cs:0.272388607039773,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.272388607039773,0) rectangle (axis cs:0.284002269923346,36);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.284002269923346,0) rectangle (axis cs:0.296111097296502,44);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.296111097296502,0) rectangle (axis cs:0.308736201178268,61);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.308736201178268,0) rectangle (axis cs:0.321899593727633,52);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.321899593727633,0) rectangle (axis cs:0.335624225622263,61);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.335624225622263,0) rectangle (axis cs:0.349934026073528,79);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.349934026073528,0) rectangle (axis cs:0.364853944547637,91);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.364853944547637,0) rectangle (axis cs:0.380409994265603,117);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.380409994265603,0) rectangle (axis cs:0.396629297557893,124);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.396629297557893,0) rectangle (axis cs:0.413540133152839,137);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.413540133152839,0) rectangle (axis cs:0.431171985481243,173);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.431171985481243,0) rectangle (axis cs:0.449555596083168,159);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.449555596083168,0) rectangle (axis cs:0.468723017206517,185);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.468723017206517,0) rectangle (axis cs:0.488707667690862,203);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.488707667690862,0) rectangle (axis cs:0.509544391233966,253);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.509544391233967,0) rectangle (axis cs:0.531269517142565,274);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.531269517142565,0) rectangle (axis cs:0.553920923673351,331);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.553920923673351,0) rectangle (axis cs:0.577538104074587,318);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.577538104074587,0) rectangle (axis cs:0.602162235443491,310);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.602162235443491,0) rectangle (axis cs:0.627836250519453,367);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.627836250519453,0) rectangle (axis cs:0.654604912538253,349);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.654604912538253,0) rectangle (axis cs:0.682514893277793,393);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.682514893277793,0) rectangle (axis cs:0.711614854431413,410);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.711614854431413,0) rectangle (axis cs:0.741955532450676,440);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.741955532450676,0) rectangle (axis cs:0.773589827005536,419);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.773589827005536,0) rectangle (axis cs:0.806572893216129,410);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.806572893216129,0) rectangle (axis cs:0.840962237816993,417);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.840962237816993,0) rectangle (axis cs:0.876817819421387,426);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.876817819421387,0) rectangle (axis cs:0.914202153060506,385);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.914202153060506,0) rectangle (axis cs:0.953180419179878,345);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.953180419179878,0) rectangle (axis cs:0.993820577282972,344);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.993820577282972,0) rectangle (axis cs:1.03619348442015,350);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.03619348442015,0) rectangle (axis cs:1.08037301872958,301);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.08037301872958,0) rectangle (axis cs:1.12643620824544,262);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.12643620824544,0) rectangle (axis cs:1.17446336519809,236);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.17446336519809,0) rectangle (axis cs:1.22453822604029,203);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.22453822604029,0) rectangle (axis cs:1.27674809744362,168);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.27674809744362,0) rectangle (axis cs:1.3311840085197,139);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.3311840085197,0) rectangle (axis cs:1.38794086953149,112);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.38794086953149,0) rectangle (axis cs:1.44711763737156,100);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.44711763737156,0) rectangle (axis cs:1.50881748809568,74);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.50881748809568,0) rectangle (axis cs:1.57314799681268,53);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.57314799681268,0) rectangle (axis cs:1.64022132524408,28);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.64022132524408,0) rectangle (axis cs:1.71015441728068,40);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.71015441728068,0) rectangle (axis cs:1.78306920287687,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.78306920287687,0) rectangle (axis cs:1.85909281063837,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.85909281063837,0) rectangle (axis cs:1.93835778947383,9);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.93835778947383,0) rectangle (axis cs:2.02100233969693,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.02100233969693,0) rectangle (axis cs:2.10717055398177,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.10717055398177,0) rectangle (axis cs:2.1970126685918,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.1970126685918,0) rectangle (axis cs:2.29068532532021,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.29068532532021,0) rectangle (axis cs:2.38835184459843,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.38835184459843,0) rectangle (axis cs:2.49018251024912,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.49018251024912,0) rectangle (axis cs:2.59635486637994,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.59635486637993,0) rectangle (axis cs:2.70705402693571,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.70705402693572,0) rectangle (axis cs:2.82247299844894,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.82247299844894,0) rectangle (axis cs:2.94281301655104,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.94281301655104,0) rectangle (axis cs:3.06828389683138,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.06828389683138,0) rectangle (axis cs:3.19910440065551,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.19910440065551,0) rectangle (axis cs:3.33550261658068,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.33550261658068,0) rectangle (axis cs:3.47771635803349,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.47771635803349,0) rectangle (axis cs:3.62599357794302,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.62599357794302,0) rectangle (axis cs:3.78059280105253,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.78059280105253,0) rectangle (axis cs:3.94178357466325,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.94178357466325,0) rectangle (axis cs:4.10984693859631,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.10984693859631,0) rectangle (axis cs:4.28507591519214,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.28507591519214,0) rectangle (axis cs:4.46777602020165,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.46777602020165,0) rectangle (axis cs:4.65826579545997,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.65826579545997,0) rectangle (axis cs:4.85687736427148,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.85687736427148,0) rectangle (axis cs:5.06395701047441,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.06395701047441,0) rectangle (axis cs:5.2798657821947,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.2798657821947,0) rectangle (axis cs:5.50498012134167,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.50498012134167,0) rectangle (axis cs:5.73969251994319,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.73969251994319,0) rectangle (axis cs:5.98441220446455,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.98441220446455,0) rectangle (axis cs:6.2395658493042,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.104263637532343,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black,fill opacity=0.5}
\addlegendentry{mean = 0.92}

\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.104263637532343,0) rectangle (axis cs:0.108709061114757,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.108709061114757,0) rectangle (axis cs:0.113344021445503,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.113344021445503,0) rectangle (axis cs:0.11817659968452,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.11817659968452,0) rectangle (axis cs:0.123215221543116,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.123215221543116,0) rectangle (axis cs:0.128468671974387,5);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.128468671974387,0) rectangle (axis cs:0.133946110489989,4);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.133946110489989,0) rectangle (axis cs:0.139657087129954,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.139657087129954,0) rectangle (axis cs:0.145611559113403,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.145611559113403,0) rectangle (axis cs:0.151819908199191,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.151819908199191,0) rectangle (axis cs:0.15829295878674,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.15829295878674,0) rectangle (axis cs:0.165041996788627,12);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.165041996788627,0) rectangle (axis cs:0.172078789307835,7);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.172078789307835,0) rectangle (axis cs:0.179415605153965,8);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.179415605153965,0) rectangle (axis cs:0.187065236234189,15);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.187065236234189,0) rectangle (axis cs:0.195041019856235,13);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.195041019856235,0) rectangle (axis cs:0.203356861982289,18);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.203356861982289,0) rectangle (axis cs:0.21202726147436,18);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.21202726147436,0) rectangle (axis cs:0.221067335373379,17);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.221067335373379,0) rectangle (axis cs:0.230492845256109,30);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.230492845256109,0) rectangle (axis cs:0.240320224715813,29);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.240320224715813,0) rectangle (axis cs:0.250566608014606,29);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.250566608014606,0) rectangle (axis cs:0.261249859957435,32);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.261249859957435,0) rectangle (axis cs:0.272388607039773,39);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.272388607039773,0) rectangle (axis cs:0.284002269923346,46);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.284002269923346,0) rectangle (axis cs:0.296111097296502,49);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.296111097296502,0) rectangle (axis cs:0.308736201178268,36);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.308736201178268,0) rectangle (axis cs:0.321899593727633,62);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.321899593727633,0) rectangle (axis cs:0.335624225622263,63);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.335624225622263,0) rectangle (axis cs:0.349934026073528,73);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.349934026073528,0) rectangle (axis cs:0.364853944547637,79);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.364853944547637,0) rectangle (axis cs:0.380409994265603,89);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.380409994265603,0) rectangle (axis cs:0.396629297557893,97);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.396629297557893,0) rectangle (axis cs:0.413540133152839,103);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.413540133152839,0) rectangle (axis cs:0.431171985481243,116);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.431171985481243,0) rectangle (axis cs:0.449555596083168,125);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.449555596083168,0) rectangle (axis cs:0.468723017206517,152);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.468723017206517,0) rectangle (axis cs:0.488707667690862,156);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.488707667690862,0) rectangle (axis cs:0.509544391233966,181);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.509544391233967,0) rectangle (axis cs:0.531269517142565,176);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.531269517142565,0) rectangle (axis cs:0.553920923673351,214);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.553920923673351,0) rectangle (axis cs:0.577538104074587,207);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.577538104074587,0) rectangle (axis cs:0.602162235443491,272);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.602162235443491,0) rectangle (axis cs:0.627836250519453,255);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.627836250519453,0) rectangle (axis cs:0.654604912538253,254);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.654604912538253,0) rectangle (axis cs:0.682514893277793,270);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.682514893277793,0) rectangle (axis cs:0.711614854431413,291);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.711614854431413,0) rectangle (axis cs:0.741955532450676,280);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.741955532450676,0) rectangle (axis cs:0.773589827005536,315);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.773589827005536,0) rectangle (axis cs:0.806572893216129,342);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.806572893216129,0) rectangle (axis cs:0.840962237816993,317);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.840962237816993,0) rectangle (axis cs:0.876817819421387,335);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.876817819421387,0) rectangle (axis cs:0.914202153060506,363);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.914202153060506,0) rectangle (axis cs:0.953180419179878,342);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.953180419179878,0) rectangle (axis cs:0.993820577282972,372);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.993820577282972,0) rectangle (axis cs:1.03619348442015,320);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.03619348442015,0) rectangle (axis cs:1.08037301872958,306);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.08037301872958,0) rectangle (axis cs:1.12643620824544,334);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.12643620824544,0) rectangle (axis cs:1.17446336519809,269);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.17446336519809,0) rectangle (axis cs:1.22453822604029,283);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.22453822604029,0) rectangle (axis cs:1.27674809744362,263);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.27674809744362,0) rectangle (axis cs:1.3311840085197,248);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.3311840085197,0) rectangle (axis cs:1.38794086953149,242);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.38794086953149,0) rectangle (axis cs:1.44711763737156,220);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.44711763737156,0) rectangle (axis cs:1.50881748809568,190);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.50881748809568,0) rectangle (axis cs:1.57314799681268,176);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.57314799681268,0) rectangle (axis cs:1.64022132524408,133);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.64022132524408,0) rectangle (axis cs:1.71015441728068,141);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.71015441728068,0) rectangle (axis cs:1.78306920287687,125);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.78306920287687,0) rectangle (axis cs:1.85909281063837,96);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.85909281063837,0) rectangle (axis cs:1.93835778947383,75);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.93835778947383,0) rectangle (axis cs:2.02100233969693,57);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.02100233969693,0) rectangle (axis cs:2.10717055398177,52);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.10717055398177,0) rectangle (axis cs:2.1970126685918,50);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.1970126685918,0) rectangle (axis cs:2.29068532532021,28);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.29068532532021,0) rectangle (axis cs:2.38835184459843,24);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.38835184459843,0) rectangle (axis cs:2.49018251024912,20);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.49018251024912,0) rectangle (axis cs:2.59635486637994,7);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.59635486637993,0) rectangle (axis cs:2.70705402693571,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.70705402693572,0) rectangle (axis cs:2.82247299844894,5);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.82247299844894,0) rectangle (axis cs:2.94281301655104,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.94281301655104,0) rectangle (axis cs:3.06828389683138,4);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.06828389683138,0) rectangle (axis cs:3.19910440065551,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.19910440065551,0) rectangle (axis cs:3.33550261658068,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.33550261658068,0) rectangle (axis cs:3.47771635803349,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.47771635803349,0) rectangle (axis cs:3.62599357794302,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.62599357794302,0) rectangle (axis cs:3.78059280105253,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.78059280105253,0) rectangle (axis cs:3.94178357466325,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.94178357466325,0) rectangle (axis cs:4.10984693859631,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.10984693859631,0) rectangle (axis cs:4.28507591519214,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.28507591519214,0) rectangle (axis cs:4.46777602020165,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.46777602020165,0) rectangle (axis cs:4.65826579545997,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.65826579545997,0) rectangle (axis cs:4.85687736427148,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.85687736427148,0) rectangle (axis cs:5.06395701047441,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.06395701047441,0) rectangle (axis cs:5.2798657821947,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.2798657821947,0) rectangle (axis cs:5.50498012134167,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.50498012134167,0) rectangle (axis cs:5.73969251994319,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.73969251994319,0) rectangle (axis cs:5.98441220446455,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.98441220446455,0) rectangle (axis cs:6.2395658493042,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.104263637532343,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue,fill opacity=0.5}
\addlegendentry{mean = 1.37}

\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.104263637532343,0) rectangle (axis cs:0.108709061114757,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.108709061114757,0) rectangle (axis cs:0.113344021445503,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.113344021445503,0) rectangle (axis cs:0.11817659968452,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.11817659968452,0) rectangle (axis cs:0.123215221543116,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.123215221543116,0) rectangle (axis cs:0.128468671974387,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.128468671974387,0) rectangle (axis cs:0.133946110489989,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.133946110489989,0) rectangle (axis cs:0.139657087129954,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.139657087129954,0) rectangle (axis cs:0.145611559113403,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.145611559113403,0) rectangle (axis cs:0.151819908199191,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.151819908199191,0) rectangle (axis cs:0.15829295878674,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.15829295878674,0) rectangle (axis cs:0.165041996788627,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.165041996788627,0) rectangle (axis cs:0.172078789307835,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.172078789307835,0) rectangle (axis cs:0.179415605153965,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.179415605153965,0) rectangle (axis cs:0.187065236234189,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.187065236234189,0) rectangle (axis cs:0.195041019856235,7);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.195041019856235,0) rectangle (axis cs:0.203356861982289,8);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.203356861982289,0) rectangle (axis cs:0.21202726147436,4);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.21202726147436,0) rectangle (axis cs:0.221067335373379,6);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.221067335373379,0) rectangle (axis cs:0.230492845256109,4);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.230492845256109,0) rectangle (axis cs:0.240320224715813,10);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.240320224715813,0) rectangle (axis cs:0.250566608014606,18);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.250566608014606,0) rectangle (axis cs:0.261249859957435,12);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.261249859957435,0) rectangle (axis cs:0.272388607039773,18);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.272388607039773,0) rectangle (axis cs:0.284002269923346,21);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.284002269923346,0) rectangle (axis cs:0.296111097296502,26);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.296111097296502,0) rectangle (axis cs:0.308736201178268,37);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.308736201178268,0) rectangle (axis cs:0.321899593727633,29);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.321899593727633,0) rectangle (axis cs:0.335624225622263,33);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.335624225622263,0) rectangle (axis cs:0.349934026073528,37);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.349934026073528,0) rectangle (axis cs:0.364853944547637,35);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.364853944547637,0) rectangle (axis cs:0.380409994265603,46);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.380409994265603,0) rectangle (axis cs:0.396629297557893,67);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.396629297557893,0) rectangle (axis cs:0.413540133152839,65);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.413540133152839,0) rectangle (axis cs:0.431171985481243,71);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.431171985481243,0) rectangle (axis cs:0.449555596083168,78);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.449555596083168,0) rectangle (axis cs:0.468723017206517,81);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.468723017206517,0) rectangle (axis cs:0.488707667690862,96);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.488707667690862,0) rectangle (axis cs:0.509544391233966,91);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.509544391233967,0) rectangle (axis cs:0.531269517142565,100);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.531269517142565,0) rectangle (axis cs:0.553920923673351,95);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.553920923673351,0) rectangle (axis cs:0.577538104074587,121);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.577538104074587,0) rectangle (axis cs:0.602162235443491,134);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.602162235443491,0) rectangle (axis cs:0.627836250519453,130);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.627836250519453,0) rectangle (axis cs:0.654604912538253,160);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.654604912538253,0) rectangle (axis cs:0.682514893277793,184);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.682514893277793,0) rectangle (axis cs:0.711614854431413,164);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.711614854431413,0) rectangle (axis cs:0.741955532450676,167);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.741955532450676,0) rectangle (axis cs:0.773589827005536,182);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.773589827005536,0) rectangle (axis cs:0.806572893216129,192);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.806572893216129,0) rectangle (axis cs:0.840962237816993,209);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.840962237816993,0) rectangle (axis cs:0.876817819421387,199);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.876817819421387,0) rectangle (axis cs:0.914202153060506,245);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.914202153060506,0) rectangle (axis cs:0.953180419179878,235);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.953180419179878,0) rectangle (axis cs:0.993820577282972,267);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.993820577282972,0) rectangle (axis cs:1.03619348442015,229);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.03619348442015,0) rectangle (axis cs:1.08037301872958,265);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.08037301872958,0) rectangle (axis cs:1.12643620824544,277);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.12643620824544,0) rectangle (axis cs:1.17446336519809,313);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.17446336519809,0) rectangle (axis cs:1.22453822604029,278);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.22453822604029,0) rectangle (axis cs:1.27674809744362,282);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.27674809744362,0) rectangle (axis cs:1.3311840085197,306);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.3311840085197,0) rectangle (axis cs:1.38794086953149,299);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.38794086953149,0) rectangle (axis cs:1.44711763737156,293);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.44711763737156,0) rectangle (axis cs:1.50881748809568,258);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.50881748809568,0) rectangle (axis cs:1.57314799681268,261);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.57314799681268,0) rectangle (axis cs:1.64022132524408,264);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.64022132524408,0) rectangle (axis cs:1.71015441728068,258);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.71015441728068,0) rectangle (axis cs:1.78306920287687,234);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.78306920287687,0) rectangle (axis cs:1.85909281063837,249);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.85909281063837,0) rectangle (axis cs:1.93835778947383,249);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.93835778947383,0) rectangle (axis cs:2.02100233969693,243);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.02100233969693,0) rectangle (axis cs:2.10717055398177,212);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.10717055398177,0) rectangle (axis cs:2.1970126685918,174);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.1970126685918,0) rectangle (axis cs:2.29068532532021,166);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.29068532532021,0) rectangle (axis cs:2.38835184459843,188);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.38835184459843,0) rectangle (axis cs:2.49018251024912,132);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.49018251024912,0) rectangle (axis cs:2.59635486637994,143);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.59635486637993,0) rectangle (axis cs:2.70705402693571,129);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.70705402693572,0) rectangle (axis cs:2.82247299844894,76);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.82247299844894,0) rectangle (axis cs:2.94281301655104,91);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.94281301655104,0) rectangle (axis cs:3.06828389683138,88);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.06828389683138,0) rectangle (axis cs:3.19910440065551,69);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.19910440065551,0) rectangle (axis cs:3.33550261658068,44);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.33550261658068,0) rectangle (axis cs:3.47771635803349,50);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.47771635803349,0) rectangle (axis cs:3.62599357794302,44);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.62599357794302,0) rectangle (axis cs:3.78059280105253,36);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.78059280105253,0) rectangle (axis cs:3.94178357466325,25);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.94178357466325,0) rectangle (axis cs:4.10984693859631,18);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.10984693859631,0) rectangle (axis cs:4.28507591519214,15);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.28507591519214,0) rectangle (axis cs:4.46777602020165,15);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.46777602020165,0) rectangle (axis cs:4.65826579545997,9);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.65826579545997,0) rectangle (axis cs:4.85687736427148,4);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.85687736427148,0) rectangle (axis cs:5.06395701047441,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.06395701047441,0) rectangle (axis cs:5.2798657821947,4);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.2798657821947,0) rectangle (axis cs:5.50498012134167,6);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.50498012134167,0) rectangle (axis cs:5.73969251994319,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.73969251994319,0) rectangle (axis cs:5.98441220446455,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.98441220446455,0) rectangle (axis cs:6.2395658493042,3);
%\end{axis}

%\end{tikzpicture}


==> txtfiles/histogram.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.3125, xmax=6.5625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=759.15,
ytick style={color=black}
]
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.5}
\addlegendentry{Sup.}

\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.05,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.15,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.15,0) rectangle (axis cs:0.2,43);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.2,0) rectangle (axis cs:0.25,69);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.25,0) rectangle (axis cs:0.3,158);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.35,238);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.35,0) rectangle (axis cs:0.4,356);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.4,0) rectangle (axis cs:0.45,448);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.45,0) rectangle (axis cs:0.5,534);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.55,651);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.55,0) rectangle (axis cs:0.6,655);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:0.65,676);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.65,0) rectangle (axis cs:0.7,723);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.7,0) rectangle (axis cs:0.75,694);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.75,0) rectangle (axis cs:0.8,647);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.8,0) rectangle (axis cs:0.85,611);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.85,0) rectangle (axis cs:0.9,558);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.9,0) rectangle (axis cs:0.95,457);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.95,0) rectangle (axis cs:1,412);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1,0) rectangle (axis cs:1.05,393);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.05,0) rectangle (axis cs:1.1,342);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.1,0) rectangle (axis cs:1.15,236);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.15,0) rectangle (axis cs:1.2,251);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.2,0) rectangle (axis cs:1.25,175);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.25,0) rectangle (axis cs:1.3,139);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.3,0) rectangle (axis cs:1.35,114);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.35,0) rectangle (axis cs:1.4,104);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.4,0) rectangle (axis cs:1.45,79);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.45,0) rectangle (axis cs:1.5,56);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.5,0) rectangle (axis cs:1.55,51);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.55,0) rectangle (axis cs:1.6,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:1.65,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.65,0) rectangle (axis cs:1.7,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.7,0) rectangle (axis cs:1.75,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.75,0) rectangle (axis cs:1.8,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.8,0) rectangle (axis cs:1.85,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.85,0) rectangle (axis cs:1.9,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.9,0) rectangle (axis cs:1.95,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.95,0) rectangle (axis cs:2,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2,0) rectangle (axis cs:2.05,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.05,0) rectangle (axis cs:2.1,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.1,0) rectangle (axis cs:2.15,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.15,0) rectangle (axis cs:2.2,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.2,0) rectangle (axis cs:2.25,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.25,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.3,0) rectangle (axis cs:2.35,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.35,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.4,0) rectangle (axis cs:2.45,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.45,0) rectangle (axis cs:2.5,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:2.55,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.55,0) rectangle (axis cs:2.6,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:2.65,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.65,0) rectangle (axis cs:2.7,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.7,0) rectangle (axis cs:2.75,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.75,0) rectangle (axis cs:2.8,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.8,0) rectangle (axis cs:2.85,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.85,0) rectangle (axis cs:2.9,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.9,0) rectangle (axis cs:2.95,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.95,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3,0) rectangle (axis cs:3.05,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.05,0) rectangle (axis cs:3.1,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.1,0) rectangle (axis cs:3.15,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.15,0) rectangle (axis cs:3.2,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.2,0) rectangle (axis cs:3.25,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.25,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.3,0) rectangle (axis cs:3.35,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.35,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.4,0) rectangle (axis cs:3.45,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.45,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.5,0) rectangle (axis cs:3.55,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.55,0) rectangle (axis cs:3.6,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:3.65,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.65,0) rectangle (axis cs:3.7,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.7,0) rectangle (axis cs:3.75,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.75,0) rectangle (axis cs:3.8,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.8,0) rectangle (axis cs:3.85,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.85,0) rectangle (axis cs:3.9,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.9,0) rectangle (axis cs:3.95,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.95,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:4.05,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.05,0) rectangle (axis cs:4.1,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.1,0) rectangle (axis cs:4.15,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.15,0) rectangle (axis cs:4.2,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.2,0) rectangle (axis cs:4.25,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.25,0) rectangle (axis cs:4.3,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.3,0) rectangle (axis cs:4.35,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.35,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.4,0) rectangle (axis cs:4.45,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.45,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:4.55,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.55,0) rectangle (axis cs:4.6,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:4.65,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.65,0) rectangle (axis cs:4.7,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.7,0) rectangle (axis cs:4.75,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.75,0) rectangle (axis cs:4.8,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.8,0) rectangle (axis cs:4.85,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.85,0) rectangle (axis cs:4.9,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.9,0) rectangle (axis cs:4.95,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.95,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5,0) rectangle (axis cs:5.05,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.05,0) rectangle (axis cs:5.1,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.1,0) rectangle (axis cs:5.15,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.15,0) rectangle (axis cs:5.2,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.2,0) rectangle (axis cs:5.25,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.25,0) rectangle (axis cs:5.3,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.3,0) rectangle (axis cs:5.35,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.35,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.4,0) rectangle (axis cs:5.45,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.45,0) rectangle (axis cs:5.5,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.5,0) rectangle (axis cs:5.55,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.55,0) rectangle (axis cs:5.6,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:5.65,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.65,0) rectangle (axis cs:5.7,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.7,0) rectangle (axis cs:5.75,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.75,0) rectangle (axis cs:5.8,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.8,0) rectangle (axis cs:5.85,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.85,0) rectangle (axis cs:5.9,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.9,0) rectangle (axis cs:5.95,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.95,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.05,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6.05,0) rectangle (axis cs:6.1,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6.1,0) rectangle (axis cs:6.15,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6.15,0) rectangle (axis cs:6.2,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6.2,0) rectangle (axis cs:6.25,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black,fill opacity=0.5}
\addlegendentry{$\sigma_e = 25$}

\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.05,0) rectangle (axis cs:0.1,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.15,18);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.15,0) rectangle (axis cs:0.2,66);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.2,0) rectangle (axis cs:0.25,130);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.25,0) rectangle (axis cs:0.3,176);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.35,226);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.35,0) rectangle (axis cs:0.4,288);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.4,0) rectangle (axis cs:0.45,324);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.45,0) rectangle (axis cs:0.5,411);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.55,425);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.55,0) rectangle (axis cs:0.6,489);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:0.65,497);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.65,0) rectangle (axis cs:0.7,489);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.7,0) rectangle (axis cs:0.75,475);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.75,0) rectangle (axis cs:0.8,507);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.8,0) rectangle (axis cs:0.85,471);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.85,0) rectangle (axis cs:0.9,476);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.9,0) rectangle (axis cs:0.95,450);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.95,0) rectangle (axis cs:1,447);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1,0) rectangle (axis cs:1.05,368);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.05,0) rectangle (axis cs:1.1,344);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.1,0) rectangle (axis cs:1.15,351);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.15,0) rectangle (axis cs:1.2,269);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.2,0) rectangle (axis cs:1.25,260);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.25,0) rectangle (axis cs:1.3,246);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.3,0) rectangle (axis cs:1.35,232);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.35,0) rectangle (axis cs:1.4,199);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.4,0) rectangle (axis cs:1.45,179);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.45,0) rectangle (axis cs:1.5,155);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.5,0) rectangle (axis cs:1.55,141);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.55,0) rectangle (axis cs:1.6,115);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:1.65,102);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.65,0) rectangle (axis cs:1.7,94);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.7,0) rectangle (axis cs:1.75,90);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.75,0) rectangle (axis cs:1.8,82);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.8,0) rectangle (axis cs:1.85,64);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.85,0) rectangle (axis cs:1.9,48);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.9,0) rectangle (axis cs:1.95,46);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.95,0) rectangle (axis cs:2,34);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2,0) rectangle (axis cs:2.05,36);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.05,0) rectangle (axis cs:2.1,29);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.1,0) rectangle (axis cs:2.15,24);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.15,0) rectangle (axis cs:2.2,29);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.2,0) rectangle (axis cs:2.25,19);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.25,0) rectangle (axis cs:2.3,9);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.3,0) rectangle (axis cs:2.35,14);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.35,0) rectangle (axis cs:2.4,8);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.4,0) rectangle (axis cs:2.45,15);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.45,0) rectangle (axis cs:2.5,5);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:2.55,4);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.55,0) rectangle (axis cs:2.6,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:2.65,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.65,0) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.7,0) rectangle (axis cs:2.75,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.75,0) rectangle (axis cs:2.8,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.8,0) rectangle (axis cs:2.85,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.85,0) rectangle (axis cs:2.9,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.9,0) rectangle (axis cs:2.95,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.95,0) rectangle (axis cs:3,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3,0) rectangle (axis cs:3.05,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.05,0) rectangle (axis cs:3.1,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.1,0) rectangle (axis cs:3.15,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.15,0) rectangle (axis cs:3.2,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.2,0) rectangle (axis cs:3.25,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.25,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.3,0) rectangle (axis cs:3.35,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.35,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.4,0) rectangle (axis cs:3.45,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.45,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.5,0) rectangle (axis cs:3.55,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.55,0) rectangle (axis cs:3.6,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:3.65,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.65,0) rectangle (axis cs:3.7,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.7,0) rectangle (axis cs:3.75,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.75,0) rectangle (axis cs:3.8,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.8,0) rectangle (axis cs:3.85,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.85,0) rectangle (axis cs:3.9,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.9,0) rectangle (axis cs:3.95,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.95,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:4.05,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.05,0) rectangle (axis cs:4.1,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.1,0) rectangle (axis cs:4.15,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.15,0) rectangle (axis cs:4.2,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.2,0) rectangle (axis cs:4.25,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.25,0) rectangle (axis cs:4.3,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.3,0) rectangle (axis cs:4.35,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.35,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.4,0) rectangle (axis cs:4.45,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.45,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:4.55,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.55,0) rectangle (axis cs:4.6,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:4.65,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.65,0) rectangle (axis cs:4.7,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.7,0) rectangle (axis cs:4.75,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.75,0) rectangle (axis cs:4.8,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.8,0) rectangle (axis cs:4.85,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.85,0) rectangle (axis cs:4.9,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.9,0) rectangle (axis cs:4.95,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.95,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5,0) rectangle (axis cs:5.05,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.05,0) rectangle (axis cs:5.1,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.1,0) rectangle (axis cs:5.15,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.15,0) rectangle (axis cs:5.2,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.2,0) rectangle (axis cs:5.25,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.25,0) rectangle (axis cs:5.3,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.3,0) rectangle (axis cs:5.35,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.35,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.4,0) rectangle (axis cs:5.45,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.45,0) rectangle (axis cs:5.5,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.5,0) rectangle (axis cs:5.55,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.55,0) rectangle (axis cs:5.6,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:5.65,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.65,0) rectangle (axis cs:5.7,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.7,0) rectangle (axis cs:5.75,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.75,0) rectangle (axis cs:5.8,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.8,0) rectangle (axis cs:5.85,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.85,0) rectangle (axis cs:5.9,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.9,0) rectangle (axis cs:5.95,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.95,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.05,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:6.05,0) rectangle (axis cs:6.1,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:6.1,0) rectangle (axis cs:6.15,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:6.15,0) rectangle (axis cs:6.2,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:6.2,0) rectangle (axis cs:6.25,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue,fill opacity=0.5}
\addlegendentry{$\sigma_e = 50$}

\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.05,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.15,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.15,0) rectangle (axis cs:0.2,19);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.2,0) rectangle (axis cs:0.25,43);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.25,0) rectangle (axis cs:0.3,93);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.35,122);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.35,0) rectangle (axis cs:0.4,157);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.4,0) rectangle (axis cs:0.45,207);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.45,0) rectangle (axis cs:0.5,221);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.55,225);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.55,0) rectangle (axis cs:0.6,253);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:0.65,277);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.65,0) rectangle (axis cs:0.7,315);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.7,0) rectangle (axis cs:0.75,268);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.75,0) rectangle (axis cs:0.8,299);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.8,0) rectangle (axis cs:0.85,299);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.85,0) rectangle (axis cs:0.9,307);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.9,0) rectangle (axis cs:0.95,298);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.95,0) rectangle (axis cs:1,329);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1,0) rectangle (axis cs:1.05,275);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.05,0) rectangle (axis cs:1.1,313);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.1,0) rectangle (axis cs:1.15,287);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.15,0) rectangle (axis cs:1.2,299);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.2,0) rectangle (axis cs:1.25,295);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.25,0) rectangle (axis cs:1.3,268);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.3,0) rectangle (axis cs:1.35,290);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.35,0) rectangle (axis cs:1.4,250);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.4,0) rectangle (axis cs:1.45,234);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.45,0) rectangle (axis cs:1.5,215);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.5,0) rectangle (axis cs:1.55,199);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.55,0) rectangle (axis cs:1.6,198);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:1.65,201);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.65,0) rectangle (axis cs:1.7,192);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.7,0) rectangle (axis cs:1.75,177);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.75,0) rectangle (axis cs:1.8,155);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.8,0) rectangle (axis cs:1.85,146);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.85,0) rectangle (axis cs:1.9,158);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.9,0) rectangle (axis cs:1.95,153);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.95,0) rectangle (axis cs:2,150);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2,0) rectangle (axis cs:2.05,130);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.05,0) rectangle (axis cs:2.1,126);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.1,0) rectangle (axis cs:2.15,109);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.15,0) rectangle (axis cs:2.2,91);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.2,0) rectangle (axis cs:2.25,81);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.25,0) rectangle (axis cs:2.3,99);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.3,0) rectangle (axis cs:2.35,85);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.35,0) rectangle (axis cs:2.4,96);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.4,0) rectangle (axis cs:2.45,69);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.45,0) rectangle (axis cs:2.5,60);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:2.55,68);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.55,0) rectangle (axis cs:2.6,67);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:2.65,58);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.65,0) rectangle (axis cs:2.7,59);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.7,0) rectangle (axis cs:2.75,38);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.75,0) rectangle (axis cs:2.8,31);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.8,0) rectangle (axis cs:2.85,35);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.85,0) rectangle (axis cs:2.9,37);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.9,0) rectangle (axis cs:2.95,38);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.95,0) rectangle (axis cs:3,39);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3,0) rectangle (axis cs:3.05,25);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.05,0) rectangle (axis cs:3.1,39);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.1,0) rectangle (axis cs:3.15,30);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.15,0) rectangle (axis cs:3.2,20);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.2,0) rectangle (axis cs:3.25,19);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.25,0) rectangle (axis cs:3.3,16);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.3,0) rectangle (axis cs:3.35,12);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.35,0) rectangle (axis cs:3.4,18);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.4,0) rectangle (axis cs:3.45,20);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.45,0) rectangle (axis cs:3.5,19);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.5,0) rectangle (axis cs:3.55,15);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.55,0) rectangle (axis cs:3.6,12);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:3.65,12);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.65,0) rectangle (axis cs:3.7,15);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.7,0) rectangle (axis cs:3.75,13);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.75,0) rectangle (axis cs:3.8,6);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.8,0) rectangle (axis cs:3.85,9);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.85,0) rectangle (axis cs:3.9,7);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.9,0) rectangle (axis cs:3.95,6);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.95,0) rectangle (axis cs:4,7);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:4.05,4);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.05,0) rectangle (axis cs:4.1,7);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.1,0) rectangle (axis cs:4.15,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.15,0) rectangle (axis cs:4.2,4);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.2,0) rectangle (axis cs:4.25,8);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.25,0) rectangle (axis cs:4.3,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.3,0) rectangle (axis cs:4.35,6);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.35,0) rectangle (axis cs:4.4,5);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.4,0) rectangle (axis cs:4.45,4);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.45,0) rectangle (axis cs:4.5,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:4.55,5);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.55,0) rectangle (axis cs:4.6,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:4.65,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.65,0) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.7,0) rectangle (axis cs:4.75,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.75,0) rectangle (axis cs:4.8,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.8,0) rectangle (axis cs:4.85,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.85,0) rectangle (axis cs:4.9,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.9,0) rectangle (axis cs:4.95,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.95,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5,0) rectangle (axis cs:5.05,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.05,0) rectangle (axis cs:5.1,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.1,0) rectangle (axis cs:5.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.15,0) rectangle (axis cs:5.2,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.2,0) rectangle (axis cs:5.25,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.25,0) rectangle (axis cs:5.3,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.3,0) rectangle (axis cs:5.35,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.35,0) rectangle (axis cs:5.4,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.4,0) rectangle (axis cs:5.45,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.45,0) rectangle (axis cs:5.5,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.5,0) rectangle (axis cs:5.55,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.55,0) rectangle (axis cs:5.6,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:5.65,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.65,0) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.7,0) rectangle (axis cs:5.75,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.75,0) rectangle (axis cs:5.8,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.8,0) rectangle (axis cs:5.85,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.85,0) rectangle (axis cs:5.9,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.9,0) rectangle (axis cs:5.95,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.95,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.05,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:6.05,0) rectangle (axis cs:6.1,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:6.1,0) rectangle (axis cs:6.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:6.15,0) rectangle (axis cs:6.2,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:6.2,0) rectangle (axis cs:6.25,3);
\end{axis}

\end{tikzpicture}


==> txtfiles/histogram1.tex <==
% This file was created with tikzplotlib v0.9.12.
\documentclass[tikz]{standalone}
\begin{document}
\begin{tikzpicture}

%\begin{axis}[
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xmin=-0.3125, xmax=6.5625,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ymin=0, ymax=759.15,
% ytick style={color=black}
% ]
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.5}
\addlegendentry{Sup.}

\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.05,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.15,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.15,0) rectangle (axis cs:0.2,43);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.2,0) rectangle (axis cs:0.25,69);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.25,0) rectangle (axis cs:0.3,158);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.35,238);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.35,0) rectangle (axis cs:0.4,356);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.4,0) rectangle (axis cs:0.45,448);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.45,0) rectangle (axis cs:0.5,534);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.55,651);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.55,0) rectangle (axis cs:0.6,655);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:0.65,676);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.65,0) rectangle (axis cs:0.7,723);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.7,0) rectangle (axis cs:0.75,694);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.75,0) rectangle (axis cs:0.8,647);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.8,0) rectangle (axis cs:0.85,611);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.85,0) rectangle (axis cs:0.9,558);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.9,0) rectangle (axis cs:0.95,457);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:0.95,0) rectangle (axis cs:1,412);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1,0) rectangle (axis cs:1.05,393);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.05,0) rectangle (axis cs:1.1,342);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.1,0) rectangle (axis cs:1.15,236);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.15,0) rectangle (axis cs:1.2,251);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.2,0) rectangle (axis cs:1.25,175);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.25,0) rectangle (axis cs:1.3,139);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.3,0) rectangle (axis cs:1.35,114);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.35,0) rectangle (axis cs:1.4,104);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.4,0) rectangle (axis cs:1.45,79);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.45,0) rectangle (axis cs:1.5,56);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.5,0) rectangle (axis cs:1.55,51);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.55,0) rectangle (axis cs:1.6,25);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:1.65,23);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.65,0) rectangle (axis cs:1.7,29);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.7,0) rectangle (axis cs:1.75,12);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.75,0) rectangle (axis cs:1.8,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.8,0) rectangle (axis cs:1.85,10);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.85,0) rectangle (axis cs:1.9,6);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.9,0) rectangle (axis cs:1.95,5);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:1.95,0) rectangle (axis cs:2,3);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2,0) rectangle (axis cs:2.05,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.05,0) rectangle (axis cs:2.1,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.1,0) rectangle (axis cs:2.15,1);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.15,0) rectangle (axis cs:2.2,2);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.2,0) rectangle (axis cs:2.25,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.25,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.3,0) rectangle (axis cs:2.35,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.35,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.4,0) rectangle (axis cs:2.45,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.45,0) rectangle (axis cs:2.5,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:2.55,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.55,0) rectangle (axis cs:2.6,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:2.65,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.65,0) rectangle (axis cs:2.7,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.7,0) rectangle (axis cs:2.75,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.75,0) rectangle (axis cs:2.8,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.8,0) rectangle (axis cs:2.85,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.85,0) rectangle (axis cs:2.9,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.9,0) rectangle (axis cs:2.95,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:2.95,0) rectangle (axis cs:3,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3,0) rectangle (axis cs:3.05,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.05,0) rectangle (axis cs:3.1,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.1,0) rectangle (axis cs:3.15,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.15,0) rectangle (axis cs:3.2,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.2,0) rectangle (axis cs:3.25,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.25,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.3,0) rectangle (axis cs:3.35,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.35,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.4,0) rectangle (axis cs:3.45,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.45,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.5,0) rectangle (axis cs:3.55,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.55,0) rectangle (axis cs:3.6,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:3.65,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.65,0) rectangle (axis cs:3.7,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.7,0) rectangle (axis cs:3.75,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.75,0) rectangle (axis cs:3.8,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.8,0) rectangle (axis cs:3.85,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.85,0) rectangle (axis cs:3.9,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.9,0) rectangle (axis cs:3.95,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:3.95,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:4.05,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.05,0) rectangle (axis cs:4.1,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.1,0) rectangle (axis cs:4.15,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.15,0) rectangle (axis cs:4.2,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.2,0) rectangle (axis cs:4.25,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.25,0) rectangle (axis cs:4.3,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.3,0) rectangle (axis cs:4.35,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.35,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.4,0) rectangle (axis cs:4.45,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.45,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:4.55,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.55,0) rectangle (axis cs:4.6,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:4.65,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.65,0) rectangle (axis cs:4.7,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.7,0) rectangle (axis cs:4.75,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.75,0) rectangle (axis cs:4.8,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.8,0) rectangle (axis cs:4.85,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.85,0) rectangle (axis cs:4.9,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.9,0) rectangle (axis cs:4.95,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:4.95,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5,0) rectangle (axis cs:5.05,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.05,0) rectangle (axis cs:5.1,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.1,0) rectangle (axis cs:5.15,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.15,0) rectangle (axis cs:5.2,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.2,0) rectangle (axis cs:5.25,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.25,0) rectangle (axis cs:5.3,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.3,0) rectangle (axis cs:5.35,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.35,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.4,0) rectangle (axis cs:5.45,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.45,0) rectangle (axis cs:5.5,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.5,0) rectangle (axis cs:5.55,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.55,0) rectangle (axis cs:5.6,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:5.65,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.65,0) rectangle (axis cs:5.7,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.7,0) rectangle (axis cs:5.75,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.75,0) rectangle (axis cs:5.8,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.8,0) rectangle (axis cs:5.85,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.85,0) rectangle (axis cs:5.9,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.9,0) rectangle (axis cs:5.95,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:5.95,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.05,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6.05,0) rectangle (axis cs:6.1,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6.1,0) rectangle (axis cs:6.15,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6.15,0) rectangle (axis cs:6.2,0);
\draw[draw=none,fill=red,fill opacity=0.5] (axis cs:6.2,0) rectangle (axis cs:6.25,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=green!50.1960784313725!black,fill opacity=0.5}
\addlegendentry{$\sigma_e = 25$}

\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.05,0) rectangle (axis cs:0.1,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.15,18);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.15,0) rectangle (axis cs:0.2,66);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.2,0) rectangle (axis cs:0.25,130);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.25,0) rectangle (axis cs:0.3,176);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.35,226);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.35,0) rectangle (axis cs:0.4,288);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.4,0) rectangle (axis cs:0.45,324);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.45,0) rectangle (axis cs:0.5,411);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.55,425);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.55,0) rectangle (axis cs:0.6,489);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:0.65,497);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.65,0) rectangle (axis cs:0.7,489);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.7,0) rectangle (axis cs:0.75,475);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.75,0) rectangle (axis cs:0.8,507);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.8,0) rectangle (axis cs:0.85,471);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.85,0) rectangle (axis cs:0.9,476);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.9,0) rectangle (axis cs:0.95,450);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:0.95,0) rectangle (axis cs:1,447);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1,0) rectangle (axis cs:1.05,368);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.05,0) rectangle (axis cs:1.1,344);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.1,0) rectangle (axis cs:1.15,351);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.15,0) rectangle (axis cs:1.2,269);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.2,0) rectangle (axis cs:1.25,260);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.25,0) rectangle (axis cs:1.3,246);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.3,0) rectangle (axis cs:1.35,232);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.35,0) rectangle (axis cs:1.4,199);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.4,0) rectangle (axis cs:1.45,179);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.45,0) rectangle (axis cs:1.5,155);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.5,0) rectangle (axis cs:1.55,141);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.55,0) rectangle (axis cs:1.6,115);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:1.65,102);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.65,0) rectangle (axis cs:1.7,94);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.7,0) rectangle (axis cs:1.75,90);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.75,0) rectangle (axis cs:1.8,82);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.8,0) rectangle (axis cs:1.85,64);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.85,0) rectangle (axis cs:1.9,48);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.9,0) rectangle (axis cs:1.95,46);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:1.95,0) rectangle (axis cs:2,34);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2,0) rectangle (axis cs:2.05,36);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.05,0) rectangle (axis cs:2.1,29);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.1,0) rectangle (axis cs:2.15,24);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.15,0) rectangle (axis cs:2.2,29);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.2,0) rectangle (axis cs:2.25,19);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.25,0) rectangle (axis cs:2.3,9);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.3,0) rectangle (axis cs:2.35,14);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.35,0) rectangle (axis cs:2.4,8);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.4,0) rectangle (axis cs:2.45,15);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.45,0) rectangle (axis cs:2.5,5);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:2.55,4);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.55,0) rectangle (axis cs:2.6,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:2.65,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.65,0) rectangle (axis cs:2.7,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.7,0) rectangle (axis cs:2.75,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.75,0) rectangle (axis cs:2.8,2);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.8,0) rectangle (axis cs:2.85,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.85,0) rectangle (axis cs:2.9,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.9,0) rectangle (axis cs:2.95,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:2.95,0) rectangle (axis cs:3,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3,0) rectangle (axis cs:3.05,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.05,0) rectangle (axis cs:3.1,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.1,0) rectangle (axis cs:3.15,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.15,0) rectangle (axis cs:3.2,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.2,0) rectangle (axis cs:3.25,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.25,0) rectangle (axis cs:3.3,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.3,0) rectangle (axis cs:3.35,3);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.35,0) rectangle (axis cs:3.4,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.4,0) rectangle (axis cs:3.45,1);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.45,0) rectangle (axis cs:3.5,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.5,0) rectangle (axis cs:3.55,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.55,0) rectangle (axis cs:3.6,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:3.65,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.65,0) rectangle (axis cs:3.7,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.7,0) rectangle (axis cs:3.75,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.75,0) rectangle (axis cs:3.8,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.8,0) rectangle (axis cs:3.85,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.85,0) rectangle (axis cs:3.9,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.9,0) rectangle (axis cs:3.95,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:3.95,0) rectangle (axis cs:4,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:4.05,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.05,0) rectangle (axis cs:4.1,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.1,0) rectangle (axis cs:4.15,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.15,0) rectangle (axis cs:4.2,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.2,0) rectangle (axis cs:4.25,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.25,0) rectangle (axis cs:4.3,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.3,0) rectangle (axis cs:4.35,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.35,0) rectangle (axis cs:4.4,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.4,0) rectangle (axis cs:4.45,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.45,0) rectangle (axis cs:4.5,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:4.55,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.55,0) rectangle (axis cs:4.6,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:4.65,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.65,0) rectangle (axis cs:4.7,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.7,0) rectangle (axis cs:4.75,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.75,0) rectangle (axis cs:4.8,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.8,0) rectangle (axis cs:4.85,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.85,0) rectangle (axis cs:4.9,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.9,0) rectangle (axis cs:4.95,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:4.95,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5,0) rectangle (axis cs:5.05,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.05,0) rectangle (axis cs:5.1,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.1,0) rectangle (axis cs:5.15,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.15,0) rectangle (axis cs:5.2,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.2,0) rectangle (axis cs:5.25,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.25,0) rectangle (axis cs:5.3,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.3,0) rectangle (axis cs:5.35,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.35,0) rectangle (axis cs:5.4,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.4,0) rectangle (axis cs:5.45,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.45,0) rectangle (axis cs:5.5,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.5,0) rectangle (axis cs:5.55,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.55,0) rectangle (axis cs:5.6,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:5.65,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.65,0) rectangle (axis cs:5.7,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.7,0) rectangle (axis cs:5.75,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.75,0) rectangle (axis cs:5.8,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.8,0) rectangle (axis cs:5.85,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.85,0) rectangle (axis cs:5.9,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.9,0) rectangle (axis cs:5.95,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:5.95,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.05,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:6.05,0) rectangle (axis cs:6.1,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:6.1,0) rectangle (axis cs:6.15,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:6.15,0) rectangle (axis cs:6.2,0);
\draw[draw=none,fill=green!50.1960784313725!black,fill opacity=0.5] (axis cs:6.2,0) rectangle (axis cs:6.25,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,1);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue,fill opacity=0.5}
\addlegendentry{$\sigma_e = 50$}

\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.05,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.1,0) rectangle (axis cs:0.15,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.15,0) rectangle (axis cs:0.2,19);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.2,0) rectangle (axis cs:0.25,43);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.25,0) rectangle (axis cs:0.3,93);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.35,122);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.35,0) rectangle (axis cs:0.4,157);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.4,0) rectangle (axis cs:0.45,207);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.45,0) rectangle (axis cs:0.5,221);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.5,0) rectangle (axis cs:0.55,225);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.55,0) rectangle (axis cs:0.6,253);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.6,0) rectangle (axis cs:0.65,277);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.65,0) rectangle (axis cs:0.7,315);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.7,0) rectangle (axis cs:0.75,268);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.75,0) rectangle (axis cs:0.8,299);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.8,0) rectangle (axis cs:0.85,299);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.85,0) rectangle (axis cs:0.9,307);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.9,0) rectangle (axis cs:0.95,298);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:0.95,0) rectangle (axis cs:1,329);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1,0) rectangle (axis cs:1.05,275);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.05,0) rectangle (axis cs:1.1,313);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.1,0) rectangle (axis cs:1.15,287);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.15,0) rectangle (axis cs:1.2,299);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.2,0) rectangle (axis cs:1.25,295);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.25,0) rectangle (axis cs:1.3,268);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.3,0) rectangle (axis cs:1.35,290);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.35,0) rectangle (axis cs:1.4,250);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.4,0) rectangle (axis cs:1.45,234);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.45,0) rectangle (axis cs:1.5,215);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.5,0) rectangle (axis cs:1.55,199);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.55,0) rectangle (axis cs:1.6,198);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.6,0) rectangle (axis cs:1.65,201);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.65,0) rectangle (axis cs:1.7,192);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.7,0) rectangle (axis cs:1.75,177);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.75,0) rectangle (axis cs:1.8,155);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.8,0) rectangle (axis cs:1.85,146);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.85,0) rectangle (axis cs:1.9,158);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.9,0) rectangle (axis cs:1.95,153);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:1.95,0) rectangle (axis cs:2,150);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2,0) rectangle (axis cs:2.05,130);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.05,0) rectangle (axis cs:2.1,126);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.1,0) rectangle (axis cs:2.15,109);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.15,0) rectangle (axis cs:2.2,91);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.2,0) rectangle (axis cs:2.25,81);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.25,0) rectangle (axis cs:2.3,99);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.3,0) rectangle (axis cs:2.35,85);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.35,0) rectangle (axis cs:2.4,96);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.4,0) rectangle (axis cs:2.45,69);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.45,0) rectangle (axis cs:2.5,60);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.5,0) rectangle (axis cs:2.55,68);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.55,0) rectangle (axis cs:2.6,67);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.6,0) rectangle (axis cs:2.65,58);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.65,0) rectangle (axis cs:2.7,59);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.7,0) rectangle (axis cs:2.75,38);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.75,0) rectangle (axis cs:2.8,31);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.8,0) rectangle (axis cs:2.85,35);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.85,0) rectangle (axis cs:2.9,37);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.9,0) rectangle (axis cs:2.95,38);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:2.95,0) rectangle (axis cs:3,39);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3,0) rectangle (axis cs:3.05,25);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.05,0) rectangle (axis cs:3.1,39);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.1,0) rectangle (axis cs:3.15,30);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.15,0) rectangle (axis cs:3.2,20);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.2,0) rectangle (axis cs:3.25,19);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.25,0) rectangle (axis cs:3.3,16);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.3,0) rectangle (axis cs:3.35,12);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.35,0) rectangle (axis cs:3.4,18);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.4,0) rectangle (axis cs:3.45,20);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.45,0) rectangle (axis cs:3.5,19);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.5,0) rectangle (axis cs:3.55,15);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.55,0) rectangle (axis cs:3.6,12);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.6,0) rectangle (axis cs:3.65,12);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.65,0) rectangle (axis cs:3.7,15);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.7,0) rectangle (axis cs:3.75,13);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.75,0) rectangle (axis cs:3.8,6);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.8,0) rectangle (axis cs:3.85,9);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.85,0) rectangle (axis cs:3.9,7);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.9,0) rectangle (axis cs:3.95,6);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:3.95,0) rectangle (axis cs:4,7);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4,0) rectangle (axis cs:4.05,4);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.05,0) rectangle (axis cs:4.1,7);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.1,0) rectangle (axis cs:4.15,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.15,0) rectangle (axis cs:4.2,4);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.2,0) rectangle (axis cs:4.25,8);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.25,0) rectangle (axis cs:4.3,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.3,0) rectangle (axis cs:4.35,6);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.35,0) rectangle (axis cs:4.4,5);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.4,0) rectangle (axis cs:4.45,4);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.45,0) rectangle (axis cs:4.5,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.5,0) rectangle (axis cs:4.55,5);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.55,0) rectangle (axis cs:4.6,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.6,0) rectangle (axis cs:4.65,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.65,0) rectangle (axis cs:4.7,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.7,0) rectangle (axis cs:4.75,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.75,0) rectangle (axis cs:4.8,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.8,0) rectangle (axis cs:4.85,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.85,0) rectangle (axis cs:4.9,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.9,0) rectangle (axis cs:4.95,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:4.95,0) rectangle (axis cs:5,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5,0) rectangle (axis cs:5.05,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.05,0) rectangle (axis cs:5.1,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.1,0) rectangle (axis cs:5.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.15,0) rectangle (axis cs:5.2,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.2,0) rectangle (axis cs:5.25,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.25,0) rectangle (axis cs:5.3,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.3,0) rectangle (axis cs:5.35,2);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.35,0) rectangle (axis cs:5.4,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.4,0) rectangle (axis cs:5.45,3);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.45,0) rectangle (axis cs:5.5,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.5,0) rectangle (axis cs:5.55,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.55,0) rectangle (axis cs:5.6,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.6,0) rectangle (axis cs:5.65,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.65,0) rectangle (axis cs:5.7,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.7,0) rectangle (axis cs:5.75,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.75,0) rectangle (axis cs:5.8,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.8,0) rectangle (axis cs:5.85,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.85,0) rectangle (axis cs:5.9,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.9,0) rectangle (axis cs:5.95,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:5.95,0) rectangle (axis cs:6,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:6,0) rectangle (axis cs:6.05,1);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:6.05,0) rectangle (axis cs:6.1,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:6.1,0) rectangle (axis cs:6.15,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:6.15,0) rectangle (axis cs:6.2,0);
\draw[draw=none,fill=blue,fill opacity=0.5] (axis cs:6.2,0) rectangle (axis cs:6.25,3);
%\end{axis}

\end{tikzpicture}
\end{document}
